How to choose your best allies for a transferable attack?

The transferability of adversarial examples is a key issue in the security of deep neural networks. The possibility of an adversarial example crafted for a source model fooling another targeted model makes the threat of adversarial attacks more realistic. Measuring transferability is a crucial problem, but the Attack Success Rate alone does not provide a sound evaluation. This paper proposes a new methodology for evaluating transferability by putting distortion in a central position. This new tool shows that transferable attacks may perform far worse than a black box attack if the attacker randomly picks the source model. To address this issue, we propose a new selection mechanism, called FiT, which aims at choosing the best source model with only a few preliminary queries to the target. Our experimental results show that FiT is highly effective at selecting the best source model for multiple scenarios such as single-model attacks, ensemble-model attacks and multiple attacks (Code available at: https://github.com/t-maho/transferability_measure_fit).

==> images/attack_dependences/Attack1=DI2FGSM-Attack2=DWP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.598149in}{4.449691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.598149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.598149in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173706,0.537813,0.803271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166056,0.560455,0.839942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184460,0.630129,0.942714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195957,0.492642,0.726498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182421,0.518964,0.771765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208249,0.468308,0.683570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254825,0.658905,0.969158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174765,0.616986,0.924659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229325,0.416443,0.589665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203637,0.477652,0.700162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183359,0.517081,0.768573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236398,0.389070,0.539359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203637,0.477652,0.700162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167430,0.601937,0.903175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385185,0.686583,0.962589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165624,0.562342,0.842934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234396,0.398157,0.556087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240086,0.363842,0.492887}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194004,0.496396,0.733035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163884,0.573664,0.860668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169712,0.607583,0.911334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209148,0.466441,0.680241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241017,0.344264,0.456906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239916,0.365633,0.496184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210039,0.464576,0.676910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163703,0.583094,0.875140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298786,0.667011,0.967478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179665,0.524616,0.781297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.234396,0.398157,0.556087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239093,0.372814,0.509410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209148,0.466441,0.680241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165230,0.564229,0.845917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290504,0.665388,0.967833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166056,0.560455,0.839942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220697,0.440414,0.633383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240876,0.351357,0.469925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232036,0.407282,0.572861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192048,0.500152,0.739550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163638,0.581208,0.872269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281991,0.663766,0.968178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168129,0.603820,0.905908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192048,0.500152,0.739550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239732,0.367426,0.499485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240721,0.354915,0.476464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.238325,0.378218,0.519366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219180,0.444120,0.640100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179665,0.524616,0.781297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168889,0.605702,0.908628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467489,0.709665,0.955827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186090,0.632004,0.945234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179665,0.524616,0.781297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227532,0.421956,0.599756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239916,0.365633,0.496184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239533,0.369220,0.502790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235240,0.394518,0.549390}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199831,0.485141,0.713366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165230,0.564229,0.845917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273225,0.662144,0.968515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163638,0.581208,0.872269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196930,0.490766,0.723223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227532,0.421956,0.599756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.228143,0.420117,0.596392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224954,0.429324,0.613212}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219180,0.444120,0.640100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187180,0.509553,0.755737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165242,0.594403,0.892112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205552,0.650725,0.969580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182421,0.518964,0.771765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209148,0.466441,0.680241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226269,0.425638,0.606484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226907,0.423796,0.603120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221438,0.438563,0.630024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186216,0.511434,0.758956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166056,0.560455,0.839942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169712,0.607583,0.911334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189527,0.635753,0.950228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164563,0.568003,0.851850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178769,0.526501,0.784460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196930,0.490766,0.723223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210039,0.464576,0.676910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205503,0.473912,0.693536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.178769,0.526501,0.784460}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165230,0.564229,0.845917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166792,0.600054,0.900429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199130,0.645115,0.962442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306855,0.668636,0.967114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165699,0.596287,0.894897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168139,0.552907,0.827870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190094,0.503911,0.746043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206426,0.472043,0.690217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193026,0.498274,0.736295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175326,0.534042,0.797033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167568,0.554794,0.830903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168889,0.605702,0.908628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205552,0.650725,0.969580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385185,0.686583,0.962589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167430,0.601937,0.903175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171431,0.543473,0.812563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175326,0.534042,0.797033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176163,0.532156,0.793902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167568,0.554794,0.830903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163884,0.573664,0.860668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168129,0.603820,0.905908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205552,0.650725,0.969580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273225,0.662144,0.968515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172555,0.613226,0.919371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164563,0.568003,0.851850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167030,0.556681,0.833926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164563,0.568003,0.851850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168741,0.551020,0.824827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.579322,0.869386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168889,0.605702,0.908628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187779,0.633879,0.947739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203358,0.648855,0.967217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372087,0.683308,0.963476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391583,0.688222,0.962137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186090,0.632004,0.945234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172555,0.613226,0.919371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163993,0.586865,0.880846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163663,0.577436,0.866492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163821,0.584980,0.877999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167430,0.601937,0.903175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173629,0.615106,0.922022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187779,0.633879,0.947739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171545,0.611346,0.916706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172555,0.613226,0.919371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167430,0.601937,0.903175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175964,0.618865,0.927282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385185,0.686583,0.962589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428134,0.698087,0.959313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799285in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799285in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239626in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239626in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679967in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679967in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120308in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120308in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560649in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560649in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000990in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000990in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881671in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881671in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322012in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322012in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionI2FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.674691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.626466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.112191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.063966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.987191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.938966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.424691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.376466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.862191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.813966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.299691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.251466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.737191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.688966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{4.174691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.126466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionWP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/Attack1=DI2FGSM-Attack2=TAIG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.598149in}{4.449691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.598149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.598149in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273225,0.662144,0.968515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.674691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.674691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164220,0.588750,0.883681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391583,0.688222,0.962137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{0.849691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{0.849691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{0.849691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298786,0.667011,0.967478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206426,0.472043,0.690217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163993,0.586865,0.880846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.024691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163638,0.581208,0.872269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231522,0.409112,0.576220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203637,0.477652,0.700162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170597,0.609465,0.914027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.199691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.199691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179665,0.524616,0.781297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240623,0.356697,0.479740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236755,0.387257,0.536020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188148,0.507672,0.752512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.374691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211793,0.460848,0.670238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240976,0.338964,0.447195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217615,0.447830,0.646810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166526,0.558568,0.836939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.549691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165699,0.596287,0.894897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218403,0.445974,0.643456}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241004,0.340729,0.450427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221438,0.438563,0.630024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175326,0.534042,0.797033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169712,0.607583,0.911334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.724691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329940,0.673516,0.965970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169373,0.549133,0.821775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223586,0.433016,0.619938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240876,0.351357,0.469925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239732,0.367426,0.499485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219944,0.442266,0.636742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174507,0.535927,0.800156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166216,0.598171,0.897670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245127,0.657286,0.969464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{1.899691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{1.899691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195120,0.641372,0.957604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179665,0.524616,0.781297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224276,0.431170,0.616575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236755,0.387257,0.536020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229895,0.414608,0.586303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194981,0.494518,0.729769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170032,0.547246,0.818714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174765,0.616986,0.924659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254825,0.658905,0.969158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.074691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.074691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175326,0.534042,0.797033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.207342,0.470175,0.686895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.217615,0.447830,0.646810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208249,0.468308,0.683570}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174507,0.535927,0.800156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.579322,0.869386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428134,0.698087,0.959313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.249691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.249691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166056,0.560455,0.839942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183359,0.517081,0.768573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184305,0.515198,0.765374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172167,0.541586,0.809475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163663,0.577436,0.866492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213489,0.652437,0.970319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.424691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.424691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163749,0.575550,0.863586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166056,0.560455,0.839942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165624,0.562342,0.842934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164220,0.588750,0.883681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224517,0.654053,0.970045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.599691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.599691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322418,0.671888,0.966360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199130,0.645115,0.962442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171545,0.611346,0.916706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175964,0.618865,0.927282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177225,0.620743,0.929891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184460,0.630129,0.942714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.774691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.774691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{2.949691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201217,0.646986,0.964837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205552,0.650725,0.969580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224517,0.654053,0.970045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{2.949691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{2.949691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.124691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.124691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.124691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.124691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.299691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.299691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.299691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.299691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.474691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.474691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.474691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.649691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.649691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.649691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.824691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.824691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.824691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.824691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799285in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.799285in}{3.999691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{0.975421in}{3.999691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.151558in}{3.999691in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.327694in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674559,0.787908,0.933604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.503831in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.679967in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{1.856103in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.032240in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.208376in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.560649in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.736785in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{2.912921in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.089058in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.265194in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.441331in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.617467in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.793603in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{3.969740in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{3.999691in}}%
\pgfpathlineto{\pgfqpoint{4.322012in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{4.145876in}{3.999691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799285in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.799285in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.239626in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.239626in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.679967in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679967in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.120308in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120308in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560649in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560649in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000990in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000990in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441331in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441331in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881671in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.881671in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322012in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.322012in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionI2FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.674691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.626466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.112191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.063966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.549691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.501466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.987191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=1.938966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.424691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.376466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.862191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.813966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.299691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.251466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.737191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.688966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{4.174691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.126466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TAIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{4.498149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/Attack1=DI2FGSM-Attack2=bp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195120,0.641372,0.957604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213508,0.457123,0.663555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169373,0.549133,0.821775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164220,0.588750,0.883681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200790,0.483268,0.710071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176163,0.532156,0.793902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245127,0.657286,0.969464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164563,0.568003,0.851850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177886,0.528386,0.787615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163821,0.584980,0.877999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298786,0.667011,0.967478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.864997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.864997in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.864997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213489,0.652437,0.970319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163663,0.577436,0.866492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163993,0.586865,0.880846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189527,0.635753,0.950228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385185,0.686583,0.962589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{0.993329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{0.993329in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{0.993329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167430,0.601937,0.903175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197097,0.643244,0.960031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.121661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.121661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193198,0.639500,0.955161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245127,0.657286,0.969464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.249994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.249994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306855,0.668636,0.967114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.378326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.378326in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.378326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.506658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.506658in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.506658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.634990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.634990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467489,0.709665,0.955827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.763323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.763323in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.763323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{1.891655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{1.891655in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{1.891655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.019987in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.019987in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.019987in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.148319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.148319in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.148319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.276651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.276651in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.276651in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.404984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.404984in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.404984in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.533316in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.533316in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.533316in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.661648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.661648in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.661648in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.789980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.789980in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.789980in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{2.918313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{2.918313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.046645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.046645in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.046645in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.174977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.174977in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.174977in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.303309in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.303309in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.303309in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.431641in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.431641in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.431641in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.559974in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.559974in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.688306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.688306in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.688306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.816638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.816638in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.816638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{3.944970in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{3.944970in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{3.944970in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.073303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.073303in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.073303in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.201635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.201635in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.201635in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907825in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{0.907825in}{4.329967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036950in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.036950in}{4.329967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166076in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.166076in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295202in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.295202in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424328in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.424328in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553453in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.553453in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682579in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811705in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.811705in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940831in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{1.940831in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069957in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199082in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.199082in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328208in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.328208in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457334in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.457334in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586460in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.586460in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715585in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.715585in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844711in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.844711in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973837in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{2.973837in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102963in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.102963in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232088in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.232088in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361214in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.361214in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490340in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.490340in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619466in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.619466in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748592in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.748592in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877717in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{3.877717in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006843in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135969in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.135969in}{4.329967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265095in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.265095in}{4.329967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394220in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.394220in}{4.329967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523346in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.329967in}}%
\pgfpathlineto{\pgfqpoint{4.652472in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.458299in}}%
\pgfpathlineto{\pgfqpoint{4.523346in}{4.329967in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747449in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747449in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716199in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684949in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684949in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \di}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.089583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.020138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.501388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.052083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.982638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.463888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.014583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.945138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.495833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.426388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.977083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.907638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{4.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.388888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.533333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \bp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/Attack1=DI2FGSM-Attack2=deepfool.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186090,0.632004,0.945234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215183,0.453403,0.656863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166056,0.560455,0.839942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164220,0.588750,0.883681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170719,0.545359,0.815643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168129,0.603820,0.905908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.736665in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.736665in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.736665in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163703,0.583094,0.875140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164876,0.566116,0.848889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187779,0.633879,0.947739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428134,0.698087,0.959313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.864998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.864998in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.864998in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197097,0.643244,0.960031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170597,0.609465,0.914027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181382,0.626376,0.937629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{0.993331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{0.993331in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.181382,0.626376,0.937629}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197097,0.643244,0.960031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.121664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.121664in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.121664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372087,0.683308,0.963476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.249997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.249997in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.249997in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.397887,0.689863,0.961679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329940,0.673516,0.965970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391583,0.688222,0.962137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.378330in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.378330in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.506663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.506663in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.506663in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.634996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.634996in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.634996in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.763329in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.763329in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{1.891662in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{1.891662in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{1.891662in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.019995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.019995in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.019995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.148328in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.148328in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.148328in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.276661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.276661in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.276661in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.404994in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.404994in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.404994in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.533327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.533327in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.533327in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.661659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.661659in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.661659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.789992in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.789992in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{2.918325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{2.918325in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{2.918325in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.046658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.046658in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.046658in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.174991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.174991in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.174991in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.303324in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.303324in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.303324in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.431657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.431657in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.431657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.559990in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.559990in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.559990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.688323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.688323in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.688323in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.816656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.816656in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.816656in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{3.944989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{3.944989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{3.944989in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{3.944989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{3.944989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{3.944989in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{3.944989in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.073322in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.073322in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.073322in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.201655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.201655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.201655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.201655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.201655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.201655in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.201655in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907855in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{0.907855in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037012in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166169in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.166169in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295325in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.295325in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424482in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553638in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.553638in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682795in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.682795in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811952in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.811952in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941108in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{1.941108in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070265in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.070265in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199421in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.199421in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328578in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.328578in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457735in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.457735in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586891in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.586891in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716048in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.716048in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845204in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.845204in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974361in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{2.974361in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103518in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.103518in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232674in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.232674in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361831in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.361831in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490987in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.490987in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620144in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.620144in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749300in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.749300in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878457in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{3.878457in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670712,0.786163,0.933980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007614in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.007614in}{4.329988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136770in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.136770in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265927in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.265927in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395083in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.395083in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524240in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.329988in}}%
\pgfpathlineto{\pgfqpoint{4.653397in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.458321in}}%
\pgfpathlineto{\pgfqpoint{4.524240in}{4.329988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747449in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747449in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716199in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684949in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684949in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \di}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.089583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.020138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.501388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.052083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.982638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.463888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.014583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.945138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.495833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.426388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.977083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.907638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{4.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.388888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.533333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \deepfool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/Attack1=DI2FGSM-Attack2=dwp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165242,0.594403,0.892112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.736659in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736659in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298786,0.667011,0.967478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199831,0.485141,0.713366}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.864985in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864985in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186216,0.511434,0.758956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223586,0.433016,0.619938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993312in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993312in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184460,0.630129,0.942714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230994,0.410942,0.579580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236026,0.390884,0.542700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163821,0.584980,0.877999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.121638in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121638in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329940,0.673516,0.965970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185257,0.513316,0.762168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240242,0.362053,0.489594}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236026,0.390884,0.542700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163663,0.577436,0.866492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372087,0.683308,0.963476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.249965in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249965in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164504,0.590635,0.886504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233495,0.401803,0.562792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230994,0.410942,0.579580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168139,0.552907,0.827870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306855,0.668636,0.967114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378291in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378291in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198868,0.487015,0.716656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240510,0.358481,0.483020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240510,0.358481,0.483020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.209148,0.466441,0.680241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163749,0.575550,0.863586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506618in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168741,0.551020,0.824827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226907,0.423796,0.603120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239321,0.371016,0.506098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.230451,0.412775,0.582941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188148,0.507672,0.752512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169712,0.607583,0.911334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634944in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404101,0.691505,0.961216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164220,0.588750,0.883681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193026,0.498274,0.736295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214351,0.455263,0.660210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221438,0.438563,0.630024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194981,0.494518,0.729769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164065,0.571777,0.857740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191334,0.637627,0.952702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.763271in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763271in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193198,0.639500,0.955161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167568,0.554794,0.830903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195957,0.492642,0.726498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.198868,0.487015,0.716656}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187180,0.509553,0.755737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.167568,0.554794,0.830903}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281991,0.663766,0.968178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.891597in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891597in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273225,0.662144,0.968515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166792,0.600054,0.900429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164292,0.569890,0.854800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170719,0.545359,0.815643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171431,0.543473,0.812563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163884,0.573664,0.860668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165242,0.594403,0.892112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197097,0.643244,0.960031}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391583,0.688222,0.962137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019924in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.019924in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019924in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199130,0.645115,0.962442}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164844,0.592519,0.889314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164292,0.569890,0.854800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163749,0.575550,0.863586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171545,0.611346,0.916706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186090,0.632004,0.945234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.205552,0.650725,0.969580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.148250in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148250in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175964,0.618865,0.927282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172555,0.613226,0.919371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170597,0.609465,0.914027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179934,0.624499,0.935064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203358,0.648855,0.967217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235041,0.655669,0.969760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276577in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.276577in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276577in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203358,0.648855,0.967217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193198,0.639500,0.955161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193198,0.639500,0.955161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.264180,0.660524,0.968841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404903in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.404903in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404903in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224517,0.654053,0.970045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254825,0.658905,0.969158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273225,0.662144,0.968515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.533230in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533230in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365377,0.681673,0.963909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372087,0.683308,0.963476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.385185,0.686583,0.962589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.428134,0.698087,0.959313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.661556in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661556in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789883in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789883in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372087,0.683308,0.963476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391583,0.688222,0.962137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789883in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789883in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789883in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.789883in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789883in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918209in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.918209in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918209in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483466,0.714651,0.954289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046536in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.046536in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174862in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.174862in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303189in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303189in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431515in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431515in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431515in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431515in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.431515in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431515in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559842in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688168in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688168in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688168in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688168in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688168in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.688168in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816495in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816495in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816495in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816495in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.816495in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816495in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944821in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.944821in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073148in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.073148in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.201474in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201474in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329801in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.329801in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.458127in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329801in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747449in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747449in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716199in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684949in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684949in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \di}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.089583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.020138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.501388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.052083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.982638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.463888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.014583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.945138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.495833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.426388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.977083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.907638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{4.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.388888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.533333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \dwp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/Attack1=DI2FGSM-Attack2=taig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.851614in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.627777in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.378688,0.684945,0.963036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.608333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.608333in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.736664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164563,0.568003,0.851850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.736664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213489,0.652437,0.970319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.736664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.736664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.736664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.736664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.736664in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.736664in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467489,0.709665,0.955827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225618,0.427480,0.609848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164876,0.566116,0.848889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.864995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.864995in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175964,0.618865,0.927282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239732,0.367426,0.499485}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201745,0.481395,0.706772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182890,0.628253,0.940179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{0.993326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{0.993326in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194004,0.496396,0.733035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226907,0.423796,0.603120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163821,0.584980,0.877999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351601,0.678406,0.964755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514072,0.724667,0.951171}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.121657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.121657in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186090,0.632004,0.945234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231522,0.409112,0.576220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240633,0.330170,0.431120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219180,0.444120,0.640100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164563,0.568003,0.851850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224517,0.654053,0.970045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.249988in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.249988in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.249988in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.445385,0.703040,0.957839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171431,0.543473,0.812563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237426,0.383637,0.529350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.240510,0.358481,0.483020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211793,0.460848,0.670238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165230,0.564229,0.845917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.224517,0.654053,0.970045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.378319in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.378319in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195120,0.641372,0.957604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201745,0.481395,0.706772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.236755,0.387257,0.536020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.222166,0.436713,0.626663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179665,0.524616,0.781297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168129,0.603820,0.905908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329940,0.673516,0.965970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451002,0.704694,0.957341}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.506650in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.506650in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.634982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.634982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163993,0.586865,0.880846}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194004,0.496396,0.733035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211793,0.460848,0.670238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.186216,0.511434,0.758956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163663,0.577436,0.866492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195120,0.641372,0.957604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344522,0.676775,0.965168}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478194,0.712987,0.954804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.634982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.634982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.634982in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.634982in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.763313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.763313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.763313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337305,0.675145,0.965573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164504,0.590635,0.886504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.176163,0.532156,0.793902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173706,0.537813,0.803271}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163749,0.575550,0.863586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184460,0.630129,0.942714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.306855,0.668636,0.967114}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552476,0.738120,0.946999}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.763313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.763313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.763313in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.763313in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{1.891644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{1.891644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{1.891644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290504,0.665388,0.967833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168889,0.605702,0.908628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168889,0.605702,0.908628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165699,0.596287,0.894897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193198,0.639500,0.955161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273225,0.662144,0.968515}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.410229,0.693148,0.960748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504057,0.721321,0.952214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{1.891644in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{1.891644in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{1.891644in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.019975in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.019975in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.019975in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566260,0.743194,0.945454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290504,0.665388,0.967833}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193198,0.639500,0.955161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187779,0.633879,0.947739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203358,0.648855,0.967217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322418,0.671888,0.966360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416275,0.694793,0.960274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.019975in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.019975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.148306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.148306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.148306in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.358550,0.680039,0.964336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.322418,0.671888,0.966360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.314727,0.670261,0.966741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391583,0.688222,0.962137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488687,0.716316,0.953773}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.148306in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.148306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.276637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.276637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.276637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.276637in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.528771,0.729698,0.949603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462052,0.708006,0.956334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.422242,0.696440,0.959796}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439703,0.701388,0.958334}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.433953,0.699737,0.958826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.456557,0.706349,0.956839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.276637in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.276637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.404968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.404968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.404968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.404968in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509087,0.722993,0.951693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493859,0.717983,0.953255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472869,0.711325,0.955316}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498981,0.719651,0.952735}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.519014,0.726342,0.950648}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538367,0.733061,0.948559}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.404968in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.404968in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.533299in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.533299in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.533299in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.533299in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543107,0.734746,0.948038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523913,0.728019,0.950126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533589,0.731379,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.547810,0.736432,0.947518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575280,0.746587,0.944434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.533299in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.533299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.661631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.661631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.661631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.661631in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570787,0.744890,0.944943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.557105,0.739809,0.946482}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561700,0.741501,0.945967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584170,0.749987,0.943425}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597272,0.755101,0.941937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.661631in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.661631in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.789962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.789962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.789962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.789962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.789962in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.579741,0.748286,0.943928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592935,0.753395,0.942429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588568,0.751690,0.942926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.601579,0.756810,0.941448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622691,0.765383,0.939073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.789962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{2.918293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{2.918293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{2.918293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{2.918293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.918293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{2.918293in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605858,0.758521,0.940964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618524,0.763664,0.939538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{2.918293in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{2.918293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.046624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.046624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.046624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.046624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.046624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.046624in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610108,0.760233,0.940484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614330,0.761948,0.940009}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.046624in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.046624in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.174955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.174955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.174955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.174955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.174955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.174955in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626831,0.767103,0.938613}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635032,0.770550,0.937711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.174955in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.174955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.303286in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630944,0.768826,0.938159}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.303286in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.303286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.431617in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639094,0.772277,0.937268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643131,0.774006,0.936832}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.431617in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.431617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647143,0.775736,0.936403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.559949in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.559949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651131,0.777469,0.935981}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.688280in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.688280in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.688280in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655094,0.779203,0.935566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.816611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.816611in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659034,0.780940,0.935158}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{3.944942in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{3.944942in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{3.944942in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.073273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.073273in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.073273in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662950,0.782679,0.934757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.201604in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.201604in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.201604in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907860in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{0.907860in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037022in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.037022in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166183in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.166183in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295344in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424506in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.424506in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553667in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.553667in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682828in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.682828in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811990in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.811990in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941151in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{1.941151in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070312in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199474in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.199474in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328635in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.328635in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457796in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586958in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.586958in}{4.329935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716119in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.716119in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845280in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.845280in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974442in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{2.974442in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103603in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.103603in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232764in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.232764in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666842,0.784420,0.934365}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361926in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.361926in}{4.329935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491087in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.491087in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620248in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.620248in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749410in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.749410in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878571in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{3.878571in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007732in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.007732in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136894in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.136894in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266055in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.266055in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395216in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.395216in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778699in}{0.608333in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524378in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.329935in}}%
\pgfpathlineto{\pgfqpoint{4.653539in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.458266in}}%
\pgfpathlineto{\pgfqpoint{4.524378in}{4.329935in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747449in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747449in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716199in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684949in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684949in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.653699in,y=0.511110in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.716199in,y=0.277777in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \di}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{0.608333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=0.538888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.089583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.020138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{1.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.501388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.052083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431248in, y=1.982638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{2.533333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.463888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.014583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.945138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.495833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.426388in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{3.977083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.907638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778699in}{4.458333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.388888in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.533333in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{18.000000}\selectfont \taig}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{0.608333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778699in}{4.458333in}}%
\pgfpathlineto{\pgfqpoint{4.653699in}{4.458333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/gain_d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.411729in}{3.679691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.411729in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.411729in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.311729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.311729in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.785025in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.785025in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648093in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.648093in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511161in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511161in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374229in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374229in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237297in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.237297in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.100366in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100366in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986729in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{0.560790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.512565in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.112894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.064668in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{1.664997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=1.616772in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.217101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.168876in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{2.769205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=2.720980in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661729in}{3.321309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387037in, y=3.273084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.039691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Transfer_D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873093in}{1.729219in}}%
\pgfpathlineto{\pgfqpoint{0.961161in}{1.698512in}}%
\pgfpathlineto{\pgfqpoint{1.049229in}{1.706382in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.728484in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.750720in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.769622in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{1.786059in}}%
\pgfpathlineto{\pgfqpoint{1.489570in}{1.805147in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{1.832350in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{1.851040in}}%
\pgfpathlineto{\pgfqpoint{1.753775in}{1.869478in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.881566in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.885214in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.892801in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{1.916556in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{1.913367in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{1.909127in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{1.913404in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.899984in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{1.881576in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{1.853543in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{1.862077in}}%
\pgfpathlineto{\pgfqpoint{2.898661in}{1.830803in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{1.799623in}}%
\pgfpathlineto{\pgfqpoint{3.074797in}{1.769797in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{1.766133in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{1.749195in}}%
\pgfpathlineto{\pgfqpoint{3.339002in}{1.731447in}}%
\pgfpathlineto{\pgfqpoint{3.427070in}{1.708648in}}%
\pgfpathlineto{\pgfqpoint{3.515138in}{1.692277in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{1.669351in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{1.648353in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{1.598643in}}%
\pgfpathlineto{\pgfqpoint{3.867411in}{1.574142in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{4.043547in}{1.473743in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{1.447661in}}%
\pgfpathlineto{\pgfqpoint{4.219684in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{1.315418in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{1.198885in}}%
\pgfpathlineto{\pgfqpoint{4.483888in}{1.104828in}}%
\pgfpathlineto{\pgfqpoint{4.571956in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{4.660025in}{0.974996in}}%
\pgfpathlineto{\pgfqpoint{4.748093in}{0.914822in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{0.800604in}}%
\pgfpathlineto{\pgfqpoint{5.012297in}{0.717390in}}%
\pgfpathlineto{\pgfqpoint{5.100366in}{0.639691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873093in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{0.961161in}{1.649119in}}%
\pgfpathlineto{\pgfqpoint{1.049229in}{1.646448in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.644668in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.633580in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{1.595291in}}%
\pgfpathlineto{\pgfqpoint{1.489570in}{1.578296in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{1.559849in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{1.546069in}}%
\pgfpathlineto{\pgfqpoint{1.753775in}{1.537132in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.540868in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.546285in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.560640in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{1.567830in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{1.614312in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.637691in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{1.680599in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.733077in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{1.771816in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{1.799772in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{1.867905in}}%
\pgfpathlineto{\pgfqpoint{2.898661in}{1.911764in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{1.970349in}}%
\pgfpathlineto{\pgfqpoint{3.074797in}{2.023702in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{2.108533in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{2.166636in}}%
\pgfpathlineto{\pgfqpoint{3.339002in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{3.427070in}{2.327291in}}%
\pgfpathlineto{\pgfqpoint{3.515138in}{2.398194in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{2.477115in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.558015in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.612093in}}%
\pgfpathlineto{\pgfqpoint{3.867411in}{2.685096in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.752770in}}%
\pgfpathlineto{\pgfqpoint{4.043547in}{2.794918in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{2.888384in}}%
\pgfpathlineto{\pgfqpoint{4.219684in}{2.966007in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{3.028269in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{3.051194in}}%
\pgfpathlineto{\pgfqpoint{4.483888in}{3.092423in}}%
\pgfpathlineto{\pgfqpoint{4.571956in}{3.131787in}}%
\pgfpathlineto{\pgfqpoint{4.660025in}{3.217844in}}%
\pgfpathlineto{\pgfqpoint{4.748093in}{3.277431in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{3.342318in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{3.376412in}}%
\pgfpathlineto{\pgfqpoint{5.012297in}{3.417565in}}%
\pgfpathlineto{\pgfqpoint{5.100366in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873093in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{0.961161in}{1.654180in}}%
\pgfpathlineto{\pgfqpoint{1.049229in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.647737in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.640118in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.623381in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{1.489570in}{1.587956in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{1.577122in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{1.564439in}}%
\pgfpathlineto{\pgfqpoint{1.753775in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.555416in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.556570in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.554712in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{1.561944in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{1.564672in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.600759in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{1.626899in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.672319in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{1.696251in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{1.688933in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{1.731042in}}%
\pgfpathlineto{\pgfqpoint{2.898661in}{1.743891in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{1.822210in}}%
\pgfpathlineto{\pgfqpoint{3.074797in}{1.858854in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{1.927092in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{1.985113in}}%
\pgfpathlineto{\pgfqpoint{3.339002in}{2.031738in}}%
\pgfpathlineto{\pgfqpoint{3.427070in}{2.063081in}}%
\pgfpathlineto{\pgfqpoint{3.515138in}{2.125375in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{2.191861in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.265453in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.294020in}}%
\pgfpathlineto{\pgfqpoint{3.867411in}{2.362656in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.405821in}}%
\pgfpathlineto{\pgfqpoint{4.043547in}{2.457145in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{2.520441in}}%
\pgfpathlineto{\pgfqpoint{4.219684in}{2.588996in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{2.639517in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{2.645659in}}%
\pgfpathlineto{\pgfqpoint{4.483888in}{2.686870in}}%
\pgfpathlineto{\pgfqpoint{4.571956in}{2.754094in}}%
\pgfpathlineto{\pgfqpoint{4.660025in}{2.808240in}}%
\pgfpathlineto{\pgfqpoint{4.748093in}{2.891892in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{2.945643in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{2.968545in}}%
\pgfpathlineto{\pgfqpoint{5.012297in}{3.020383in}}%
\pgfpathlineto{\pgfqpoint{5.100366in}{3.077578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873093in}{1.729480in}}%
\pgfpathlineto{\pgfqpoint{0.961161in}{1.702704in}}%
\pgfpathlineto{\pgfqpoint{1.049229in}{1.727629in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.750116in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.787739in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.818829in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{1.849539in}}%
\pgfpathlineto{\pgfqpoint{1.489570in}{1.897506in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{1.943047in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{1.987468in}}%
\pgfpathlineto{\pgfqpoint{1.753775in}{2.021455in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{2.056029in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{2.095578in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{2.120650in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{2.150164in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{2.176022in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{2.199235in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{2.218694in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{2.226788in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{2.230346in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{2.229253in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{2.218592in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{2.234705in}}%
\pgfpathlineto{\pgfqpoint{2.898661in}{2.208501in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{2.204186in}}%
\pgfpathlineto{\pgfqpoint{3.074797in}{2.191336in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{2.180635in}}%
\pgfpathlineto{\pgfqpoint{3.339002in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{3.427070in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{3.515138in}{2.142949in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{2.135595in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.135733in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.098041in}}%
\pgfpathlineto{\pgfqpoint{3.867411in}{2.088841in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.048065in}}%
\pgfpathlineto{\pgfqpoint{4.043547in}{2.024758in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{1.994640in}}%
\pgfpathlineto{\pgfqpoint{4.219684in}{1.959950in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{1.916237in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{1.831162in}}%
\pgfpathlineto{\pgfqpoint{4.483888in}{1.763479in}}%
\pgfpathlineto{\pgfqpoint{4.571956in}{1.711837in}}%
\pgfpathlineto{\pgfqpoint{4.660025in}{1.668004in}}%
\pgfpathlineto{\pgfqpoint{4.748093in}{1.618365in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{1.585152in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.526290in}}%
\pgfpathlineto{\pgfqpoint{5.012297in}{1.459625in}}%
\pgfpathlineto{\pgfqpoint{5.100366in}{1.415563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873093in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{0.961161in}{1.654180in}}%
\pgfpathlineto{\pgfqpoint{1.049229in}{1.649875in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.629631in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{1.615085in}}%
\pgfpathlineto{\pgfqpoint{1.489570in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{1.620829in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{1.623066in}}%
\pgfpathlineto{\pgfqpoint{1.753775in}{1.632536in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.703715in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{1.741854in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{1.769260in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.789112in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{1.855087in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{1.859070in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{1.914441in}}%
\pgfpathlineto{\pgfqpoint{2.898661in}{1.907989in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{1.917448in}}%
\pgfpathlineto{\pgfqpoint{3.074797in}{1.916255in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{1.949979in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{1.966297in}}%
\pgfpathlineto{\pgfqpoint{3.339002in}{1.990669in}}%
\pgfpathlineto{\pgfqpoint{3.427070in}{1.984748in}}%
\pgfpathlineto{\pgfqpoint{3.515138in}{1.990954in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{2.011489in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.019234in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.005262in}}%
\pgfpathlineto{\pgfqpoint{3.867411in}{2.016380in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.004762in}}%
\pgfpathlineto{\pgfqpoint{4.043547in}{1.987267in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{2.001946in}}%
\pgfpathlineto{\pgfqpoint{4.219684in}{2.011936in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{1.979378in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{1.946500in}}%
\pgfpathlineto{\pgfqpoint{4.483888in}{1.911735in}}%
\pgfpathlineto{\pgfqpoint{4.571956in}{1.888780in}}%
\pgfpathlineto{\pgfqpoint{4.660025in}{1.864393in}}%
\pgfpathlineto{\pgfqpoint{4.748093in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{1.861547in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.824591in}}%
\pgfpathlineto{\pgfqpoint{5.012297in}{1.813940in}}%
\pgfpathlineto{\pgfqpoint{5.100366in}{1.792398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.661729in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873093in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{0.961161in}{1.650499in}}%
\pgfpathlineto{\pgfqpoint{1.049229in}{1.652318in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.647613in}}%
\pgfpathlineto{\pgfqpoint{1.225366in}{1.641714in}}%
\pgfpathlineto{\pgfqpoint{1.313434in}{1.633126in}}%
\pgfpathlineto{\pgfqpoint{1.401502in}{1.613879in}}%
\pgfpathlineto{\pgfqpoint{1.489570in}{1.599392in}}%
\pgfpathlineto{\pgfqpoint{1.577638in}{1.613992in}}%
\pgfpathlineto{\pgfqpoint{1.665706in}{1.617586in}}%
\pgfpathlineto{\pgfqpoint{1.753775in}{1.627442in}}%
\pgfpathlineto{\pgfqpoint{1.841843in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.669691in}}%
\pgfpathlineto{\pgfqpoint{2.017979in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{2.106047in}{1.709816in}}%
\pgfpathlineto{\pgfqpoint{2.194116in}{1.728111in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{1.754850in}}%
\pgfpathlineto{\pgfqpoint{2.370252in}{1.783434in}}%
\pgfpathlineto{\pgfqpoint{2.458320in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{2.546388in}{1.834519in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{1.846724in}}%
\pgfpathlineto{\pgfqpoint{2.722525in}{1.864858in}}%
\pgfpathlineto{\pgfqpoint{2.810593in}{1.895904in}}%
\pgfpathlineto{\pgfqpoint{2.898661in}{1.893961in}}%
\pgfpathlineto{\pgfqpoint{2.986729in}{1.918415in}}%
\pgfpathlineto{\pgfqpoint{3.074797in}{1.930445in}}%
\pgfpathlineto{\pgfqpoint{3.162866in}{1.947237in}}%
\pgfpathlineto{\pgfqpoint{3.250934in}{1.964717in}}%
\pgfpathlineto{\pgfqpoint{3.339002in}{1.973078in}}%
\pgfpathlineto{\pgfqpoint{3.427070in}{1.975555in}}%
\pgfpathlineto{\pgfqpoint{3.515138in}{1.994309in}}%
\pgfpathlineto{\pgfqpoint{3.603206in}{2.003279in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.018302in}}%
\pgfpathlineto{\pgfqpoint{3.779343in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{3.867411in}{2.030443in}}%
\pgfpathlineto{\pgfqpoint{3.955479in}{2.022067in}}%
\pgfpathlineto{\pgfqpoint{4.043547in}{2.010176in}}%
\pgfpathlineto{\pgfqpoint{4.131616in}{2.039502in}}%
\pgfpathlineto{\pgfqpoint{4.219684in}{2.035911in}}%
\pgfpathlineto{\pgfqpoint{4.307752in}{2.010214in}}%
\pgfpathlineto{\pgfqpoint{4.395820in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{4.483888in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{4.571956in}{1.875823in}}%
\pgfpathlineto{\pgfqpoint{4.660025in}{1.861996in}}%
\pgfpathlineto{\pgfqpoint{4.748093in}{1.863527in}}%
\pgfpathlineto{\pgfqpoint{4.836161in}{1.861209in}}%
\pgfpathlineto{\pgfqpoint{4.924229in}{1.819722in}}%
\pgfpathlineto{\pgfqpoint{5.012297in}{1.785659in}}%
\pgfpathlineto{\pgfqpoint{5.100366in}{1.772777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.661729in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.311729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.311729in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.311729in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661729in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.311729in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758951in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{2.099424in}{2.306543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.127202in}{2.306543in}}{\pgfqpoint{2.127202in}{2.334321in}}%
\pgfpathlineto{\pgfqpoint{2.127202in}{3.482469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.127202in}{3.510247in}}{\pgfqpoint{2.099424in}{3.510247in}}%
\pgfpathlineto{\pgfqpoint{0.758951in}{3.510247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731174in}{3.510247in}}{\pgfqpoint{0.731174in}{3.482469in}}%
\pgfpathlineto{\pgfqpoint{0.731174in}{2.334321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.731174in}{2.306543in}}{\pgfqpoint{0.758951in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{0.758951in}{2.306543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786729in}{3.406080in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{3.406080in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{3.406080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175618in,y=3.357469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \deepfool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786729in}{3.212407in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{3.212407in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{3.212407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175618in,y=3.163796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \di}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.786729in}{3.018734in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{3.018734in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{3.018734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175618in,y=2.970123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \taig}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786729in}{2.825062in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{2.825062in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{2.825062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175618in,y=2.776451in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \bp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786729in}{2.631389in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{2.631389in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{2.631389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175618in,y=2.582778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ifgsm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786729in}{2.437716in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{2.437716in}}%
\pgfpathlineto{\pgfqpoint{1.064507in}{2.437716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.175618in,y=2.389105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \pgd}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/attack_dependences/probability_of_success.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.314892in}{3.679691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.314892in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.314892in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.679691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.214892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.214892in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.564892in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.564892in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776255in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.776255in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419430in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419430in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062604in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.062604in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705779in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705779in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348953in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348953in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992127in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.992127in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635302in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.635302in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.889892in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle D\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564892in}{0.639691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=0.591466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564892in}{1.239134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=1.190909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564892in}{1.838578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=1.790353in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564892in}{2.438021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=2.389796in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564892in}{3.037465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290200in, y=2.989239in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234644in,y=2.039691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle P_{f_s, f_t}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564892in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776255in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.818955in}{0.654078in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.673260in}}%
\pgfpathlineto{\pgfqpoint{0.904355in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.758980in}}%
\pgfpathlineto{\pgfqpoint{0.989754in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{0.889060in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{1.046114in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.121044in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{1.191778in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{1.254720in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{1.318860in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.434553in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{1.496895in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.543652in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{1.544850in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{1.587550in}{1.680924in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.721686in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{1.758852in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.796617in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.834981in}}%
\pgfpathlineto{\pgfqpoint{1.801049in}{1.870348in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.893127in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{1.919503in}}%
\pgfpathlineto{\pgfqpoint{1.929148in}{1.948276in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{1.976450in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{2.005223in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{2.029201in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{2.057375in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{2.081352in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{2.098137in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{2.116120in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{2.130507in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{2.146692in}}%
\pgfpathlineto{\pgfqpoint{2.356145in}{2.159280in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{2.177863in}}%
\pgfpathlineto{\pgfqpoint{2.441545in}{2.197045in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{2.212631in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{2.225818in}}%
\pgfpathlineto{\pgfqpoint{2.569644in}{2.245600in}}%
\pgfpathlineto{\pgfqpoint{2.612344in}{2.264782in}}%
\pgfpathlineto{\pgfqpoint{2.655043in}{2.280967in}}%
\pgfpathlineto{\pgfqpoint{2.697743in}{2.294754in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{2.312138in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{2.328323in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{2.341511in}}%
\pgfpathlineto{\pgfqpoint{2.868542in}{2.353500in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{2.366687in}}%
\pgfpathlineto{\pgfqpoint{2.953941in}{2.378077in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{2.387069in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{2.397859in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{2.411646in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{2.427831in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{2.435623in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{2.443416in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{2.457203in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{2.463797in}}%
\pgfpathlineto{\pgfqpoint{3.338239in}{2.472789in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{2.482979in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{2.490173in}}%
\pgfpathlineto{\pgfqpoint{3.466338in}{2.498565in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{2.505758in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{2.515949in}}%
\pgfpathlineto{\pgfqpoint{3.594437in}{2.525540in}}%
\pgfpathlineto{\pgfqpoint{3.637137in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{3.679837in}{2.540526in}}%
\pgfpathlineto{\pgfqpoint{3.722536in}{2.547719in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{2.557910in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{2.566302in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{2.577092in}}%
\pgfpathlineto{\pgfqpoint{3.893335in}{2.586084in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{2.595675in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{2.605865in}}%
\pgfpathlineto{\pgfqpoint{4.021435in}{2.613059in}}%
\pgfpathlineto{\pgfqpoint{4.064134in}{2.622650in}}%
\pgfpathlineto{\pgfqpoint{4.106834in}{2.628644in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{2.639434in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{2.644829in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.653821in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{2.662213in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{2.670605in}}%
\pgfpathlineto{\pgfqpoint{4.363032in}{2.680196in}}%
\pgfpathlineto{\pgfqpoint{4.405732in}{2.685591in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{4.491131in}{2.698779in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{2.703575in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{2.713765in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{2.720359in}}%
\pgfpathlineto{\pgfqpoint{4.661930in}{2.725155in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{2.729351in}}%
\pgfpathlineto{\pgfqpoint{4.747330in}{2.740141in}}%
\pgfpathlineto{\pgfqpoint{4.790030in}{2.745536in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{2.753328in}}%
\pgfpathlineto{\pgfqpoint{4.875429in}{2.757525in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{2.762920in}}%
\pgfpathlineto{\pgfqpoint{4.960828in}{2.766516in}}%
\pgfpathlineto{\pgfqpoint{5.003528in}{2.774908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564892in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776255in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.818955in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.904355in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.649882in}}%
\pgfpathlineto{\pgfqpoint{0.989754in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{0.661271in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.676857in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.692442in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{0.713423in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.833311in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{0.959794in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.206165in}}%
\pgfpathlineto{\pgfqpoint{1.544850in}{1.314664in}}%
\pgfpathlineto{\pgfqpoint{1.587550in}{1.428559in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.530464in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.756454in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.858359in}}%
\pgfpathlineto{\pgfqpoint{1.801049in}{1.957268in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{2.063369in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{1.929148in}{2.252194in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{2.348704in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{2.437422in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{2.512352in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{2.583087in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{2.660415in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{2.714964in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{2.837850in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{2.897195in}}%
\pgfpathlineto{\pgfqpoint{2.356145in}{2.943352in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{2.990109in}}%
\pgfpathlineto{\pgfqpoint{2.441545in}{3.027274in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{3.066837in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{3.092014in}}%
\pgfpathlineto{\pgfqpoint{2.569644in}{3.118989in}}%
\pgfpathlineto{\pgfqpoint{2.612344in}{3.150160in}}%
\pgfpathlineto{\pgfqpoint{2.655043in}{3.174737in}}%
\pgfpathlineto{\pgfqpoint{2.697743in}{3.191522in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{3.208306in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{3.227488in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{3.247869in}}%
\pgfpathlineto{\pgfqpoint{2.868542in}{3.262855in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{3.276643in}}%
\pgfpathlineto{\pgfqpoint{2.953941in}{3.289231in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{3.300021in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{3.310211in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{3.321601in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{3.328195in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{3.336587in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{3.346178in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{3.351573in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{3.362962in}}%
\pgfpathlineto{\pgfqpoint{3.338239in}{3.368357in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{3.371954in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{3.377349in}}%
\pgfpathlineto{\pgfqpoint{3.466338in}{3.384542in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{3.388139in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{3.390537in}}%
\pgfpathlineto{\pgfqpoint{3.594437in}{3.393534in}}%
\pgfpathlineto{\pgfqpoint{3.637137in}{3.398929in}}%
\pgfpathlineto{\pgfqpoint{3.679837in}{3.401327in}}%
\pgfpathlineto{\pgfqpoint{3.722536in}{3.404324in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{3.406122in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.411517in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{3.893335in}{3.416313in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{3.419909in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{3.422307in}}%
\pgfpathlineto{\pgfqpoint{4.021435in}{3.422307in}}%
\pgfpathlineto{\pgfqpoint{4.064134in}{3.423506in}}%
\pgfpathlineto{\pgfqpoint{4.106834in}{3.424705in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{3.426503in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{3.426503in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.427103in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{3.427702in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{3.428302in}}%
\pgfpathlineto{\pgfqpoint{4.363032in}{3.430100in}}%
\pgfpathlineto{\pgfqpoint{4.405732in}{3.431898in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{3.432498in}}%
\pgfpathlineto{\pgfqpoint{4.491131in}{3.433097in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{3.433097in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{3.433097in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{3.433697in}}%
\pgfpathlineto{\pgfqpoint{4.661930in}{3.434296in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{3.434896in}}%
\pgfpathlineto{\pgfqpoint{4.747330in}{3.434896in}}%
\pgfpathlineto{\pgfqpoint{4.790030in}{3.434896in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{3.436094in}}%
\pgfpathlineto{\pgfqpoint{4.875429in}{3.437293in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{3.438492in}}%
\pgfpathlineto{\pgfqpoint{4.960828in}{3.439092in}}%
\pgfpathlineto{\pgfqpoint{5.003528in}{3.439691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564892in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.776255in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.818955in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.643288in}}%
\pgfpathlineto{\pgfqpoint{0.904355in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.653478in}}%
\pgfpathlineto{\pgfqpoint{0.989754in}{0.660672in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{0.670862in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{0.721215in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{0.785955in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.836908in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{0.882466in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{0.938214in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{1.002954in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.065296in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.149218in}}%
\pgfpathlineto{\pgfqpoint{1.544850in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{1.587550in}{1.317062in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{1.480111in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.654549in}}%
\pgfpathlineto{\pgfqpoint{1.801049in}{1.737272in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.825390in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{1.922500in}}%
\pgfpathlineto{\pgfqpoint{1.929148in}{2.007021in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{2.090344in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{2.163476in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{2.228216in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{2.306743in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{2.365489in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{2.435623in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{2.500963in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{2.550117in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{2.602868in}}%
\pgfpathlineto{\pgfqpoint{2.356145in}{2.655619in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{2.710169in}}%
\pgfpathlineto{\pgfqpoint{2.441545in}{2.756925in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{2.813872in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{2.848041in}}%
\pgfpathlineto{\pgfqpoint{2.569644in}{2.895397in}}%
\pgfpathlineto{\pgfqpoint{2.612344in}{2.924769in}}%
\pgfpathlineto{\pgfqpoint{2.655043in}{2.961935in}}%
\pgfpathlineto{\pgfqpoint{2.697743in}{2.993106in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{3.024277in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{3.043459in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{3.077028in}}%
\pgfpathlineto{\pgfqpoint{2.868542in}{3.104602in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{3.129779in}}%
\pgfpathlineto{\pgfqpoint{2.953941in}{3.148961in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{3.162748in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{3.179533in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{3.194519in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{3.209505in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{3.223891in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{3.239477in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{3.248469in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{3.255662in}}%
\pgfpathlineto{\pgfqpoint{3.338239in}{3.265853in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{3.274245in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{3.283836in}}%
\pgfpathlineto{\pgfqpoint{3.466338in}{3.292228in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{3.298222in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{3.308413in}}%
\pgfpathlineto{\pgfqpoint{3.594437in}{3.315606in}}%
\pgfpathlineto{\pgfqpoint{3.637137in}{3.324598in}}%
\pgfpathlineto{\pgfqpoint{3.679837in}{3.328794in}}%
\pgfpathlineto{\pgfqpoint{3.722536in}{3.334189in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{3.340783in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.344380in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{3.352772in}}%
\pgfpathlineto{\pgfqpoint{3.893335in}{3.360565in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{3.365360in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{3.367158in}}%
\pgfpathlineto{\pgfqpoint{4.021435in}{3.370755in}}%
\pgfpathlineto{\pgfqpoint{4.064134in}{3.373752in}}%
\pgfpathlineto{\pgfqpoint{4.106834in}{3.376150in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{3.381545in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{3.386940in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.392335in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{3.393534in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{3.397131in}}%
\pgfpathlineto{\pgfqpoint{4.363032in}{3.398929in}}%
\pgfpathlineto{\pgfqpoint{4.405732in}{3.401327in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{3.402526in}}%
\pgfpathlineto{\pgfqpoint{4.491131in}{3.403725in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{3.406122in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{3.407921in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{3.409719in}}%
\pgfpathlineto{\pgfqpoint{4.661930in}{3.411517in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{3.413915in}}%
\pgfpathlineto{\pgfqpoint{4.747330in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{4.790030in}{3.415713in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{3.416912in}}%
\pgfpathlineto{\pgfqpoint{4.875429in}{3.418111in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{4.960828in}{3.421108in}}%
\pgfpathlineto{\pgfqpoint{5.003528in}{3.422307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564892in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776255in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.818955in}{0.655277in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.676857in}}%
\pgfpathlineto{\pgfqpoint{0.904355in}{0.726610in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.791950in}}%
\pgfpathlineto{\pgfqpoint{0.989754in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{0.978976in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{1.065895in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{1.176193in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{1.271504in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{1.369813in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{1.463926in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{1.540055in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{1.625176in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.694112in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{1.752857in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.804410in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.861956in}}%
\pgfpathlineto{\pgfqpoint{1.544850in}{1.908113in}}%
\pgfpathlineto{\pgfqpoint{1.587550in}{1.954270in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.993234in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{2.025005in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{2.063369in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{2.096938in}}%
\pgfpathlineto{\pgfqpoint{1.801049in}{2.124512in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{2.156882in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{2.195247in}}%
\pgfpathlineto{\pgfqpoint{1.929148in}{2.219824in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{2.251594in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{2.280368in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{2.306743in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{2.328923in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{2.352301in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{2.372082in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{2.391265in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{2.409847in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{2.421237in}}%
\pgfpathlineto{\pgfqpoint{2.356145in}{2.444016in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{2.464397in}}%
\pgfpathlineto{\pgfqpoint{2.441545in}{2.478184in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{2.496167in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{2.515349in}}%
\pgfpathlineto{\pgfqpoint{2.569644in}{2.532134in}}%
\pgfpathlineto{\pgfqpoint{2.612344in}{2.544722in}}%
\pgfpathlineto{\pgfqpoint{2.655043in}{2.557910in}}%
\pgfpathlineto{\pgfqpoint{2.697743in}{2.569299in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{2.579490in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{2.595675in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{2.605266in}}%
\pgfpathlineto{\pgfqpoint{2.868542in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{2.631042in}}%
\pgfpathlineto{\pgfqpoint{2.953941in}{2.643031in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{2.658017in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{2.668807in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{2.678398in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{2.690986in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{2.700577in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{2.713166in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{2.719760in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{2.731149in}}%
\pgfpathlineto{\pgfqpoint{3.338239in}{2.743138in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{2.753928in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{2.770113in}}%
\pgfpathlineto{\pgfqpoint{3.466338in}{2.779105in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{2.788096in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{2.792892in}}%
\pgfpathlineto{\pgfqpoint{3.594437in}{2.801883in}}%
\pgfpathlineto{\pgfqpoint{3.637137in}{2.807278in}}%
\pgfpathlineto{\pgfqpoint{3.679837in}{2.813872in}}%
\pgfpathlineto{\pgfqpoint{3.722536in}{2.819867in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{2.827659in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{2.834853in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{2.841447in}}%
\pgfpathlineto{\pgfqpoint{3.893335in}{2.851637in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{2.858830in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{2.866623in}}%
\pgfpathlineto{\pgfqpoint{4.021435in}{2.874416in}}%
\pgfpathlineto{\pgfqpoint{4.064134in}{2.879212in}}%
\pgfpathlineto{\pgfqpoint{4.106834in}{2.886405in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{2.890002in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{2.894797in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{2.902590in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{2.907385in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{2.916377in}}%
\pgfpathlineto{\pgfqpoint{4.363032in}{2.926568in}}%
\pgfpathlineto{\pgfqpoint{4.405732in}{2.931363in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{2.936758in}}%
\pgfpathlineto{\pgfqpoint{4.491131in}{2.940954in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{2.945150in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{2.954741in}}%
\pgfpathlineto{\pgfqpoint{4.661930in}{2.958938in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{2.962534in}}%
\pgfpathlineto{\pgfqpoint{4.747330in}{2.964932in}}%
\pgfpathlineto{\pgfqpoint{4.790030in}{2.970926in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{2.976321in}}%
\pgfpathlineto{\pgfqpoint{4.875429in}{2.982915in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{2.988910in}}%
\pgfpathlineto{\pgfqpoint{4.960828in}{2.990708in}}%
\pgfpathlineto{\pgfqpoint{5.003528in}{2.996702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564892in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776255in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.818955in}{0.641489in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.643887in}}%
\pgfpathlineto{\pgfqpoint{0.904355in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.656476in}}%
\pgfpathlineto{\pgfqpoint{0.989754in}{0.665467in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{0.679854in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.702033in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{0.791950in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{0.837507in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.977178in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.131834in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{1.201969in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.278098in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.353029in}}%
\pgfpathlineto{\pgfqpoint{1.544850in}{1.423164in}}%
\pgfpathlineto{\pgfqpoint{1.587550in}{1.495097in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.579019in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{1.649154in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.722885in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{1.801049in}{1.860757in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.912309in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{1.970455in}}%
\pgfpathlineto{\pgfqpoint{1.929148in}{2.027403in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{2.083750in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{2.142496in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{2.179661in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{2.218026in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{2.257589in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{2.296553in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{2.343309in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{2.369685in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{2.404452in}}%
\pgfpathlineto{\pgfqpoint{2.356145in}{2.439820in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{2.467394in}}%
\pgfpathlineto{\pgfqpoint{2.441545in}{2.503361in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{2.535131in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{2.561507in}}%
\pgfpathlineto{\pgfqpoint{2.569644in}{2.583087in}}%
\pgfpathlineto{\pgfqpoint{2.612344in}{2.606465in}}%
\pgfpathlineto{\pgfqpoint{2.655043in}{2.640034in}}%
\pgfpathlineto{\pgfqpoint{2.697743in}{2.663412in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{2.686790in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{2.705972in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{2.726953in}}%
\pgfpathlineto{\pgfqpoint{2.868542in}{2.741939in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{2.758124in}}%
\pgfpathlineto{\pgfqpoint{2.953941in}{2.782102in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{2.801883in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{2.815071in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{2.830657in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{2.846242in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{2.858830in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{2.875015in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{2.898394in}}%
\pgfpathlineto{\pgfqpoint{3.338239in}{2.907385in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{2.918175in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{2.931963in}}%
\pgfpathlineto{\pgfqpoint{3.466338in}{2.938556in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{2.951744in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{2.966730in}}%
\pgfpathlineto{\pgfqpoint{3.594437in}{2.975122in}}%
\pgfpathlineto{\pgfqpoint{3.637137in}{2.984114in}}%
\pgfpathlineto{\pgfqpoint{3.679837in}{2.990109in}}%
\pgfpathlineto{\pgfqpoint{3.722536in}{2.997302in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{3.006294in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.011089in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{3.017683in}}%
\pgfpathlineto{\pgfqpoint{3.893335in}{3.022479in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{3.026675in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{3.038064in}}%
\pgfpathlineto{\pgfqpoint{4.021435in}{3.045257in}}%
\pgfpathlineto{\pgfqpoint{4.064134in}{3.051851in}}%
\pgfpathlineto{\pgfqpoint{4.106834in}{3.058445in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{3.062641in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{3.068636in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.075230in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{3.081823in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{3.087218in}}%
\pgfpathlineto{\pgfqpoint{4.363032in}{3.092613in}}%
\pgfpathlineto{\pgfqpoint{4.405732in}{3.098608in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{3.102204in}}%
\pgfpathlineto{\pgfqpoint{4.491131in}{3.107599in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{3.111196in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{3.116591in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{3.118989in}}%
\pgfpathlineto{\pgfqpoint{4.661930in}{3.126182in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{3.131577in}}%
\pgfpathlineto{\pgfqpoint{4.747330in}{3.139370in}}%
\pgfpathlineto{\pgfqpoint{4.790030in}{3.145964in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{3.150160in}}%
\pgfpathlineto{\pgfqpoint{4.875429in}{3.155555in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{3.162149in}}%
\pgfpathlineto{\pgfqpoint{4.960828in}{3.168743in}}%
\pgfpathlineto{\pgfqpoint{5.003528in}{3.174737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.564892in}{0.499691in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776255in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.818955in}{0.640890in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.643887in}}%
\pgfpathlineto{\pgfqpoint{0.904355in}{0.649282in}}%
\pgfpathlineto{\pgfqpoint{0.947054in}{0.655876in}}%
\pgfpathlineto{\pgfqpoint{0.989754in}{0.667865in}}%
\pgfpathlineto{\pgfqpoint{1.032454in}{0.685848in}}%
\pgfpathlineto{\pgfqpoint{1.075154in}{0.705630in}}%
\pgfpathlineto{\pgfqpoint{1.117853in}{0.741596in}}%
\pgfpathlineto{\pgfqpoint{1.160553in}{0.783558in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{0.902247in}}%
\pgfpathlineto{\pgfqpoint{1.288652in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{1.331352in}{1.049111in}}%
\pgfpathlineto{\pgfqpoint{1.374052in}{1.122243in}}%
\pgfpathlineto{\pgfqpoint{1.416751in}{1.201969in}}%
\pgfpathlineto{\pgfqpoint{1.459451in}{1.287689in}}%
\pgfpathlineto{\pgfqpoint{1.502151in}{1.368015in}}%
\pgfpathlineto{\pgfqpoint{1.544850in}{1.440547in}}%
\pgfpathlineto{\pgfqpoint{1.587550in}{1.517276in}}%
\pgfpathlineto{\pgfqpoint{1.630250in}{1.585613in}}%
\pgfpathlineto{\pgfqpoint{1.672950in}{1.655148in}}%
\pgfpathlineto{\pgfqpoint{1.715649in}{1.722286in}}%
\pgfpathlineto{\pgfqpoint{1.758349in}{1.788225in}}%
\pgfpathlineto{\pgfqpoint{1.801049in}{1.849967in}}%
\pgfpathlineto{\pgfqpoint{1.843749in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{1.975251in}}%
\pgfpathlineto{\pgfqpoint{1.929148in}{2.035795in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{2.088546in}}%
\pgfpathlineto{\pgfqpoint{2.014547in}{2.132905in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{2.171868in}}%
\pgfpathlineto{\pgfqpoint{2.099947in}{2.220423in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{2.251594in}}%
\pgfpathlineto{\pgfqpoint{2.185346in}{2.295354in}}%
\pgfpathlineto{\pgfqpoint{2.228046in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{2.270746in}{2.374480in}}%
\pgfpathlineto{\pgfqpoint{2.313446in}{2.406251in}}%
\pgfpathlineto{\pgfqpoint{2.356145in}{2.436822in}}%
\pgfpathlineto{\pgfqpoint{2.398845in}{2.470991in}}%
\pgfpathlineto{\pgfqpoint{2.441545in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{2.484244in}{2.536929in}}%
\pgfpathlineto{\pgfqpoint{2.526944in}{2.558509in}}%
\pgfpathlineto{\pgfqpoint{2.569644in}{2.581888in}}%
\pgfpathlineto{\pgfqpoint{2.612344in}{2.608863in}}%
\pgfpathlineto{\pgfqpoint{2.655043in}{2.633440in}}%
\pgfpathlineto{\pgfqpoint{2.697743in}{2.659216in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{2.685591in}}%
\pgfpathlineto{\pgfqpoint{2.783142in}{2.706572in}}%
\pgfpathlineto{\pgfqpoint{2.825842in}{2.726953in}}%
\pgfpathlineto{\pgfqpoint{2.868542in}{2.742538in}}%
\pgfpathlineto{\pgfqpoint{2.911242in}{2.756925in}}%
\pgfpathlineto{\pgfqpoint{2.953941in}{2.776707in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{2.792892in}}%
\pgfpathlineto{\pgfqpoint{3.039341in}{2.815071in}}%
\pgfpathlineto{\pgfqpoint{3.082041in}{2.825262in}}%
\pgfpathlineto{\pgfqpoint{3.124740in}{2.838449in}}%
\pgfpathlineto{\pgfqpoint{3.167440in}{2.853435in}}%
\pgfpathlineto{\pgfqpoint{3.210140in}{2.867822in}}%
\pgfpathlineto{\pgfqpoint{3.252839in}{2.876214in}}%
\pgfpathlineto{\pgfqpoint{3.295539in}{2.886405in}}%
\pgfpathlineto{\pgfqpoint{3.338239in}{2.898394in}}%
\pgfpathlineto{\pgfqpoint{3.380939in}{2.915178in}}%
\pgfpathlineto{\pgfqpoint{3.423638in}{2.928366in}}%
\pgfpathlineto{\pgfqpoint{3.466338in}{2.939755in}}%
\pgfpathlineto{\pgfqpoint{3.509038in}{2.950545in}}%
\pgfpathlineto{\pgfqpoint{3.551738in}{2.957739in}}%
\pgfpathlineto{\pgfqpoint{3.594437in}{2.967330in}}%
\pgfpathlineto{\pgfqpoint{3.637137in}{2.978719in}}%
\pgfpathlineto{\pgfqpoint{3.679837in}{2.989509in}}%
\pgfpathlineto{\pgfqpoint{3.722536in}{2.996702in}}%
\pgfpathlineto{\pgfqpoint{3.765236in}{3.004495in}}%
\pgfpathlineto{\pgfqpoint{3.807936in}{3.012887in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{3.021879in}}%
\pgfpathlineto{\pgfqpoint{3.893335in}{3.030271in}}%
\pgfpathlineto{\pgfqpoint{3.936035in}{3.035666in}}%
\pgfpathlineto{\pgfqpoint{3.978735in}{3.043459in}}%
\pgfpathlineto{\pgfqpoint{4.021435in}{3.052451in}}%
\pgfpathlineto{\pgfqpoint{4.064134in}{3.059644in}}%
\pgfpathlineto{\pgfqpoint{4.106834in}{3.065638in}}%
\pgfpathlineto{\pgfqpoint{4.149534in}{3.072832in}}%
\pgfpathlineto{\pgfqpoint{4.192233in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{4.234933in}{3.085420in}}%
\pgfpathlineto{\pgfqpoint{4.277633in}{3.092613in}}%
\pgfpathlineto{\pgfqpoint{4.320333in}{3.098008in}}%
\pgfpathlineto{\pgfqpoint{4.363032in}{3.105202in}}%
\pgfpathlineto{\pgfqpoint{4.405732in}{3.108199in}}%
\pgfpathlineto{\pgfqpoint{4.448432in}{3.112994in}}%
\pgfpathlineto{\pgfqpoint{4.491131in}{3.118989in}}%
\pgfpathlineto{\pgfqpoint{4.533831in}{3.124384in}}%
\pgfpathlineto{\pgfqpoint{4.576531in}{3.129779in}}%
\pgfpathlineto{\pgfqpoint{4.619231in}{3.133975in}}%
\pgfpathlineto{\pgfqpoint{4.661930in}{3.141768in}}%
\pgfpathlineto{\pgfqpoint{4.704630in}{3.147762in}}%
\pgfpathlineto{\pgfqpoint{4.747330in}{3.152558in}}%
\pgfpathlineto{\pgfqpoint{4.790030in}{3.156154in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{3.158552in}}%
\pgfpathlineto{\pgfqpoint{4.875429in}{3.164547in}}%
\pgfpathlineto{\pgfqpoint{4.918129in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{4.960828in}{3.172339in}}%
\pgfpathlineto{\pgfqpoint{5.003528in}{3.175337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.564892in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.214892in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.214892in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564892in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.214892in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777197in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{5.117670in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145447in}{0.569136in}}{\pgfqpoint{5.145447in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{5.145447in}{1.745061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.145447in}{1.772839in}}{\pgfqpoint{5.117670in}{1.772839in}}%
\pgfpathlineto{\pgfqpoint{3.777197in}{1.772839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.749419in}{1.772839in}}{\pgfqpoint{3.749419in}{1.745061in}}%
\pgfpathlineto{\pgfqpoint{3.749419in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.749419in}{0.569136in}}{\pgfqpoint{3.777197in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{3.777197in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804975in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{3.943863in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{4.082752in}{1.668672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193863in,y=1.620061in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \deepfool}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.804975in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{3.943863in}{1.474999in}}%
\pgfpathlineto{\pgfqpoint{4.082752in}{1.474999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193863in,y=1.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \di}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.804975in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{3.943863in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{4.082752in}{1.281327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193863in,y=1.232716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \taig}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804975in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{3.943863in}{1.087654in}}%
\pgfpathlineto{\pgfqpoint{4.082752in}{1.087654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193863in,y=1.039043in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \bp}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804975in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{3.943863in}{0.893981in}}%
\pgfpathlineto{\pgfqpoint{4.082752in}{0.893981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193863in,y=0.845370in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \ifgsm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804975in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{3.943863in}{0.700308in}}%
\pgfpathlineto{\pgfqpoint{4.082752in}{0.700308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.193863in,y=0.651697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \pgd}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/histogram_perturbation_norm/epsilon=16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.040124in}{4.449691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.040124in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.040124in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.862364in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.862364in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.466260in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.466260in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.271455in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.271455in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.674052in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.674052in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.875351in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.875351in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.076650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.076650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.479247in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.479247in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646996in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848295in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.881845in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.881845in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.083143in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.083143in}{0.571966in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.571966in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.284442in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.284442in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.637788in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452191in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.485741in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.485741in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.604232in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653490in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.687039in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.687039in}{0.765560in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.765560in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854788in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.888338in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.888338in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.840416in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056087in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.089637in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.089637in}{1.823873in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{1.823873in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257386in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.290935in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.290935in}{4.166358in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{4.166358in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458684in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.492234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.492234in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.693533in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.693533in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.533247in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.644241in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.644241in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.747491in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801758in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.924307in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003057in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204355in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{1.675451in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405654in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{1.763213in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{1.763213in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606953in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{1.457335in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808251in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009550in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.766851in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.766851in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210849in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.636497in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412148in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.561641in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613446in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.522922in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.522922in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814745in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016044in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.504854in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.504854in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217342in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418641in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619940in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821238in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022537in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{0.526794in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.526794in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223836in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425135in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.528085in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761715in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.761715in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.761715in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.963013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.963013in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164312in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365611in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566909in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.566909in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.566909in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.525504in}}%
\pgfpathlineto{\pgfqpoint{1.768208in}{0.525504in}}%
\pgfpathlineto{\pgfqpoint{1.768208in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969507in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{1.969507in}{0.540991in}}%
\pgfpathlineto{\pgfqpoint{1.969507in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170806in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{2.170806in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{2.170806in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372104in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{2.372104in}{1.781282in}}%
\pgfpathlineto{\pgfqpoint{2.372104in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573403in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{3.337776in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{3.337776in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774702in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{2.774702in}{1.724495in}}%
\pgfpathlineto{\pgfqpoint{2.774702in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{2.976000in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{2.976000in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177299in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{0.628754in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378598in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.552607in}}%
\pgfpathlineto{\pgfqpoint{3.378598in}{0.552607in}}%
\pgfpathlineto{\pgfqpoint{3.378598in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579896in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{3.579896in}{0.512597in}}%
\pgfpathlineto{\pgfqpoint{3.579896in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781195in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{3.781195in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{3.781195in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982494in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183793in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.183793in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.183793in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385091in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{0.503563in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586390in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.506144in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787689in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.787689in}{0.502272in}}%
\pgfpathlineto{\pgfqpoint{4.787689in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988987in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.524213in}}%
\pgfpathlineto{\pgfqpoint{4.988987in}{0.524213in}}%
\pgfpathlineto{\pgfqpoint{4.988987in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190286in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.547444in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{0.547444in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391585in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{5.391585in}{0.538410in}}%
\pgfpathlineto{\pgfqpoint{5.391585in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592883in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{5.592883in}{0.500982in}}%
\pgfpathlineto{\pgfqpoint{5.592883in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745930in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745930in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462410in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462410in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178891in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178891in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895371in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.895371in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611852in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611852in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328332in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.328332in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044813in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.044813in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.761293in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.761293in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227624in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.119191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.070966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.738691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.690466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.358192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.309966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.977692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.929467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{3.597192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.548967in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{4.216692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.168467in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612346in}{3.464661in}}%
\pgfpathlineto{\pgfqpoint{1.682756in}{3.464661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710534in}{3.464661in}}{\pgfqpoint{1.710534in}{3.492438in}}%
\pgfpathlineto{\pgfqpoint{1.710534in}{4.252469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710534in}{4.280247in}}{\pgfqpoint{1.682756in}{4.280247in}}%
\pgfpathlineto{\pgfqpoint{0.612346in}{4.280247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584568in}{4.280247in}}{\pgfqpoint{0.584568in}{4.252469in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{3.492438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584568in}{3.464661in}}{\pgfqpoint{0.612346in}{3.464661in}}%
\pgfpathlineto{\pgfqpoint{0.612346in}{3.464661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943075in,y=4.128241in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640124in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{4.031790in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{4.031790in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.934568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029013in,y=3.934568in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionI2FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640124in}{3.740895in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.740895in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.838117in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.838117in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.740895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029013in,y=3.740895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TAIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640124in}{3.547222in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.547222in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.644444in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.644444in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.547222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029013in,y=3.547222in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionWP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/histogram_perturbation_norm/epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.040124in}{4.449691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.040124in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.040124in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.862364in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.862364in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.063663in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.466260in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.466260in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.667559in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.868858in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.070156in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.271455in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.271455in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.674052in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.674052in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.875351in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.875351in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.076650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.076650in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.277948in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.479247in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.479247in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.568794in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646996in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{0.564563in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.564563in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848295in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.881845in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.881845in}{0.530717in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.530717in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.083143in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.083143in}{0.560332in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.560332in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.284442in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.284442in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.616742in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452191in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.485741in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.485741in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.728153in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653490in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.687039in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.687039in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.660460in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854788in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.888338in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.888338in}{0.840973in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.840973in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056087in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.089637in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.089637in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{2.050973in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.257386in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.290935in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.290935in}{4.166358in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{4.166358in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.458684in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.492234in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.492234in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.873409in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.693533in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.693533in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.604050in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.828814in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.432710in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801758in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.835308in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003057in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{1.073665in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204355in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.237905in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{1.369819in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405654in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.439204in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{1.563024in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606953in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.640503in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808251in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.841801in}{1.486871in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{1.486871in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009550in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.043100in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210849in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.244399in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.831101in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412148in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.445697in}{0.681614in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.681614in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613446in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.646996in}{0.592768in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.592768in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814745in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.848295in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.561742in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016044in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.049593in}{0.527896in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.527896in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217342in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.250892in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418641in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.452191in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.509563in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619940in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.653490in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.508153in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821238in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.854788in}{0.502512in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.502512in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022537in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.056087in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223836in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.257386in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.510973in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.425135in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.458684in}{0.563153in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.563153in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.659983in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.546230in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761715in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.795264in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{0.761715in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{0.761715in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963013in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.996563in}{0.570204in}}%
\pgfpathlineto{\pgfqpoint{0.963013in}{0.570204in}}%
\pgfpathlineto{\pgfqpoint{0.963013in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164312in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.197862in}{0.709819in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{0.709819in}}%
\pgfpathlineto{\pgfqpoint{1.164312in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365611in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.399161in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566909in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.600459in}{2.173665in}}%
\pgfpathlineto{\pgfqpoint{1.566909in}{2.173665in}}%
\pgfpathlineto{\pgfqpoint{1.566909in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768208in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.801758in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{1.768208in}{1.966358in}}%
\pgfpathlineto{\pgfqpoint{1.768208in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969507in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.003057in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{1.969507in}{1.517896in}}%
\pgfpathlineto{\pgfqpoint{1.969507in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170806in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.204355in}{1.093409in}}%
\pgfpathlineto{\pgfqpoint{2.170806in}{1.093409in}}%
\pgfpathlineto{\pgfqpoint{2.170806in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372104in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.405654in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.372104in}{0.829691in}}%
\pgfpathlineto{\pgfqpoint{2.372104in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573403in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.606953in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{2.573403in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774702in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.808251in}{0.596999in}}%
\pgfpathlineto{\pgfqpoint{2.774702in}{0.596999in}}%
\pgfpathlineto{\pgfqpoint{2.774702in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976000in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.009550in}{0.563153in}}%
\pgfpathlineto{\pgfqpoint{2.976000in}{0.563153in}}%
\pgfpathlineto{\pgfqpoint{2.976000in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177299in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.210849in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378598in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.412148in}{0.522255in}}%
\pgfpathlineto{\pgfqpoint{3.378598in}{0.522255in}}%
\pgfpathlineto{\pgfqpoint{3.378598in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579896in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.613446in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{3.579896in}{0.512383in}}%
\pgfpathlineto{\pgfqpoint{3.579896in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781195in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.814745in}{0.502512in}}%
\pgfpathlineto{\pgfqpoint{3.781195in}{0.502512in}}%
\pgfpathlineto{\pgfqpoint{3.781195in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982494in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.016044in}{0.501101in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{0.501101in}}%
\pgfpathlineto{\pgfqpoint{3.982494in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183793in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.217342in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{4.183793in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{4.183793in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385091in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.418641in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{0.503922in}}%
\pgfpathlineto{\pgfqpoint{4.385091in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586390in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.619940in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{4.586390in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787689in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.821238in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{4.787689in}{0.506742in}}%
\pgfpathlineto{\pgfqpoint{4.787689in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988987in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.022537in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{4.988987in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{4.988987in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190286in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.223836in}{0.556101in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{0.556101in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.391585in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.425135in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{5.391585in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{5.391585in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.515124in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{0.242464pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592883in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.626433in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{5.592883in}{0.505332in}}%
\pgfpathlineto{\pgfqpoint{5.592883in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351627in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351627in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.416012in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.416012in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480396in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480396in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544781in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544781in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609165in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.609165in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.227624in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348457in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.176614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.128389in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{1.853537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.805312in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{2.530460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.482235in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{3.207383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.159158in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.515124in}{3.884306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.836081in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.515124in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515124in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{5.940124in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612346in}{3.464661in}}%
\pgfpathlineto{\pgfqpoint{1.682756in}{3.464661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710534in}{3.464661in}}{\pgfqpoint{1.710534in}{3.492438in}}%
\pgfpathlineto{\pgfqpoint{1.710534in}{4.252469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.710534in}{4.280247in}}{\pgfqpoint{1.682756in}{4.280247in}}%
\pgfpathlineto{\pgfqpoint{0.612346in}{4.280247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584568in}{4.280247in}}{\pgfqpoint{0.584568in}{4.252469in}}%
\pgfpathlineto{\pgfqpoint{0.584568in}{3.492438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.584568in}{3.464661in}}{\pgfqpoint{0.612346in}{3.464661in}}%
\pgfpathlineto{\pgfqpoint{0.612346in}{3.464661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.943075in,y=4.128241in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640124in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{4.031790in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{4.031790in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.934568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029013in,y=3.934568in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionI2FGSM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640124in}{3.740895in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.740895in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.838117in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.838117in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.740895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029013in,y=3.740895in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TAIG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640124in}{3.547222in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.547222in}}%
\pgfpathlineto{\pgfqpoint{0.917902in}{3.644444in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.644444in}}%
\pgfpathlineto{\pgfqpoint{0.640124in}{3.547222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.029013in,y=3.547222in,left,base]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont DistortionWP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/image_dependences/distribution/Epsilon=8-Attack=DI2FGSM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.148149in}{3.727916in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{3.727916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.727916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{2.301183in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{2.301183in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{2.304202in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{2.238598in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{2.333338in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{2.272909in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{2.250486in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{2.325207in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{2.539698in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{2.751849in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{2.539698in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{2.325207in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{2.250486in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{2.272909in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{2.333338in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{2.238598in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{2.304202in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{2.301183in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{2.769405in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{2.769405in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{2.780493in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{2.760411in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{2.845419in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{2.870429in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.004717in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.237934in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.237934in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.004717in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{2.870429in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{2.845419in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{2.843263in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{2.760411in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{2.780493in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{2.769405in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.033422in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.033422in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.054551in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.132352in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.170975in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.232883in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.384358in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.384358in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.232883in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.170975in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.132352in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.054551in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.033422in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.207073in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.207073in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.236887in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.249269in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.326330in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.378814in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.378814in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.326330in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.249269in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.236887in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.207073in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.332306in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.332306in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.368280in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.389778in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.510022in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.510022in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.389778in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.368280in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.332306in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.425753in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.425753in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.462158in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.488154in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.539405in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.488154in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.462158in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.425753in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.493451in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.493451in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.524990in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.549569in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.549569in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.524990in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.493451in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.541869in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.541869in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.563675in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.563675in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.541869in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.569404in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.569404in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{5.425000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.569404in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.375926in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.773149in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{4.170371in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{3.567593in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.964815in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{2.362038in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.759260in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{1.156482in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156482in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156482in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759260in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759260in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362038in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.362038in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964815in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964815in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.567593in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.567593in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170371in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170371in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773149in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.773149in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375926in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.375926in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.978704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.978704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.266204in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.115691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.067466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.731691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.683466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.347691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.299466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.963691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.915466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.579691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.531466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.039691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{12.000000}\selectfont Best Model Distribution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{3.579691in}}%
\pgfpathlineto{\pgfqpoint{5.978704in}{3.579691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/image_dependences/distribution/measure=ASR_4-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006897in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006897in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153832in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153832in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300766in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300766in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447701in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447701in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594635in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594635in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.686155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=0.637929in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.260792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=1.212566in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.835429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=1.787204in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.410066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=2.361841in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.984703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=2.936478in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.559340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=3.511115in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.133977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530863in, y=4.085752in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.475308in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASR_4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{1.464903in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.604655in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.739579in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.883009in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{2.078156in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.005062in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{2.117231in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.191704in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.244341in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{2.321572in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{2.272383in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{2.412824in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{2.400872in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{2.435810in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{2.473736in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{2.512122in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{2.480172in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{2.502008in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{2.558093in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{2.695546in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{2.625670in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{2.532579in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{2.688420in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{2.684283in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{2.764042in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{2.871615in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{2.747493in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{2.738529in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{2.823115in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{2.806336in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{2.849089in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{2.918505in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{2.996885in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{2.954362in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{2.858743in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{2.892991in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{2.946777in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{2.893451in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{2.953673in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{2.989070in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.038259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{1.464903in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.408588in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.395027in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.385086in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.387993in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.435252in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{1.373880in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{1.419018in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{1.411474in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{1.424196in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{1.431825in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{1.455211in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{1.386328in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{1.429390in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{1.419919in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{1.409738in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{1.384490in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{1.377765in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{1.414543in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{1.452668in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{1.407839in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{1.402650in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{1.424025in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{1.445993in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{1.441270in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.442952in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{1.426348in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{1.439798in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{1.379390in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{1.459955in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{1.423187in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{1.416694in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{1.435493in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{1.395079in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{1.434276in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{1.429330in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{1.444647in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.394054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{1.464903in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.212522in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.117592in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.066334in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.038982in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.041280in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{1.005193in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{1.018525in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{0.988414in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.987954in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{0.992321in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{0.989103in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{0.959452in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{0.972784in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.942673in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{0.970715in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{0.958533in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.930031in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{0.909573in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{0.948189in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{0.921756in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{0.927502in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{0.931869in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{0.931410in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{0.895093in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{0.937846in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{0.920147in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{0.925204in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{0.897161in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{0.911182in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{0.906585in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{0.916239in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{0.907275in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{0.903367in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{0.900839in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{0.904976in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{0.907964in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{0.904747in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.879462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{1.464903in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.742108in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.986673in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{2.165041in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{2.306401in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{2.567517in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.516719in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{2.725887in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.824035in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.943099in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{3.025617in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{3.146291in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{3.023778in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{3.196399in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{3.226970in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{3.308569in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{3.344656in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{3.411544in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{3.359826in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{3.422117in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{3.523253in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{3.687599in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{3.640709in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{3.540262in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{3.719779in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{3.794252in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{3.853325in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{3.914926in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{3.796780in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{3.791264in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{3.848038in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{3.922051in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{3.918833in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{3.964574in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{4.063412in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{4.198797in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{4.136046in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{4.008707in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{4.116049in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{4.073296in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{4.113750in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{4.166617in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{4.220863in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{1.464903in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.405600in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.396406in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.382845in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.451341in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{1.418242in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{1.415714in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{1.434792in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{1.391809in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{1.406979in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.382155in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{1.433183in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{1.436631in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{1.423299in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{1.394108in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{1.382615in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{1.408359in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{1.448123in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{1.416174in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{1.392499in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.440078in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{1.389051in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{1.435252in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{1.414105in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{1.444676in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{1.385373in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{1.423069in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{1.463754in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{1.413185in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{1.418702in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{1.443756in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{1.387901in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{1.429965in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{1.422150in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{1.449043in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.397096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{1.464903in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.075069in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{0.944971in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{0.883370in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{0.860614in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{0.823148in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{0.823608in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.806828in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{0.790968in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{0.784762in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{0.780625in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{0.793037in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{0.776717in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.767753in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{0.760857in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{0.765225in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{0.755571in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{0.753272in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{0.752812in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{0.763845in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{0.754192in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{0.763386in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{0.736952in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{0.744078in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{0.738102in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{0.740630in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{0.730517in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{0.748675in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{0.741550in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{0.734194in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.907023in}{3.707871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934800in}{3.707871in}}{\pgfqpoint{1.934800in}{3.735648in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934800in}{4.330556in}}{\pgfqpoint{1.907023in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944444in}{4.330556in}}{\pgfqpoint{0.944444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{3.735648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944444in}{3.707871in}}{\pgfqpoint{0.972222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{3.707871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{4.032716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{3.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=3.790432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/image_dependences/distribution/measure=ASR_8-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006897in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006897in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153832in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153832in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300766in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300766in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447701in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447701in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594635in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594635in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.608162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=0.559937in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.036454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=0.988228in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.464745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=1.416520in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.893037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=1.844812in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.321329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.273104in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.749621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.701395in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.177912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=3.129687in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.606204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=3.557979in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.034496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=3.986271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544752in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASR_8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.386601in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.548837in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{2.728549in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{2.795448in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{2.948348in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.931645in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{3.024755in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{3.101163in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{3.132856in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{3.220313in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{3.259116in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{3.217915in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{3.300404in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{3.333211in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{3.305286in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{3.336209in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{3.368759in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{3.410389in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{3.426407in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{3.497761in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{3.505384in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{3.469922in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{3.498617in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{3.524400in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{3.563718in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{3.564403in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{3.561405in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{3.509153in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{3.563375in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{3.562690in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{3.586417in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{3.627019in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{3.660597in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{3.691092in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{3.714391in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{3.605262in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{3.676530in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{3.660512in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{3.639611in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{3.668735in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{3.706767in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.733835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.087739in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.074976in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{2.094913in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{2.093067in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{2.147385in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.074890in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{2.130975in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.112456in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.125531in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{2.137140in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.177844in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{2.108185in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{2.131700in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{2.121774in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{2.132506in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{2.122959in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{2.115264in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{2.088180in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{2.111564in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{2.121835in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{2.170422in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{2.140407in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{2.113069in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{2.138061in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{2.185577in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{2.168591in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{2.139109in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{2.098301in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{2.115746in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{2.133607in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{2.142295in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{2.084795in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{2.140716in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{2.148666in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{2.157661in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{2.104205in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{2.149643in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{2.087355in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{2.135283in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{2.120156in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{2.149477in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.119521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.788877in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.645913in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.509459in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.506889in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{1.436478in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{1.450954in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{1.388338in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{1.396990in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{1.385169in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{1.393221in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{1.350563in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.325122in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{1.317584in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{1.297797in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{1.289403in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{1.273984in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{1.282978in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{1.269530in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{1.248972in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{1.250428in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{1.278610in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{1.276040in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.248116in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{1.213938in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{1.233725in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{1.221561in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{1.255996in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{1.191153in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{1.218049in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{1.230470in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{1.242548in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{1.204858in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{1.212310in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{1.224217in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{1.204944in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.175563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.594493in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.872198in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{3.096109in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{3.227766in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{3.393086in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{3.389146in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{3.523201in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{3.586331in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{3.637898in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{3.707367in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{3.775636in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{3.744114in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{3.808615in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{3.858125in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{3.830629in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{3.860524in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{3.899670in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{3.888534in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{3.945754in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{3.956204in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{4.012824in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{4.014109in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{4.009141in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{4.036723in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{4.069701in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{4.094542in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{4.069016in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{4.084263in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{4.031669in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{4.084263in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{4.070387in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{4.097455in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{4.138142in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{4.166667in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{4.201101in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{4.217548in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{4.102252in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{4.197332in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{4.151933in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{4.146109in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{4.156216in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{4.201872in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.083798in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.081657in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{2.090051in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{2.096219in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{2.135108in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.079001in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{2.130739in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.112066in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.127227in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{2.140247in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.165602in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{2.111380in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{2.134422in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{2.122773in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{2.144273in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{2.122259in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{2.120974in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{2.096904in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{2.111123in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{2.112408in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{2.164917in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{2.131681in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{2.182048in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{2.167144in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{2.149670in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{2.097332in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{2.119604in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{2.139391in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{2.133480in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{2.097075in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{2.153524in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{2.147100in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{2.163375in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{2.106669in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{2.151725in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{2.085768in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{2.143759in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{2.122088in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{2.151640in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{2.123372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{1.580984in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.338999in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.218735in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.129993in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.092474in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{1.018123in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{1.007073in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{0.946256in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{0.923899in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{0.931351in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{0.892890in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{0.860768in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{0.845007in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{0.833957in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{0.814684in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{0.813314in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{0.827790in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{0.802692in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{0.796525in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{0.793098in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{0.782220in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{0.760291in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{0.775538in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{0.769457in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{0.776995in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{0.748642in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{0.754381in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{0.756951in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{0.758664in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{0.747614in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{0.743588in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{0.742303in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{0.737420in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{0.737506in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.907023in}{3.707871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934800in}{3.707871in}}{\pgfqpoint{1.934800in}{3.735648in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934800in}{4.330556in}}{\pgfqpoint{1.907023in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944444in}{4.330556in}}{\pgfqpoint{0.944444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{3.735648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944444in}{3.707871in}}{\pgfqpoint{0.972222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{3.707871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{4.032716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{3.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=3.790432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/average.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879055in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.964454in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{0.663744in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.664935in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{0.667318in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{1.562250in}{0.669701in}}%
\pgfpathlineto{\pgfqpoint{1.604950in}{0.670893in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{1.733049in}{0.677446in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{0.681020in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{0.681616in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{0.683403in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{0.686978in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{0.689957in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{0.694127in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{0.701276in}}%
\pgfpathlineto{\pgfqpoint{2.074647in}{0.704254in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{0.707829in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{0.713191in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{2.245446in}{0.724510in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{2.330846in}{0.732850in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{2.416245in}{0.747744in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{0.753701in}}%
\pgfpathlineto{\pgfqpoint{2.501644in}{0.759063in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{0.769786in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{0.783488in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{0.793616in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{0.804935in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{0.815659in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{0.825191in}}%
\pgfpathlineto{\pgfqpoint{2.843242in}{0.834127in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{0.846637in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{2.971341in}{0.872254in}}%
\pgfpathlineto{\pgfqpoint{3.014041in}{0.885957in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{0.902042in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{0.911574in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{0.922297in}}%
\pgfpathlineto{\pgfqpoint{3.184840in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{0.949701in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{0.958042in}}%
\pgfpathlineto{\pgfqpoint{3.312939in}{0.972935in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{0.986042in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{1.010467in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{3.526438in}{1.037871in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{1.049786in}}%
\pgfpathlineto{\pgfqpoint{3.611837in}{1.062297in}}%
\pgfpathlineto{\pgfqpoint{3.654537in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{1.089106in}}%
\pgfpathlineto{\pgfqpoint{3.739936in}{1.103403in}}%
\pgfpathlineto{\pgfqpoint{3.782636in}{1.114127in}}%
\pgfpathlineto{\pgfqpoint{3.825336in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{1.136765in}}%
\pgfpathlineto{\pgfqpoint{3.910735in}{1.151063in}}%
\pgfpathlineto{\pgfqpoint{3.953435in}{1.163574in}}%
\pgfpathlineto{\pgfqpoint{3.996135in}{1.174297in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{1.189191in}}%
\pgfpathlineto{\pgfqpoint{4.081534in}{1.201106in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{1.213616in}}%
\pgfpathlineto{\pgfqpoint{4.166934in}{1.228510in}}%
\pgfpathlineto{\pgfqpoint{4.209633in}{1.237446in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{1.245191in}}%
\pgfpathlineto{\pgfqpoint{4.295033in}{1.260084in}}%
\pgfpathlineto{\pgfqpoint{4.337733in}{1.274382in}}%
\pgfpathlineto{\pgfqpoint{4.380432in}{1.285106in}}%
\pgfpathlineto{\pgfqpoint{4.423132in}{1.299403in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{1.308935in}}%
\pgfpathlineto{\pgfqpoint{4.508531in}{1.317871in}}%
\pgfpathlineto{\pgfqpoint{4.551231in}{1.330382in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{1.338723in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{1.346467in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{1.354808in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{1.366127in}}%
\pgfpathlineto{\pgfqpoint{4.764730in}{1.373276in}}%
\pgfpathlineto{\pgfqpoint{4.807430in}{1.383999in}}%
\pgfpathlineto{\pgfqpoint{4.850129in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{1.401871in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{1.409020in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.433446in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.445871in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.445871in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{3.445276in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{3.444680in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{3.443488in}}%
\pgfpathlineto{\pgfqpoint{4.850129in}{3.442297in}}%
\pgfpathlineto{\pgfqpoint{4.807430in}{3.441106in}}%
\pgfpathlineto{\pgfqpoint{4.764730in}{3.441106in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{3.441106in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{3.440510in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{3.439914in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{3.439318in}}%
\pgfpathlineto{\pgfqpoint{4.551231in}{3.439318in}}%
\pgfpathlineto{\pgfqpoint{4.508531in}{3.439318in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{3.438723in}}%
\pgfpathlineto{\pgfqpoint{4.423132in}{3.438127in}}%
\pgfpathlineto{\pgfqpoint{4.380432in}{3.436340in}}%
\pgfpathlineto{\pgfqpoint{4.337733in}{3.434552in}}%
\pgfpathlineto{\pgfqpoint{4.295033in}{3.433957in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{3.433361in}}%
\pgfpathlineto{\pgfqpoint{4.209633in}{3.432765in}}%
\pgfpathlineto{\pgfqpoint{4.166934in}{3.432765in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{3.430978in}}%
\pgfpathlineto{\pgfqpoint{4.081534in}{3.429786in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.996135in}{3.428595in}}%
\pgfpathlineto{\pgfqpoint{3.953435in}{3.426212in}}%
\pgfpathlineto{\pgfqpoint{3.910735in}{3.422637in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{3.419063in}}%
\pgfpathlineto{\pgfqpoint{3.825336in}{3.417871in}}%
\pgfpathlineto{\pgfqpoint{3.782636in}{3.412510in}}%
\pgfpathlineto{\pgfqpoint{3.739936in}{3.410723in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{3.407744in}}%
\pgfpathlineto{\pgfqpoint{3.654537in}{3.405361in}}%
\pgfpathlineto{\pgfqpoint{3.611837in}{3.399999in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{3.397020in}}%
\pgfpathlineto{\pgfqpoint{3.526438in}{3.394637in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{3.391063in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{3.383914in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{3.378552in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{3.374978in}}%
\pgfpathlineto{\pgfqpoint{3.312939in}{3.369616in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{3.358297in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{3.352935in}}%
\pgfpathlineto{\pgfqpoint{3.184840in}{3.343403in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{3.335063in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{3.328510in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{3.317191in}}%
\pgfpathlineto{\pgfqpoint{3.014041in}{3.307063in}}%
\pgfpathlineto{\pgfqpoint{2.971341in}{3.296340in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{3.283829in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{3.270127in}}%
\pgfpathlineto{\pgfqpoint{2.843242in}{3.255233in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{3.234978in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{3.215914in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{3.199233in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{3.182552in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{3.158127in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{3.100340in}}%
\pgfpathlineto{\pgfqpoint{2.501644in}{3.075318in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{3.035999in}}%
\pgfpathlineto{\pgfqpoint{2.416245in}{2.999063in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{2.952595in}}%
\pgfpathlineto{\pgfqpoint{2.330846in}{2.906723in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{2.847744in}}%
\pgfpathlineto{\pgfqpoint{2.245446in}{2.784595in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{2.725616in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{2.671403in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{2.594552in}}%
\pgfpathlineto{\pgfqpoint{2.074647in}{2.524254in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{2.449786in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{2.361616in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{2.265701in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{2.182297in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{2.078042in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.972595in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{1.874297in}}%
\pgfpathlineto{\pgfqpoint{1.733049in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{1.662808in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{1.548425in}}%
\pgfpathlineto{\pgfqpoint{1.604950in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.562250in}{1.333957in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{1.226127in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{1.136169in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{0.981276in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.919914in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{0.855574in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{0.763233in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.736425in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.715574in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{0.700084in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{0.684595in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{0.679233in}}%
\pgfpathlineto{\pgfqpoint{0.964454in}{0.673276in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.668510in}}%
\pgfpathlineto{\pgfqpoint{0.879055in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879055in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{0.964454in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{0.667318in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{0.669106in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.679233in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{0.684595in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{0.690552in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{0.697106in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.708425in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{0.717957in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{0.733446in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{0.769191in}}%
\pgfpathlineto{\pgfqpoint{1.562250in}{0.795403in}}%
\pgfpathlineto{\pgfqpoint{1.604950in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{0.849616in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{1.733049in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{0.983659in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{1.021786in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{1.064680in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{1.105786in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{1.190382in}}%
\pgfpathlineto{\pgfqpoint{2.074647in}{1.231488in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.279744in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.324425in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{2.245446in}{1.420340in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{1.469786in}}%
\pgfpathlineto{\pgfqpoint{2.330846in}{1.518042in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{1.554978in}}%
\pgfpathlineto{\pgfqpoint{2.416245in}{1.603233in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{1.648510in}}%
\pgfpathlineto{\pgfqpoint{2.501644in}{1.697361in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{1.743829in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{1.832595in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{1.871914in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{1.906467in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{1.949361in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{1.980935in}}%
\pgfpathlineto{\pgfqpoint{2.843242in}{2.018467in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{2.054212in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{2.082212in}}%
\pgfpathlineto{\pgfqpoint{2.971341in}{2.120340in}}%
\pgfpathlineto{\pgfqpoint{3.014041in}{2.148935in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{2.180510in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{2.210893in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{2.240680in}}%
\pgfpathlineto{\pgfqpoint{3.184840in}{2.267488in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{2.302637in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{2.328254in}}%
\pgfpathlineto{\pgfqpoint{3.312939in}{2.350893in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{2.375914in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{2.398552in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{2.419403in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{2.437276in}}%
\pgfpathlineto{\pgfqpoint{3.526438in}{2.453957in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{2.481361in}}%
\pgfpathlineto{\pgfqpoint{3.611837in}{2.498042in}}%
\pgfpathlineto{\pgfqpoint{3.654537in}{2.510552in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{2.526637in}}%
\pgfpathlineto{\pgfqpoint{3.739936in}{2.544510in}}%
\pgfpathlineto{\pgfqpoint{3.782636in}{2.570127in}}%
\pgfpathlineto{\pgfqpoint{3.825336in}{2.583233in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{3.910735in}{2.620765in}}%
\pgfpathlineto{\pgfqpoint{3.953435in}{2.633276in}}%
\pgfpathlineto{\pgfqpoint{3.996135in}{2.646978in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{2.663063in}}%
\pgfpathlineto{\pgfqpoint{4.081534in}{2.674382in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{2.696425in}}%
\pgfpathlineto{\pgfqpoint{4.166934in}{2.708935in}}%
\pgfpathlineto{\pgfqpoint{4.209633in}{2.723829in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.733957in}}%
\pgfpathlineto{\pgfqpoint{4.295033in}{2.746467in}}%
\pgfpathlineto{\pgfqpoint{4.337733in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{4.380432in}{2.770297in}}%
\pgfpathlineto{\pgfqpoint{4.423132in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{2.786382in}}%
\pgfpathlineto{\pgfqpoint{4.508531in}{2.790552in}}%
\pgfpathlineto{\pgfqpoint{4.551231in}{2.802467in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{2.810808in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{2.816765in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{2.830467in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{2.838808in}}%
\pgfpathlineto{\pgfqpoint{4.764730in}{2.845361in}}%
\pgfpathlineto{\pgfqpoint{4.807430in}{2.852510in}}%
\pgfpathlineto{\pgfqpoint{4.850129in}{2.860850in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{2.867403in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{2.876340in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{2.883488in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.889446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.663744in}}%
\pgfpathlineto{\pgfqpoint{0.879055in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.666127in}}%
\pgfpathlineto{\pgfqpoint{0.964454in}{0.670297in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{0.672680in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{0.674467in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{0.681020in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{0.735233in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{0.760850in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.790042in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{0.832935in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{0.932425in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{1.562250in}{1.054552in}}%
\pgfpathlineto{\pgfqpoint{1.604950in}{1.134978in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{1.214808in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{1.302978in}}%
\pgfpathlineto{\pgfqpoint{1.733049in}{1.393531in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{1.485276in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.575829in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{1.665191in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{1.834978in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.920765in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{2.000595in}}%
\pgfpathlineto{\pgfqpoint{2.074647in}{2.073871in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{2.152510in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{2.234723in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{2.311574in}}%
\pgfpathlineto{\pgfqpoint{2.245446in}{2.375318in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{2.445616in}}%
\pgfpathlineto{\pgfqpoint{2.330846in}{2.502808in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{2.559999in}}%
\pgfpathlineto{\pgfqpoint{2.416245in}{2.618978in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{2.501644in}{2.744680in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{2.788765in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{2.820340in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{2.859659in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{2.896595in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{2.929957in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{2.962127in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{2.988935in}}%
\pgfpathlineto{\pgfqpoint{2.843242in}{3.020510in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{3.070552in}}%
\pgfpathlineto{\pgfqpoint{2.971341in}{3.094978in}}%
\pgfpathlineto{\pgfqpoint{3.014041in}{3.119999in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{3.142042in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{3.163488in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{3.178382in}}%
\pgfpathlineto{\pgfqpoint{3.184840in}{3.191488in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{3.208169in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{3.218893in}}%
\pgfpathlineto{\pgfqpoint{3.312939in}{3.233786in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{3.243914in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{3.255829in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{3.269531in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{3.283233in}}%
\pgfpathlineto{\pgfqpoint{3.526438in}{3.293957in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{3.299914in}}%
\pgfpathlineto{\pgfqpoint{3.611837in}{3.308850in}}%
\pgfpathlineto{\pgfqpoint{3.654537in}{3.315403in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{3.320765in}}%
\pgfpathlineto{\pgfqpoint{3.739936in}{3.327318in}}%
\pgfpathlineto{\pgfqpoint{3.782636in}{3.331488in}}%
\pgfpathlineto{\pgfqpoint{3.825336in}{3.335659in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{3.341020in}}%
\pgfpathlineto{\pgfqpoint{3.910735in}{3.345786in}}%
\pgfpathlineto{\pgfqpoint{3.953435in}{3.349361in}}%
\pgfpathlineto{\pgfqpoint{3.996135in}{3.354127in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{3.357701in}}%
\pgfpathlineto{\pgfqpoint{4.081534in}{3.361871in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{3.364254in}}%
\pgfpathlineto{\pgfqpoint{4.166934in}{3.366042in}}%
\pgfpathlineto{\pgfqpoint{4.209633in}{3.367233in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{3.371403in}}%
\pgfpathlineto{\pgfqpoint{4.295033in}{3.373786in}}%
\pgfpathlineto{\pgfqpoint{4.337733in}{3.379744in}}%
\pgfpathlineto{\pgfqpoint{4.380432in}{3.382127in}}%
\pgfpathlineto{\pgfqpoint{4.423132in}{3.384510in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{3.387488in}}%
\pgfpathlineto{\pgfqpoint{4.508531in}{3.389276in}}%
\pgfpathlineto{\pgfqpoint{4.551231in}{3.391659in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{3.394042in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{3.397020in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{3.399999in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{3.402382in}}%
\pgfpathlineto{\pgfqpoint{4.764730in}{3.404169in}}%
\pgfpathlineto{\pgfqpoint{4.807430in}{3.405957in}}%
\pgfpathlineto{\pgfqpoint{4.850129in}{3.407744in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{3.409531in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{3.411318in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{3.412510in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.412510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{0.665531in}}%
\pgfpathlineto{\pgfqpoint{0.879055in}{0.672084in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{0.681020in}}%
\pgfpathlineto{\pgfqpoint{0.964454in}{0.688765in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{0.722723in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{0.745361in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{0.767403in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.789446in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{0.816850in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{0.845446in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{0.897871in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{0.929446in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{0.989616in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{1.024765in}}%
\pgfpathlineto{\pgfqpoint{1.562250in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{1.604950in}{1.095063in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{1.161191in}}%
\pgfpathlineto{\pgfqpoint{1.733049in}{1.202893in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{1.239829in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{1.287488in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{1.325616in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{1.358978in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{1.426893in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{2.074647in}{1.507318in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.540084in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{1.602042in}}%
\pgfpathlineto{\pgfqpoint{2.245446in}{1.636595in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.330846in}{1.696765in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{1.732510in}}%
\pgfpathlineto{\pgfqpoint{2.416245in}{1.761106in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{1.790893in}}%
\pgfpathlineto{\pgfqpoint{2.501644in}{1.821871in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{1.858808in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{1.893957in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{1.930893in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{1.959488in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{1.986893in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{2.016680in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{2.048850in}}%
\pgfpathlineto{\pgfqpoint{2.843242in}{2.076254in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{2.107829in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{2.141786in}}%
\pgfpathlineto{\pgfqpoint{2.971341in}{2.169786in}}%
\pgfpathlineto{\pgfqpoint{3.014041in}{2.195999in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{2.222212in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{2.248425in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{2.275829in}}%
\pgfpathlineto{\pgfqpoint{3.184840in}{2.302042in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{2.327063in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{2.344340in}}%
\pgfpathlineto{\pgfqpoint{3.312939in}{2.362808in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{2.380084in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{2.403914in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{2.424765in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{2.446808in}}%
\pgfpathlineto{\pgfqpoint{3.526438in}{2.467659in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{2.487914in}}%
\pgfpathlineto{\pgfqpoint{3.611837in}{2.502212in}}%
\pgfpathlineto{\pgfqpoint{3.654537in}{2.514127in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{2.533786in}}%
\pgfpathlineto{\pgfqpoint{3.739936in}{2.551063in}}%
\pgfpathlineto{\pgfqpoint{3.782636in}{2.566552in}}%
\pgfpathlineto{\pgfqpoint{3.825336in}{2.589786in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{2.607659in}}%
\pgfpathlineto{\pgfqpoint{3.910735in}{2.621957in}}%
\pgfpathlineto{\pgfqpoint{3.953435in}{2.642212in}}%
\pgfpathlineto{\pgfqpoint{3.996135in}{2.655318in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{2.673191in}}%
\pgfpathlineto{\pgfqpoint{4.081534in}{2.686893in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{2.702978in}}%
\pgfpathlineto{\pgfqpoint{4.166934in}{2.725616in}}%
\pgfpathlineto{\pgfqpoint{4.209633in}{2.741106in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{2.754808in}}%
\pgfpathlineto{\pgfqpoint{4.295033in}{2.775063in}}%
\pgfpathlineto{\pgfqpoint{4.337733in}{2.789957in}}%
\pgfpathlineto{\pgfqpoint{4.380432in}{2.803063in}}%
\pgfpathlineto{\pgfqpoint{4.423132in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{2.828084in}}%
\pgfpathlineto{\pgfqpoint{4.508531in}{2.842978in}}%
\pgfpathlineto{\pgfqpoint{4.551231in}{2.855488in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{2.869191in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{2.876340in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{2.891233in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{2.900765in}}%
\pgfpathlineto{\pgfqpoint{4.764730in}{2.915659in}}%
\pgfpathlineto{\pgfqpoint{4.807430in}{2.925786in}}%
\pgfpathlineto{\pgfqpoint{4.850129in}{2.938297in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{2.951999in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{2.964510in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{2.975829in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.984765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.836355in}{1.553786in}}%
\pgfpathlineto{\pgfqpoint{0.879055in}{2.571318in}}%
\pgfpathlineto{\pgfqpoint{0.921755in}{3.061020in}}%
\pgfpathlineto{\pgfqpoint{0.964454in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{3.367233in}}%
\pgfpathlineto{\pgfqpoint{1.049854in}{3.411318in}}%
\pgfpathlineto{\pgfqpoint{1.092554in}{3.436340in}}%
\pgfpathlineto{\pgfqpoint{1.135253in}{3.450042in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{3.455999in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.263352in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.348752in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.391452in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.434151in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{1.519551in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{1.562250in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{1.604950in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{1.647650in}{3.461957in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.733049in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.775749in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.818449in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.861149in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.903848in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.946548in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{3.462552in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.074647in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.160047in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.245446in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.288146in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.330846in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.373545in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.416245in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.458945in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.501644in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.544344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.587044in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.629744in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.672443in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.757843in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.843242in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.885942in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.928642in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.971341in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.014041in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.056741in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.099441in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.142140in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.184840in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.227540in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.270239in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.312939in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.355639in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.441038in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.483738in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.526438in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.611837in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.654537in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.697237in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.739936in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.782636in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.825336in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.868036in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.910735in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.953435in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.996135in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.038835in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.081534in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.124234in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.166934in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.209633in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.252333in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.295033in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.337733in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.380432in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.423132in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.465832in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.508531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.551231in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.593931in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.636631in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.679330in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.722030in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.764730in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.807430in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.850129in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.892829in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.935529in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.978228in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/coat_lite_mini.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.819148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.903148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/coat_lite_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.623148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.455148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/coat_lite_tiny.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.211148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.875148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/convit_base.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.839148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.295148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.427148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689236in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{3.818886in}{1.614421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849442in}{1.614421in}}{\pgfqpoint{3.849442in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{2.481319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849442in}{2.511875in}}{\pgfqpoint{3.818886in}{2.511875in}}%
\pgfpathlineto{\pgfqpoint{0.689236in}{2.511875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658681in}{2.511875in}}{\pgfqpoint{0.658681in}{2.481319in}}%
\pgfpathlineto{\pgfqpoint{0.658681in}{1.644977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658681in}{1.614421in}}{\pgfqpoint{0.689236in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{0.689236in}{1.614421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{2.397292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=2.343819in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{2.184387in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{2.184387in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{2.184387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=2.130914in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{1.971481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.918009in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{1.758576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.705104in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/convit_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.203148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.623148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/convit_tiny.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.203148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.211148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/densenet121.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.239148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/densenet161.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.267148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/densenet169.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.239148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/dla102.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.987148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/dla169.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/dla60.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.267148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.351148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/dpn107.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.903148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.351148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.931148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/dpn68b.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.259148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.183148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.819148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/dpn92.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.847148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.351148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/levit_128.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.679148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/levit_192.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.819148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.959148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/levit_256.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.819148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.875148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/mixnet_l.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.295148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/mixnet_m.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.155148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/mixnet_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.351148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/mobilenetv2_100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.183148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/mobilenetv2_110d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/mobilenetv2_120d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/pit_s_224.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.595148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.595148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/pit_s_distilled_224.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.707148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.175148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/pit_ti_224.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.679148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.183148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/pit_ti_distilled_224.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.567148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.155148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/resnet50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.295148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.071148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/resnet50d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.791148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.623148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/resnetv2_101.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.959148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.595148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/resnetv2_50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.183148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/resnetv2_50x1_bit_distilled.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.539148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.295148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.399148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689236in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{3.818886in}{1.614421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849442in}{1.614421in}}{\pgfqpoint{3.849442in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{2.481319in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.849442in}{2.511875in}}{\pgfqpoint{3.818886in}{2.511875in}}%
\pgfpathlineto{\pgfqpoint{0.689236in}{2.511875in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658681in}{2.511875in}}{\pgfqpoint{0.658681in}{2.481319in}}%
\pgfpathlineto{\pgfqpoint{0.658681in}{1.644977in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658681in}{1.614421in}}{\pgfqpoint{0.689236in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{0.689236in}{1.614421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{2.397292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=2.343819in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{2.184387in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{2.184387in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{2.184387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=2.130914in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{1.971481in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{1.971481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.918009in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.719792in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{0.872570in}{1.758576in}}%
\pgfpathlineto{\pgfqpoint{1.025347in}{1.758576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.147570in,y=1.705104in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/rexnet_130.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.323148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.351148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/rexnet_150.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.267148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.791148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/tf_efficientnet_b0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.043148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.211148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/tf_efficientnet_b0_ap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.819148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.987148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/tf_efficientnet_b0_ns.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.127148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.267148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/tf_mixnet_l.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Perturbation Norm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Probability of Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.267148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.351148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{1.496991in}}{\pgfqpoint{1.965142in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{1.965142in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.965142in}{0.599537in}}{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{1.995698in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with random model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferability with FiT selected model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black-Box}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.026253in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.179031in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.331809in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454031in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White-Box}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/twins_svt_base.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.483148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.379148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.735148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/twins_svt_large.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.539148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.407148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.147148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/twins_svt_small.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{0.831148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.203148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.595148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.419148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.643148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.727148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.763148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.043148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.127148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.307148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{1.559148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{1.699148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{1.811148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.511148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.651148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.323148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/introduction/xcit_nano_12_p16_224.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.332292in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{0.887148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{0.915148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{1.055148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{1.167148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{1.335148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.183148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.539148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.839148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.475148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{1.027148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793655in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793655in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436830in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436830in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080004in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080004in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723179in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.723179in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366353in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366353in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009527in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.009527in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652702in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.652702in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.907292in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{0.663148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.610341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.223148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.170341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{1.783148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.730341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.343148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.290341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{2.903148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=2.850341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582292in}{3.463148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=3.410341in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.691148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{0.747148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{0.859148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.111148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{1.279148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{1.447148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{1.531148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{1.615148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{1.867148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{1.923148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{1.951148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.007148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.063148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.119148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.231148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.343148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.483148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.567148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{2.735148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{2.875148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{0.943148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.083148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.791148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.875148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.931148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.211148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.379148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.407148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.435148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{0.803148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{0.971148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{1.139148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{1.391148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.587148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{1.783148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{1.979148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{2.035148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{2.147148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{2.175148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{2.287148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{2.315148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{2.371148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{2.399148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{2.455148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{2.623148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.651148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{2.819148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{2.847148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{2.903148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{2.987148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.015148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.071148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.155148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.239148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.267148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.295148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.295148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582292in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.793655in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{0.879926in}{2.959148in}}%
\pgfpathlineto{\pgfqpoint{0.966197in}{3.351148in}}%
\pgfpathlineto{\pgfqpoint{1.052468in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.138739in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.225010in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.311281in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.570093in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.656364in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.742635in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.828906in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{1.915177in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.001448in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.087719in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.173989in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.260260in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.432802in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.519073in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.605344in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.691615in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.864156in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.122969in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.209240in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.295511in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.381782in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.468052in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.554323in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.640594in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.726865in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.813136in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.899407in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{3.985678in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.071949in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.158219in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.244490in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.330761in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.417032in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.503303in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.589574in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.675845in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.762116in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.848386in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.934657in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{5.020928in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582292in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.232292in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.125347in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{0.599537in}}{\pgfqpoint{5.155903in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.155903in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.155903in}{1.496991in}}{\pgfqpoint{5.125347in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{1.496991in}}{\pgfqpoint{2.563338in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{2.563338in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.563338in}{0.599537in}}{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{2.593893in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack on average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Transferable attack with \fit}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Black box attack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.624449in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.777227in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052227in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont White box attack}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/matrix/measure=gain-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.738617in}{7.234648in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.738617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.738617in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.491315in}{1.491315in}}{\pgfqpoint{4.960000in}{4.960000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.491315in}{1.491315in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.970000in,height=4.960000in]{./images/matrix/measure=gain-attack=DI2FGSM-epsilon=8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557796in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{mini}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661129in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754740in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867796in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064740in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177796in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{121}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{161}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384463in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487796in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{102}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591129in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694463in, y=1.165791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{60}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797796in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{107}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901129in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{68b}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004463in, y=1.165791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{92}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107796in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{128}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211129in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{192}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314463in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{256}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417796in, y=0.678804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}_{\texttt{AdvTrain}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511407in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624463in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727796in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831129in, y=0.767347in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{100}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934463in, y=0.723076in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{110d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037796in, y=0.723076in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{120d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141129in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244463in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338074in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441407in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560481in, y=1.039921in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657796in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet}_{\texttt{50d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{101}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864463in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967796in, y=0.634533in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50x1-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071129in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{130}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174463in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{150}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283815in, y=0.774292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371407in, y=0.457447in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{AdvProp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484463in, y=0.678804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{NS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.578074in, y=0.413176in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691129in, y=0.368904in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794463in, y=0.413176in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897796in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.991407in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.104463in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207796in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317148in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{nano}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.414463in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971315in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{21.600000}\selectfont Target Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.399648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=6.373722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{mini}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.296315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=6.270389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.192981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=6.167518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.089648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=6.063722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.986315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.960389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.882981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=5.857518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.779648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.753722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{121}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.676315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.650389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{161}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.572981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.547055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.469648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.443722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{102}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.366315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.340389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.262981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165791in, y=5.237055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{60}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.159648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.133722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{107}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.056315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.030389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{68b}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.952981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165791in, y=4.927055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{92}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.849648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.823722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{128}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.746315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.720389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{192}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.642981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.617055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{256}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.539648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678804in, y=4.513722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}_{\texttt{AdvTrain}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.436315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=4.410852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.332981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=4.307055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.229648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=4.203722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.126315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767347in, y=4.100389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{100}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.022981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723076in, y=3.997055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{110d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.919648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723076in, y=3.893722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{120d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.816315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=3.790389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.712981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=3.687055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.609648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=3.584185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.506315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=3.480852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.402981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039921in, y=3.374046in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.299648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=3.273722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet}_{\texttt{50d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.196315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=3.170389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{101}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.092981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=3.067055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.989648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634533in, y=2.963722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50x1-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.886315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.860389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{130}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.782981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.757055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{150}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.679648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774292in, y=2.650713in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.576315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457447in, y=2.550852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{AdvProp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.472981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678804in, y=2.447055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{NS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.369648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413176in, y=2.344185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.266315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.240389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.162981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413176in, y=2.137055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.059648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.033722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.956315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.930852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.852981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.827055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.749648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.723722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.646315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=1.617379in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{nano}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.542981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=1.517055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.971315in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{21.600000}\selectfont Source Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.761315in}{0.891315in}}{\pgfqpoint{0.308000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760000in}{0.894648in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=6.160000in]{./images/matrix/measure=gain-attack=DI2FGSM-epsilon=8-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{0.891315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=0.807981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{1.661315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=1.577981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{2.431315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=2.347981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.201315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=3.117981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.971315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=3.887981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{5.511315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=5.427981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{7.051315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=6.967981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{6.915315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.915315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/matrix/measure=gain-attack=DWP-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.563272in}{7.234648in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.563272in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.563272in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.491315in}{1.491315in}}{\pgfqpoint{4.960000in}{4.960000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.491315in}{1.491315in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.970000in,height=4.960000in]{./images/matrix/measure=gain-attack=DWP-epsilon=8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557796in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{mini}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661129in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754740in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867796in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064740in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177796in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{121}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{161}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384463in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487796in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{102}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591129in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694463in, y=1.165791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{60}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797796in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{107}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901129in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{68b}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004463in, y=1.165791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{92}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107796in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{128}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211129in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{192}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314463in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{256}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417796in, y=0.678804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}_{\texttt{AdvTrain}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511407in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624463in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727796in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831129in, y=0.767347in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{100}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934463in, y=0.723076in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{110d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037796in, y=0.723076in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{120d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141129in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244463in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338074in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441407in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560481in, y=1.039921in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657796in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet}_{\texttt{50d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{101}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864463in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967796in, y=0.634533in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50x1-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071129in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{130}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174463in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{150}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283815in, y=0.774292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371407in, y=0.457447in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{AdvProp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484463in, y=0.678804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{NS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.578074in, y=0.413176in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691129in, y=0.368904in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794463in, y=0.413176in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897796in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.991407in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.104463in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207796in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317148in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{nano}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.414463in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971315in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{21.600000}\selectfont Target Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.399648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=6.373722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{mini}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.296315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=6.270389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.192981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=6.167518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.089648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=6.063722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.986315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.960389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.882981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=5.857518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.779648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.753722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{121}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.676315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.650389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{161}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.572981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.547055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.469648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.443722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{102}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.366315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.340389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.262981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165791in, y=5.237055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{60}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.159648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.133722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{107}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.056315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.030389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{68b}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.952981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165791in, y=4.927055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{92}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.849648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.823722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{128}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.746315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.720389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{192}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.642981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.617055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{256}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.539648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678804in, y=4.513722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}_{\texttt{AdvTrain}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.436315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=4.410852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.332981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=4.307055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.229648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=4.203722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.126315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767347in, y=4.100389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{100}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.022981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723076in, y=3.997055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{110d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.919648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723076in, y=3.893722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{120d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.816315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=3.790389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.712981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=3.687055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.609648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=3.584185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.506315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=3.480852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.402981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039921in, y=3.374046in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.299648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=3.273722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet}_{\texttt{50d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.196315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=3.170389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{101}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.092981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=3.067055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.989648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634533in, y=2.963722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50x1-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.886315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.860389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{130}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.782981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.757055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{150}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.679648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774292in, y=2.650713in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.576315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457447in, y=2.550852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{AdvProp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.472981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678804in, y=2.447055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{NS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.369648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413176in, y=2.344185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.266315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.240389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.162981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413176in, y=2.137055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.059648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.033722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.956315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.930852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.852981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.827055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.749648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.723722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.646315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=1.617379in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{nano}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.542981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=1.517055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.971315in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{21.600000}\selectfont Source Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.761315in}{0.891315in}}{\pgfqpoint{0.308000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760000in}{0.894648in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=6.160000in]{./images/matrix/measure=gain-attack=DWP-epsilon=8-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{1.178346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=1.095012in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{1.643840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=1.560507in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{2.109335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=2.026002in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{2.574830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=2.491497in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.040325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=2.956992in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.505820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=3.422486in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.971315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=3.887981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{7.051315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=6.967981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{6.915315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.915315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/matrix/measure=gain-attack=TAIG-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.738617in}{7.234648in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.738617in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.738617in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.234648in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.491315in}{1.491315in}}{\pgfqpoint{4.960000in}{4.960000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.491315in}{1.491315in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=4.970000in,height=4.960000in]{./images/matrix/measure=gain-attack=TAIG-epsilon=8-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.557796in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{mini}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.661129in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754740in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867796in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.956315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064740in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177796in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{121}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.266315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.281129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{161}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384463in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.487796in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{102}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.591129in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.679648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694463in, y=1.165791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{60}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797796in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{107}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.901129in, y=1.121519in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{68b}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.004463in, y=1.165791in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{92}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.107796in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{128}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211129in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{192}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.314463in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{256}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.417796in, y=0.678804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}_{\texttt{AdvTrain}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511407in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.609648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.624463in, y=0.855890in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.727796in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.816315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.831129in, y=0.767347in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{100}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934463in, y=0.723076in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{110d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.037796in, y=0.723076in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{120d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.141129in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.244463in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.338074in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.441407in, y=0.811619in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.560481in, y=1.039921in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.657796in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet}_{\texttt{50d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761129in, y=0.900162in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{101}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.864463in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.967796in, y=0.634533in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50x1-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.056315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.071129in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{130}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.159648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174463in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{150}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.283815in, y=0.774292in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.366315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.371407in, y=0.457447in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{AdvProp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484463in, y=0.678804in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{NS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.572981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.578074in, y=0.413176in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.676315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.691129in, y=0.368904in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794463in, y=0.413176in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.882981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897796in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.986315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.991407in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.089648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.104463in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192981in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207796in, y=0.944433in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.296315in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317148in, y=1.032976in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{nano}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.399648in}{1.491315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.414463in, y=0.988705in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.971315in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{21.600000}\selectfont Target Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.399648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=6.373722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{mini}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.296315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=6.270389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.192981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=6.167518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{CoatLite}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{6.089648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=6.063722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.986315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.960389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.882981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=5.857518in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ConViT}_{\texttt{tiny}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.779648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.753722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{121}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.676315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.650389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{161}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.572981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=5.547055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DenseNet}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.469648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.443722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{102}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.366315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.340389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{169}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.262981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165791in, y=5.237055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DLA}_{\texttt{60}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.159648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.133722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{107}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{5.056315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.121519in, y=5.030389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{68b}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.952981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.165791in, y=4.927055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{DPN}_{\texttt{92}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.849648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.823722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{128}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.746315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.720389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{192}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.642981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=4.617055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{LeViT}_{\texttt{256}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.539648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678804in, y=4.513722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}_{\texttt{AdvTrain}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.436315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=4.410852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.332981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855890in, y=4.307055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.229648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=4.203722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.126315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.767347in, y=4.100389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{100}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{4.022981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723076in, y=3.997055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{110d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.919648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723076in, y=3.893722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MobileNetV2}_{\texttt{120d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.816315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=3.790389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.712981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=3.687055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{small-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.609648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=3.584185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.506315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811619in, y=3.480852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{PiT}_{\texttt{tight-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.402981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039921in, y=3.374046in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.299648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=3.273722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNet}_{\texttt{50d}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.196315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900162in, y=3.170389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{101}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{3.092981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=3.067055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.989648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.634533in, y=2.963722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{ResNetV2}_{\texttt{50x1-dist}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.886315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.860389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{130}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.782981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.757055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{RexNet}_{\texttt{150}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.679648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774292in, y=2.650713in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.576315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457447in, y=2.550852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{AdvProp}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.472981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.678804in, y=2.447055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{EfficientNetB0}_{\texttt{NS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.369648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413176in, y=2.344185in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{large-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.266315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=2.240389in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{medium-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.162981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.413176in, y=2.137055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{MixNet}_{\texttt{small-TensorFlow}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{2.059648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=2.033722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{base}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.956315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.930852in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{large}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.852981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.827055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{Twins}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.749648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944433in, y=1.723722in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{medium}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.646315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.032976in, y=1.617379in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{nano}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491315in}{1.542981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988705in, y=1.517055in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \texttt{xCiT}_{\texttt{small}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=3.971315in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{21.600000}\selectfont Source Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{1.491315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491315in}{6.451315in}}%
\pgfpathlineto{\pgfqpoint{6.451315in}{6.451315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.761315in}{0.891315in}}{\pgfqpoint{0.308000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.760000in}{0.894648in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.310000in,height=6.160000in]{./images/matrix/measure=gain-attack=TAIG-epsilon=8-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{0.891315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=0.807981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{1.661315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=1.577981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{2.431315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=2.347981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.201315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=3.117981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{3.971315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=3.887981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{5.511315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=5.427981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.069315in}{7.051315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.166537in, y=6.967981in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{6.915315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{0.891315in}}%
\pgfpathlineto{\pgfqpoint{7.069315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.915315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{7.051315in}}%
\pgfpathlineto{\pgfqpoint{6.761315in}{0.891315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_dependence_function_of_sources/measure=ASR_16-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{2.238591in}}{\pgfqpoint{5.188636in}{3.298512in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.475960in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.655561in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.773317in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.832081in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.880367in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.940381in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.945739in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.961345in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.972077in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.994890in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.000760in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.027147in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.038630in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.046905in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.059740in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.068988in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.079292in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.092247in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.097846in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.097846in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.098819in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.100067in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.101480in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.104875in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.115202in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.115514in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.115853in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.117755in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.118088in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.122509in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.124729in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.125731in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.129166in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.138037in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.139803in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.140119in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.142203in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.142527in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.143822in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.147415in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.148348in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.150542in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.152467in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.298512in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.298512in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.297695in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.296461in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.295338in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.292076in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.290629in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.290268in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.288239in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.287870in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.286208in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.277942in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.275208in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.274154in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.271576in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.267772in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.267419in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.265894in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.265547in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.265173in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.256308in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.252848in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.251519in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.250025in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.248942in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.248942in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.242888in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.231167in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.222277in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.212333in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.201176in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.193686in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.185290in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.165751in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.159283in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.138226in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{3.129079in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{3.113840in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{3.107545in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{3.066111in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{3.025972in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.977803in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.883750in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.762433in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{2.238591in}}{\pgfqpoint{5.188636in}{2.593111in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.238977in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.249879in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.264507in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.259148in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.251986in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.250688in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.251755in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.256035in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.244720in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.259160in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.258648in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.256389in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.252168in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.251942in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.254037in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.258618in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.260962in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.259198in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.258550in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.258179in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.259295in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.259382in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.256955in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.252959in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.251666in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.251214in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.249425in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.246277in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.246911in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.248083in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.247520in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.247405in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.250783in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.250286in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.249668in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.249800in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.251331in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.249387in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.248916in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.249034in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.247985in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.573275in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.573275in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.574699in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.574772in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.575203in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.575629in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.574520in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.574561in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.576714in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.576562in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.576919in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.575350in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.573956in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.574004in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.575206in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.573920in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.573581in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.575168in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.575901in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.575950in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.577529in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.582336in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.582433in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.581013in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.583611in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.583213in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.583175in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.581924in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.576934in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.574899in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.575730in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.579163in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.578748in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.580480in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.570262in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.580143in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.579558in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.576916in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.578099in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.587023in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.593111in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.574951in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.571686in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.408480in}}{\pgfqpoint{5.188636in}{2.591951in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.028685in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.916751in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.845964in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.782529in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.733985in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.694607in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.673289in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.652139in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.613536in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.597684in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.591148in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.572799in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.559592in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.540101in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.533538in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.526672in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.513087in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.498029in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.482250in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.460458in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.456565in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.451970in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.451842in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.447835in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.443263in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.439134in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.438800in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.436116in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.427646in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.426276in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.424040in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.423245in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.413027in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.409367in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.409367in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.408480in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.588930in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.600978in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.614124in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.615385in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.617947in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.620690in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.632099in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.637306in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.642773in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.643051in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.648483in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.661003in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.666021in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.683340in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.697437in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.720302in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.723890in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.738146in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.759520in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.771847in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.796517in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.830081in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.837253in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.867327in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.884037in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.910295in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.948781in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.967220in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.012153in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.089734in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.168190in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.236553in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.354249in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{2.238591in}}{\pgfqpoint{5.188636in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.642927in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.846567in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.960313in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{3.017088in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{3.056999in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{3.094151in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{3.108032in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{3.124839in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.129870in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.145281in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.151811in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.167242in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.172293in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.179483in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.184385in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.189866in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.195722in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.198756in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.201735in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.203071in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.205055in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.205721in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.208045in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.210048in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.214524in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.217104in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.217436in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.218751in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.220317in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.221308in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.222626in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.224299in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.225299in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.226280in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.226620in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.226620in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.226620in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.227267in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.227936in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.228931in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.229252in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.230817in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.232062in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.379874in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.379383in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.379018in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.377958in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.377255in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.376531in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.376186in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.375110in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.374054in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.370876in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.369810in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.369320in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.367893in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.367540in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.361572in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.359462in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.356988in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.356283in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.354154in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.352749in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.349558in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.346424in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.340627in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.335825in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.330446in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.323241in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.306022in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.287520in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{3.283641in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{3.268917in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{3.254008in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{3.188495in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{3.140393in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{3.048500in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.899127in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{2.238591in}}{\pgfqpoint{5.188636in}{2.591951in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.254500in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.278356in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.325208in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.302859in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.328570in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.297898in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.328976in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.292221in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.325735in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.320050in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.302997in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.330660in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.317872in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.295268in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.329930in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.308548in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.338426in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.320742in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.301505in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.330422in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.337537in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.314973in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.298141in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.320232in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.320351in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.330653in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.291931in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.320887in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.309171in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.313613in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.314895in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.331488in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.325653in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.330010in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.333559in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.336934in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.322278in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.303170in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.327687in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.301054in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.329557in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.521549in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.500698in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.524105in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.504066in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.521288in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.529200in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.538918in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.522711in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.540182in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.525929in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.518300in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.515888in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.516509in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.502282in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.523881in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.517024in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.520473in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.498128in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.520367in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.530020in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.535079in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.502989in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.530364in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.526390in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.523232in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.504429in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.518839in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.530042in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.512465in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.522830in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.538394in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.504733in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.542008in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.528531in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.532133in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.505791in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.535223in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.560171in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.535050in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.540398in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{0.580000in}}{\pgfqpoint{5.188636in}{2.591951in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.238591in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.864262in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.657866in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.516797in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.390856in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.294304in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.218036in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.160521in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.114906in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.065649in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.039824in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.967985in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.934475in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.905875in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.848541in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.828029in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.809522in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.794597in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.775947in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.766197in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.747920in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.731920in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.718216in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.703883in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.695607in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.682059in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.674516in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.666220in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.645865in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.639286in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.633041in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.626164in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.621063in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.613204in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.604487in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.598612in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.591542in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.583372in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.582238in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.698468in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.701714in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.703322in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.714345in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.720985in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.730190in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.742037in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.751314in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.757866in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.781349in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.794879in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.810347in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.820559in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.831523in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.848822in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.856311in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.889966in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.910981in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.934518in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.946017in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.989899in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.011834in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.037934in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.068774in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.087384in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.139131in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.183764in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.275752in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.316416in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.369294in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.497850in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.584037in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.840684in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.988880in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.215011in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.591951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863055in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863055in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846142in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846142in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829228in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812315in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812315in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795402in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795402in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.689959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=0.637152in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.032690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=0.979884in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.375422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=1.322616in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.718154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=1.665348in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.060886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=2.008080in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.403618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=2.350811in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.746350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=2.693543in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.089082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=3.036275in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.431814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=3.379007in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402893in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle ASR_{16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.619196in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.769656in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.875560in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.929026in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.973239in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{3.023963in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{3.029789in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{3.045212in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.055151in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.077086in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.083255in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.106219in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.116158in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.124041in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.136036in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.145633in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.155229in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.167568in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.173394in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.173394in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.174422in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.177164in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.180591in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.190188in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.190531in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.190873in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.192587in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.192930in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.197042in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.199442in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.200470in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.203554in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.212123in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.213836in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.214179in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.216235in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.216578in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.217949in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.221376in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.222405in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.224118in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.225489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.405332in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.412415in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.428809in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.423085in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.415042in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.413802in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.415657in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.418089in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.407491in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.419820in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.418698in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.417776in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.413949in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.415485in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.420271in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.422069in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.421206in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.421080in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.419596in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.420864in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.420859in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.418984in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.415244in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.413808in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.412297in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.409929in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.410416in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.411645in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.410762in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.410680in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.412005in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.413851in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.413424in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.414159in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.412114in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.412160in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.413480in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.412295in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.411844in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.411866in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.410630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.191467in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.076652in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.007077in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.936132in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.873069in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.830913in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.811035in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.781217in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.710614in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.690050in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.678055in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.658519in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.652692in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.643096in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.625617in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.613278in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.609166in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.588602in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.577977in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.563239in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.558784in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.553300in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.552957in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.548159in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.538220in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.537192in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.534107in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.529652in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.524168in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.522112in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.519712in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.518684in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.509088in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.505660in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.497092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.771027in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.947534in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{3.102791in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{3.140149in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{3.174079in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{3.188474in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{3.204240in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.208695in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.222062in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.228917in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.243311in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.247767in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.254964in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.260105in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.265246in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.271073in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.274157in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.277242in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.278613in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.280669in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.281355in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.283754in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.285810in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.290266in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.292322in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.292665in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.294036in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.295064in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.296092in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.297463in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.299177in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.300205in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.301233in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.301576in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.302261in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.302947in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.303975in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.304318in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.305346in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.306031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.397449in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.406703in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.442690in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.392993in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.413215in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.435492in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.398477in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.432065in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.421440in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.407731in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.430351in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.418356in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.399848in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.426581in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.413900in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.432408in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.425553in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.402247in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.432750in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.433779in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.417670in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.398134in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.424525in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.420412in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.419384in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.427267in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.397106in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.418698in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.412529in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.415956in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.420412in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.435835in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.424182in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.434464in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.431379in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.435492in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.421783in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.403618in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.425896in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.400876in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.425553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415271in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.039637in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.823373in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.678740in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.545075in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.439171in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.357943in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.242100in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.191033in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.157788in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.075875in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.036803in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.007328in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.943237in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.882917in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.850357in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.829450in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.810943in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.780097in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.747538in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.738284in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.725260in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.713607in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.692015in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.686188in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.652943in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.643347in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.641976in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.639234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267227in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{5.293056in}{1.637726in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{1.637726in}}{\pgfqpoint{5.323611in}{1.668281in}}%
\pgfpathlineto{\pgfqpoint{5.323611in}{2.291719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.323611in}{2.322274in}}{\pgfqpoint{5.293056in}{2.322274in}}%
\pgfpathlineto{\pgfqpoint{4.267227in}{2.322274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.236672in}{2.322274in}}{\pgfqpoint{4.236672in}{2.291719in}}%
\pgfpathlineto{\pgfqpoint{4.236672in}{1.668281in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.236672in}{1.637726in}}{\pgfqpoint{4.267227in}{1.637726in}}%
\pgfpathlineto{\pgfqpoint{4.267227in}{1.637726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297783in}{2.207691in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{2.207691in}}%
\pgfpathlineto{\pgfqpoint{4.603339in}{2.207691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725561in,y=2.154219in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297783in}{1.994786in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{1.994786in}}%
\pgfpathlineto{\pgfqpoint{4.603339in}{1.994786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725561in,y=1.941314in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297783in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{4.450561in}{1.781881in}}%
\pgfpathlineto{\pgfqpoint{4.603339in}{1.781881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.725561in,y=1.728409in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_dependence_function_of_sources/measure=ASR_4-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.065732in}}{\pgfqpoint{5.188636in}{2.373396in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.146934in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.352381in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.392657in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.443631in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.515866in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.556936in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.575549in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.629366in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.680348in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.729227in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.760190in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.793952in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.838583in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.850211in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.858948in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.916284in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.926870in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.939984in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.959732in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.978548in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.980601in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.984955in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.993323in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.997725in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.021057in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.038076in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.045438in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.081586in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.081586in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.085017in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.087110in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.089045in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.095974in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.102023in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.124907in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.133404in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.373396in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.311728in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.307243in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.298371in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.296796in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.295377in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.290029in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.290029in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.255952in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.251024in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.238198in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.229939in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.219394in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.215018in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.207586in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.201406in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.199947in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.181895in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.178130in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.166530in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.148256in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.142827in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.036889in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.029826in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.020385in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.964945in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.931993in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.896241in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.884517in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.846804in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.766113in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.702302in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.680536in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.586237in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.555074in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.498953in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.456714in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.306374in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.214473in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.026401in}}{\pgfqpoint{5.188636in}{1.135912in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.028547in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.048897in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.044119in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.044520in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.044986in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.043913in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.040546in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.042920in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.041058in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.045268in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.044105in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.044421in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.044193in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.045370in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.043383in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.043823in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.043095in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.042096in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.042572in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.044552in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.044076in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.042876in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.042674in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.042837in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.040440in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.105216in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.105216in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.107675in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.108019in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.107020in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.108647in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.107930in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.109188in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.106763in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.107964in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.109131in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.109103in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.108952in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.110960in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.112751in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.112601in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.112302in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.111219in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.114116in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.108576in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.110832in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.107234in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.106050in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.108351in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.106976in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.100085in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.106210in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.107781in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.111690in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.085314in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{0.703497in}}{\pgfqpoint{5.188636in}{1.135912in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.861622in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.843092in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.818481in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.798447in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.790106in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.785307in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.771368in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.769067in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.760212in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.757602in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.753491in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.746905in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.737072in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.735454in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.734618in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.726949in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.721047in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.720180in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.716196in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.716196in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.716196in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.713684in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.711918in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.709304in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.709304in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.707644in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.705967in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.705967in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.704291in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.703497in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.711619in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.712581in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.712581in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.714416in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.716251in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.718102in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.718102in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.722500in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.730050in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.730938in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.731826in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.737325in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.746377in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.747350in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.748270in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.752989in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.759505in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.763297in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.766964in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.771631in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.784745in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.787711in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.798770in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.803618in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.809352in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.842425in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.870483in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.890578in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.952665in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.065732in}}{\pgfqpoint{5.188636in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.239681in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.572116in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.680949in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.770665in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.836356in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.906604in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.965808in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.005836in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.069681in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.140032in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.196011in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.225042in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.276246in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.323022in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.388946in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.412291in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.438655in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.519638in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.548253in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.575859in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.603875in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.617985in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.640860in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.658523in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.679275in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.695444in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.713753in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.739232in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.752085in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.772312in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.789684in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.820139in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.831532in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.850827in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.863620in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.879560in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.886946in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.904243in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.935547in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.944745in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.950911in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.373877in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.365518in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.307284in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.291225in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.282809in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.265392in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.250095in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.223743in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.207046in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.176054in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.156558in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.139916in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.124679in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.095732in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.073662in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.052963in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.022801in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.000084in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.975557in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.959821in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.928146in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.894303in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.859716in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.837912in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.738800in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.707228in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.683171in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.610399in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.558859in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.501213in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.470553in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.407148in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.317736in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.239373in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.191620in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.117395in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.034902in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.965409in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.865515in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.732070in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.334159in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.023778in}}{\pgfqpoint{5.188636in}{1.135912in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.029179in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.028285in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.047286in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.052530in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.054002in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.023778in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.065200in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.043187in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.034320in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.076921in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.039984in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.034891in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.054973in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.064445in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.045105in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.082518in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.069690in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.045624in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.042243in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.048860in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.054510in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.067924in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.044501in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.025534in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.038312in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.075646in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.051196in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.077835in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.072189in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.040310in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.036978in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.078639in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.078639in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.073551in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.098142in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.117220in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.070599in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.077305in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.065504in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.088673in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.110896in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.068183in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.094465in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.100329in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.091336in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.080397in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.087549in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.110886in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.109624in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.112470in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.107352in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.073192in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.077389in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.117700in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.084720in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.103087in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.065505in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.101712in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.089399in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.110469in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.114741in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.084682in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{0.580000in}}{\pgfqpoint{5.188636in}{1.135912in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.065732in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.815807in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.736978in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.689381in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.676694in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.666650in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.657486in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.648361in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.629718in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.627138in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.621293in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.616127in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.612674in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.607536in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.602387in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.600754in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.599034in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.597297in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.593842in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.592090in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.589462in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.588587in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.587729in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.586854in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.585192in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.584335in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.584335in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.583478in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.581748in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.580874in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580548in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580548in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.582312in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.583194in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.584093in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.584093in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.584093in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.584992in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.585890in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.587740in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.588620in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.589518in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.593038in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.594797in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.598365in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.600139in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.603808in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.609193in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.614589in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.615481in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.618159in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.623527in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.629971in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.639002in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.644416in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.652639in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.662825in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.672973in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.697645in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.723342in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.838077in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.135912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863055in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863055in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846142in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846142in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829228in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812315in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812315in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795402in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795402in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.557451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=0.504644in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.996361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=0.943554in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.435271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=1.382465in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=1.821375in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.313092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=2.260285in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.752002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=2.699195in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.190912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382407in, y=3.138106in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.326852in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle ASR_4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.180703in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.267608in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.404548in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.445805in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.499352in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.532709in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.571334in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.618736in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.638926in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.697740in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.763576in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.800445in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.812734in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.846091in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.879449in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.929484in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.029556in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.034823in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.040090in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.053257in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.070813in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.089248in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.091003in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.096270in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.104171in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.108560in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.120849in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.144550in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.150695in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.185808in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.185808in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.190197in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.191953in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.193708in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.201609in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.206876in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.245500in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.253400in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.253400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.081729in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.079579in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.075146in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.075950in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.069484in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.075445in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.073024in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.075635in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.073045in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.073668in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.076340in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.076428in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.080193in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.078836in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.079143in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.077858in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.076145in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.076243in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.076364in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.076866in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.074248in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.074668in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.076870in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.075706in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.074880in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.075005in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.074948in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.074680in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.075428in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.072828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.933158in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.856788in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.830453in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.808508in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.799729in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.794462in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.790073in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.779539in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.776906in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.767250in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.764617in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.760227in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.756716in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.747060in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.742671in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.740915in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.732137in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.726870in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.725115in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.720726in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.716336in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.714581in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.714581in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.714581in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.713703in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.711947in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.710192in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.710192in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.708436in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.707558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.286920in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.446683in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.652093in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.773232in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.868037in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.935629in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.011999in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.078714in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.122605in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.193708in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.273590in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.333282in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.363128in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.417552in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.466710in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.536058in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.559759in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.588727in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.668609in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.689677in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.721278in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.752002in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.781848in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.796771in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.820472in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.840662in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.866119in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.884553in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.904743in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.931955in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.946000in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.964435in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.982869in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.013593in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.027638in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.050461in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.064506in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.081185in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.089085in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.105764in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.150533in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.159311in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.165455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.051664in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.085021in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.068342in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.078876in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.084143in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.063953in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.056053in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.097310in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.058686in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.053419in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.054297in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.085899in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.064831in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.103455in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.082388in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.092921in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.088532in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.090288in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.068342in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.066587in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.061320in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.070098in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.080632in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.074487in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.049908in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.089410in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.066587in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.045519in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.052542in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.096433in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.079754in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.072732in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.093799in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.057809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.100822in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{0.826942in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{0.743549in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.693513in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.680346in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.669812in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.660156in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.650500in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.642599in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.631188in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.628554in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.622410in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.617143in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.614509in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.613631in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.608364in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.603098in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.599586in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.597831in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.594319in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.592564in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.589930in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.588175in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.587297in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.584663in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.584663in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.582908in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.582030in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.581152in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{2.759062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913328in}{2.759062in}}{\pgfqpoint{1.913328in}{2.789618in}}%
\pgfpathlineto{\pgfqpoint{1.913328in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913328in}{3.443611in}}{\pgfqpoint{1.882773in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.789618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.759062in}}{\pgfqpoint{0.856944in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.759062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_dependence_function_of_sources/measure=ASR_8-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.502250in}}{\pgfqpoint{5.188636in}{2.986181in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.693334in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.844893in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.996552in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.088054in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.152226in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.243829in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.276576in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.300925in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.319660in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.352441in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.375863in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.413653in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.428565in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.451545in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.488792in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.518160in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.545031in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.569279in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.601797in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.605574in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.608490in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.614324in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.624338in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.636757in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.638626in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.641879in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.648177in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.649204in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.665331in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.677044in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.685712in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.695292in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.738894in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.747914in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.747914in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.754023in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.757801in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.759839in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.764705in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.768415in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.774904in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.777429in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.986181in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.986181in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.984011in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.978429in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.971409in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.968899in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.966243in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.961303in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.957353in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.957353in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.950278in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.912929in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.904161in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.893074in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.882376in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.875619in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.872166in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.870681in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.864324in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.858914in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.853347in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.849557in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.844616in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.843244in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.807392in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.790733in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.774686in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.740346in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.706509in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.687911in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.673987in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.639352in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.561435in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.545298in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.518010in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.481014in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.425084in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.365865in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.294411in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.126191in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.993414in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.483559in}}{\pgfqpoint{5.188636in}{1.829078in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.483559in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.487704in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.509563in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.502589in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.504728in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.507937in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.509581in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.502361in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.511906in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.510868in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.510435in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.507371in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.505984in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.507833in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.512907in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.514821in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.514471in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.514029in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.513034in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.514713in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.515238in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.512236in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.509891in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.508616in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.508890in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.507323in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.507787in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.506835in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.505984in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.507215in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.508817in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.508397in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.508914in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.506271in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.506917in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.506561in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.506145in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.505529in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.503790in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.784739in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.784739in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.787117in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.786870in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.786773in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.786213in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.786644in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.789645in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.789680in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.790782in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.787999in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.787303in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.788763in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.790127in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.789563in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.789596in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.789872in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.789259in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.791045in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.794280in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.796001in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.794851in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.793449in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.795867in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.796685in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.790007in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.787298in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.788559in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.789835in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.790098in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.780549in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.788366in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.789022in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.784352in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.785038in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.793514in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.793432in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.766961in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{0.892722in}}{\pgfqpoint{5.188636in}{1.829078in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.302160in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.227461in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.182976in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.134868in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.101143in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.079647in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.067048in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.051940in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.030574in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.022461in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.005258in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.000903in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.990144in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.981041in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.971888in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.962296in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.958291in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.949551in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.945697in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.940895in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.938519in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.924530in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.921243in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.912888in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.910737in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.908190in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.902650in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.902650in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.901585in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.900465in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.899149in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.897797in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.895761in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.893902in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.893902in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.892722in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.944499in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.944499in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.944499in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.945331in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.945331in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.946825in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.949483in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.950814in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.953521in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.955084in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.962135in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.963903in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.967391in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.969264in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.975791in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.976061in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.992073in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.005328in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.007647in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.014915in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.017767in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.029816in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.047673in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.060044in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.117874in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.191313in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.211573in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.240373in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.299862in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.353686in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.402415in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.512132in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.502250in}}{\pgfqpoint{5.188636in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.839420in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.073042in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.274654in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.398868in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.492181in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.586092in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.646714in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.703764in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.749670in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.793315in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.830178in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.854209in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.883364in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.911353in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.947026in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.968331in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.989254in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.009586in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.019035in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.027309in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.034645in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.042851in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.051992in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.063415in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.072231in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.078889in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.089522in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.095538in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.105609in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.110977in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.117349in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.125955in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.140085in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.146716in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.149306in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.152163in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.157593in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.162044in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.172484in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.177924in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.181379in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.185652in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.376226in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.372974in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.366344in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.358677in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.354411in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.349112in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.346603in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.343829in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.339060in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.326365in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.318877in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.311837in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.306475in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.298439in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.292385in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.284912in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.277487in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.270208in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.261513in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.253889in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.246001in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.237912in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.231433in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.224788in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.203542in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.187582in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.172674in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.136593in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.110933in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.086440in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.064870in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.033331in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.985775in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.943160in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.922545in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.833498in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.769146in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.698160in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.589005in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.386913in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.502250in}}{\pgfqpoint{5.188636in}{1.829078in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.513946in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.551441in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.556008in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.548744in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.553153in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.556222in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.589208in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.561995in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.557415in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.585415in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.569970in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.565608in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.579647in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.586737in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.588794in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.603367in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.582009in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.565360in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.563236in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.589862in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.580687in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.586684in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.551877in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.580468in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.553599in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.555936in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.553137in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.580019in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.578489in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.564318in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.572700in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.605106in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.579583in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.572631in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.579662in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.578750in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.735812in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.735812in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.733559in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.721143in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.730285in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.713255in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.765788in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.720403in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.736833in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.737897in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.713813in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.725096in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.737448in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.710379in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.750679in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.741923in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.719808in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.750229in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.731212in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.764844in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.731192in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.743205in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.745932in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.727177in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.742292in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.728837in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.751278in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.734348in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.759555in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.729501in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.727879in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.730276in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.742461in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.747027in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.726580in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{0.580000in}}{\pgfqpoint{5.188636in}{1.829078in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.502250in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.160041in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.005702in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.859570in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.816890in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.786722in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.761555in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.725948in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.715160in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.700436in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.681451in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.673495in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.664664in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.658440in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.652853in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.641174in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.633378in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.631488in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.625646in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.622867in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.620000in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.615927in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.611719in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.609824in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.608252in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.605840in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.600292in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.598790in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.595672in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.591595in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.590022in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.586324in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.584105in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.582870in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.584605in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.587771in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.589218in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.591694in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.597823in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.602464in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.606051in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.607903in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.614425in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.617379in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.619160in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.621288in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.624070in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.625798in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.637538in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.643767in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.650592in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.668003in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.675158in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.683017in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.693633in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.716969in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.724364in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.742499in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.776963in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.835906in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.874140in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.929368in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.011781in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.112503in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.331690in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.829078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863055in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863055in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846142in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846142in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829228in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812315in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812315in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795402in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795402in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152037in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=0.447347in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.170758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=1.117951in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.841362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=1.788556in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.511967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=2.459160in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.182571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=3.129764in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402893in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle ASR_8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.843374in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.985542in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.145481in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.226960in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.288655in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.362422in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.397293in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.423111in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.440547in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.476760in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.507608in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.543820in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.558238in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.579027in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.614569in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.646423in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.667882in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.688335in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.720860in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.723207in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.727566in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.730919in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.736619in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.744331in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.753719in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.755396in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.758749in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.764449in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.779202in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.790603in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.799320in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.806362in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.844586in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.852633in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.852633in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.857663in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.862022in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.864369in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.868057in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.873422in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.879458in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.881805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.625260in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.621292in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.651497in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.650307in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.643813in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.644540in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.641455in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.651002in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.650352in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.647965in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.646641in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.648920in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.654796in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.655344in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.654864in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.655286in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.653242in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.654782in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.655619in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.653258in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.648937in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.649433in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.648459in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.648675in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.649126in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.647799in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.646643in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.647607in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.649799in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.649039in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.649279in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.646472in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.646242in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.646845in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.646715in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.646735in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.646323in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.644265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.407146in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.217365in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.129180in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.106715in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.081232in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.070167in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.048037in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.043008in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.030937in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.020543in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.011489in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.008472in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.998748in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.983659in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.980306in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.974271in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.971924in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.960859in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.951470in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.934370in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.929340in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.929340in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.928334in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.926993in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.924981in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.924646in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.923640in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.921293in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.919617in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.918611in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.918611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.004654in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.229977in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.431829in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.548514in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.630663in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.709795in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.768137in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.802338in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.823462in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.867722in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.913323in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.947524in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.970325in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.997149in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.023973in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.059850in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.077957in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.096398in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.117187in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.132611in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.140323in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.148370in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.156753in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.166812in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.174859in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.181900in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.190953in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.196989in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.206042in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.211407in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.218113in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.226160in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.239572in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.245272in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.247955in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.250637in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.256002in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.260361in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.269414in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.275449in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.278802in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.282826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.632134in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.621739in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.634816in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.649234in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.649234in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.639510in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.640516in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.641857in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.643869in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.643199in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.645881in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.668346in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.647222in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.660970in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.652922in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.665999in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.684106in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.647222in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.666670in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.641522in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.670358in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.661305in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.668682in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.631128in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.637163in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.640516in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.633475in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.658958in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.657617in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.650575in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.646552in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.685447in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.638169in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.654934in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.646887in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.657281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.665664in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.245866in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{0.969241in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{0.781807in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{0.759678in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.741236in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.728830in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.712400in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.691946in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.673840in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.666799in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.660428in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.653387in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.639639in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.637628in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.631592in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.628574in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.625557in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.620862in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.619186in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.614492in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.612815in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.602421in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.599068in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.594709in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.593032in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.589009in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.586662in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.585320in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.582303in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.582303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{2.759062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913328in}{2.759062in}}{\pgfqpoint{1.913328in}{2.789618in}}%
\pgfpathlineto{\pgfqpoint{1.913328in}{3.413056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913328in}{3.443611in}}{\pgfqpoint{1.882773in}{3.443611in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{3.443611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{3.443611in}}{\pgfqpoint{0.826389in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.789618in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{2.759062in}}{\pgfqpoint{0.856944in}{2.759062in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.759062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{3.329028in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.329028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.275556in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{3.116123in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{3.116123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=3.062650in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{2.903218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=2.849745in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/model_dependence_function_of_sources/measure=Gain-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.913894in}}{\pgfqpoint{5.188636in}{3.168376in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.252432in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.361793in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.426854in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.479472in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.523020in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.540153in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.565095in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.582131in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.608490in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.616570in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.647020in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.654391in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.667960in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.686543in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.694668in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.702926in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.719402in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.736567in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.739537in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.742236in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.744564in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.745556in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.750349in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.765400in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.765840in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.768792in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.771998in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.772564in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.776084in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.780284in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.781982in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.784738in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.798541in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.803827in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.803981in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.806290in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.807977in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.811051in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.814457in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.818277in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.819773in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.820584in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.168376in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.168376in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.167147in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.164016in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.158018in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.154598in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.153240in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.151569in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.148238in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.148136in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.145784in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.129317in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.126257in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.121245in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.115502in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.109222in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.108583in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.106054in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.105045in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.104719in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.099593in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.095969in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.092346in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.089982in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.088835in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.090204in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.069058in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.060400in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.047003in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.028406in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.010386in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.999652in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.989849in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.965073in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.947358in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.922587in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.912843in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.897148in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.880284in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.832907in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.796960in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.748367in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.628340in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.512867in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.902255in}}{\pgfqpoint{5.188636in}{2.353331in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.902255in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.908374in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.924105in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.921137in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.916195in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.912993in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.914960in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.917703in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.911279in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.921652in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.920954in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.919864in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.914207in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.917282in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.920825in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.920807in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.918842in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.918086in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.917680in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.919726in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.920575in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.918109in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.916502in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.915504in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.915704in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.913796in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.915252in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.916080in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.915472in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.914475in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.915680in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.916760in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.918082in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.916775in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.916773in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.917496in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.917248in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.916456in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.918469in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.918690in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.328412in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.328412in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.326928in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.324151in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.324136in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.325467in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.323735in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.323994in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.326607in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.326367in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.327361in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.325099in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.324768in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.325347in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.326494in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.325409in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.326105in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.328358in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.329684in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.331514in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.334654in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.335849in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.335928in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.334864in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.337550in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.335946in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.336613in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.335774in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.329772in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.327279in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.327737in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.331636in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.330153in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.332509in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.321721in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.334535in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.335076in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.333905in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.332654in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.340832in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.341417in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.314031in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.312799in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.268006in}}{\pgfqpoint{5.188636in}{2.353331in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.744629in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.659323in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.617681in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.571906in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.529471in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.498636in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.486346in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.469743in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.451332in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.440203in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.428412in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.423225in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.390535in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.378130in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.374701in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.365816in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.355924in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.335278in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.331887in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.321851in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.311514in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.305971in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.302442in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.302442in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.295550in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.294470in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.285368in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.284351in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.281068in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.279265in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.278020in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.277672in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.273900in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.271564in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.269761in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.268006in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.411965in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.417575in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.420341in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.425123in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.426214in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.428053in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.432641in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.435438in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.442454in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.449743in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.453152in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.462815in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.477937in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.491137in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.505328in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.506238in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.522154in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.541629in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.551968in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.564809in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.568216in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.587635in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.599212in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.619233in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.628141in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.655020in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.671215in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.698052in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.722706in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.775000in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.829634in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.888599in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.955912in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.070342in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.913894in}}{\pgfqpoint{5.188636in}{3.380000in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.266627in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.470258in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.595039in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.667141in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.724991in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.761833in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.791164in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.816657in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.832997in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.858358in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.874770in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.896218in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.907911in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.922487in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.939457in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.952890in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.960397in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.971677in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.982701in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.987876in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.996184in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.000718in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.005967in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.011413in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.021850in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.026751in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.030212in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.034804in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.038074in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.042704in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.045624in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.048445in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.052064in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.056492in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.060287in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.062739in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.063782in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.067949in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.071791in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.075346in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.080481in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.082618in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.084423in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.378335in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.376250in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.370765in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.368192in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.365078in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.361597in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.360492in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.358216in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.356005in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.350438in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.346729in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.342935in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.339340in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.334532in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.332169in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.327067in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.323787in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.319721in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.316321in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.306376in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.301980in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.297145in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.294331in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.280643in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.274571in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.251956in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.240306in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.228098in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.217996in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.197799in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.176630in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{3.152228in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{3.139926in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{3.117717in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{3.087069in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{3.047494in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{3.004371in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.941740in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.815863in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.653233in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{1.913894in}}{\pgfqpoint{5.188636in}{2.353331in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.994460in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.996733in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.992315in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.997709in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.983547in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.002104in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.994279in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.011129in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.000172in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.999287in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.011244in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.998213in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.001350in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.018307in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.009349in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.011104in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.001740in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.025518in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.019985in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.008445in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.001216in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.001716in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.018339in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.006083in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.017373in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.986733in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.004140in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.004119in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.003018in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.016462in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.006279in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.014894in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.022731in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.004148in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.003549in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.016781in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.997173in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.024483in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.247022in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.247022in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.223734in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.244815in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.232385in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.236386in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.253282in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.244829in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.246341in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.239790in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.247486in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.241122in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.233148in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.230788in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.238477in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.224111in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.245092in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.238903in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.251426in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.234936in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.232454in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.245865in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.255002in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.260873in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.235626in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.250516in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.251386in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.244263in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.252082in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.230158in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.246936in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.241089in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.263655in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.242062in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.267433in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.249806in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.263309in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.270242in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.264870in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.278916in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.961364in}{0.580000in}}{\pgfqpoint{5.188636in}{2.353331in}}{%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.913894in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.595058in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.422814in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.320804in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.226452in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.152783in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.094352in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.009469in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{0.970393in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.922278in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.893860in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.842172in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.825687in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.813488in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.778432in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.752839in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.740299in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.731847in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.716025in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.693573in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.683598in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.674225in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.658418in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.653021in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.646268in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.632861in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.620047in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.615036in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.607895in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.601272in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.584920in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.582783in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.693149in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.695344in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.697458in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.703738in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.709587in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.715334in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.723215in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.730071in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.749011in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.754227in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.764176in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.772954in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.778644in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.785538in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.795438in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.803759in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.827758in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.879190in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.909338in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.928674in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.960942in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.980996in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.003355in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.034521in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.102867in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.131509in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.177445in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.226583in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.284719in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.438064in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.554494in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.693625in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.915192in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{2.353331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863055in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863055in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.846142in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846142in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829228in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829228in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812315in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.812315in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.795402in}{0.440000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.795402in,y=0.342778in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.152037in,,top]{\color{textcolor}\rmfamily\fontsize{18}{16}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.456757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340161in, y=0.403950in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.834361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340161in, y=0.781554in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.211965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340161in, y=1.159159in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.589569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340161in, y=1.536763in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.967173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340161in, y=1.914367in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.344777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=2.291971in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.722382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=2.669575in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.099986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=3.047179in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.477590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458449in, y=3.424783in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284606in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{13.200000}\selectfont \measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.307569in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.440386in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.555080in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.611907in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.656190in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.701652in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.718651in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.738969in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.752359in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.777924in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.790822in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.818435in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.827021in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.839173in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.857475in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.870835in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.881663in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.894230in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.913385in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.914186in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.916109in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.918455in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.920762in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.924971in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.935059in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.935442in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.937423in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.940291in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.940893in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.945793in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.950764in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.954120in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.957027in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.972163in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.975982in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.976110in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.978929in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.980608in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.982825in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.986238in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.991147in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.993460in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.994480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.107527in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.111203in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.132761in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.130985in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.124424in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.123449in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.125018in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.126119in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.127080in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.125554in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.125750in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.121659in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.120743in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.123527in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.128299in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.128710in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.127394in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.127818in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.126272in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.127827in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.128212in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.126382in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.124008in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.122535in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.122600in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.122031in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.119951in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.120331in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.121287in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.120410in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.119621in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.120389in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.122175in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.121563in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.122345in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.120385in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.120254in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.121481in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.120692in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.120304in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.122699in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.123551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.907485in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.807617in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.753140in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.700770in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.652236in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.622332in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.583897in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.561274in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.547611in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{1.528276in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{1.521229in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{1.502440in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{1.489085in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{1.473173in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{1.469755in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{1.448777in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{1.434118in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{1.430706in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{1.420758in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{1.418607in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{1.406494in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{1.394725in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{1.382629in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{1.368952in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{1.365499in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{1.361008in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{1.359591in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{1.358496in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.354561in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{1.351703in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{1.341696in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.339986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.459930in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.643060in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.768390in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.886242in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.924451in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.954440in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.978291in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.992613in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{3.017494in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{3.036285in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{3.057107in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{3.068004in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{3.081396in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{3.095707in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{3.110051in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{3.117484in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{3.126160in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{3.138516in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{3.142510in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{3.149082in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{3.153547in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{3.158905in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{3.163867in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{3.170786in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{3.175269in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{3.178639in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{3.183487in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{3.186303in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{3.191022in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{3.194279in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{3.197587in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{3.201251in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{3.206248in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{3.209251in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{3.211615in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{3.212690in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{3.216513in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{3.219992in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{3.223056in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{3.228365in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{3.230476in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.232212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{2.107413in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{2.115350in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{2.134473in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{2.133488in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{2.121371in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{2.130509in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{2.116677in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{2.134768in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{2.118170in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{2.137392in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{2.118849in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{2.120188in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{2.133023in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{2.122574in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{2.115754in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{2.135194in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{2.125052in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{2.130368in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{2.130810in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{2.118683in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{2.143195in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{2.137493in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{2.127155in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{2.116835in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{2.118326in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{2.134883in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{2.122493in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{2.131233in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{2.105422in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{2.121309in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{2.117454in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{2.118083in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{2.121538in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{2.131974in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{2.123035in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{2.130617in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{2.133780in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{2.139534in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{2.120267in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{2.117967in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{2.130798in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{2.110453in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.135753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.440000in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{1.059672in}{1.755125in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.558220in}}%
\pgfpathlineto{\pgfqpoint{1.256290in}{1.437649in}}%
\pgfpathlineto{\pgfqpoint{1.354598in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{1.452907in}{1.251669in}}%
\pgfpathlineto{\pgfqpoint{1.551216in}{1.189536in}}%
\pgfpathlineto{\pgfqpoint{1.649524in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{1.747833in}{1.093457in}}%
\pgfpathlineto{\pgfqpoint{1.846142in}{1.050951in}}%
\pgfpathlineto{\pgfqpoint{1.944450in}{1.025685in}}%
\pgfpathlineto{\pgfqpoint{2.042759in}{0.991773in}}%
\pgfpathlineto{\pgfqpoint{2.141068in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{2.239376in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{2.337685in}{0.911584in}}%
\pgfpathlineto{\pgfqpoint{2.435994in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{2.534302in}{0.880708in}}%
\pgfpathlineto{\pgfqpoint{2.632611in}{0.862277in}}%
\pgfpathlineto{\pgfqpoint{2.730920in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{2.829228in}{0.828477in}}%
\pgfpathlineto{\pgfqpoint{2.927537in}{0.816014in}}%
\pgfpathlineto{\pgfqpoint{3.025846in}{0.802304in}}%
\pgfpathlineto{\pgfqpoint{3.124154in}{0.793755in}}%
\pgfpathlineto{\pgfqpoint{3.222463in}{0.778441in}}%
\pgfpathlineto{\pgfqpoint{3.320772in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{3.419080in}{0.754662in}}%
\pgfpathlineto{\pgfqpoint{3.517389in}{0.743679in}}%
\pgfpathlineto{\pgfqpoint{3.615698in}{0.734831in}}%
\pgfpathlineto{\pgfqpoint{3.714006in}{0.725187in}}%
\pgfpathlineto{\pgfqpoint{3.812315in}{0.718531in}}%
\pgfpathlineto{\pgfqpoint{3.910624in}{0.712988in}}%
\pgfpathlineto{\pgfqpoint{4.008932in}{0.705222in}}%
\pgfpathlineto{\pgfqpoint{4.107241in}{0.695736in}}%
\pgfpathlineto{\pgfqpoint{4.205550in}{0.690936in}}%
\pgfpathlineto{\pgfqpoint{4.303858in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{0.677734in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{0.672553in}}%
\pgfpathlineto{\pgfqpoint{4.598784in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{4.697093in}{0.658303in}}%
\pgfpathlineto{\pgfqpoint{4.795402in}{0.653121in}}%
\pgfpathlineto{\pgfqpoint{4.893710in}{0.647154in}}%
\pgfpathlineto{\pgfqpoint{4.992019in}{0.641189in}}%
\pgfpathlineto{\pgfqpoint{5.090328in}{0.639064in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.636574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856944in}{0.516389in}}%
\pgfpathlineto{\pgfqpoint{1.882773in}{0.516389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913328in}{0.516389in}}{\pgfqpoint{1.913328in}{0.546944in}}%
\pgfpathlineto{\pgfqpoint{1.913328in}{1.170382in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.913328in}{1.200938in}}{\pgfqpoint{1.882773in}{1.200938in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{1.200938in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{1.200938in}}{\pgfqpoint{0.826389in}{1.170382in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{0.546944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.826389in}{0.516389in}}{\pgfqpoint{0.856944in}{0.516389in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{0.516389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{1.086354in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{1.086354in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.086354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=1.032882in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{0.873449in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{0.873449in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.873449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=0.819977in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887500in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{1.040278in}{0.660544in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{0.660544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.315278in,y=0.607072in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/preliminaries/asr_with_different_epsilon/DI2FGSM.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.403704in}{6.037916in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.403704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.403704in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.165097in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.166595in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.167297in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.168349in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.170899in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.175251in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.181333in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.189638in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.200890in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.216986in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.237806in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.260873in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.287963in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.317183in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.347993in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.381867in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.417333in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.456377in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.496264in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.541883in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.591034in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.697103in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.754909in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.815336in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.876535in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.941407in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.006396in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.074894in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.143696in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.280973in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.346616in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.414787in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.620561in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.751007in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.816721in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.878785in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.939329in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.000084in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.057937in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.115463in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.171024in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.226351in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.279152in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.332069in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.382343in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.433085in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.480669in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.525679in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.614600in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.658277in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{2.699661in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.738589in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.776581in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.812865in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.848073in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.882275in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.917296in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.949907in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.979618in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.010592in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.039530in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.068562in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.096939in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.124965in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.150909in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.178000in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.205909in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.230520in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.254733in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.279834in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.302620in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.325429in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.346975in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.368615in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.389599in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.410303in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.429814in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.450073in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.468882in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.488299in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.506734in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.524256in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.542690in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.560564in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.578226in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.594859in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.611680in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.628406in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.643987in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.659825in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.675054in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.689793in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.703735in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.717912in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.732674in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.745728in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.760279in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.773169in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.786036in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.799043in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.811208in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.823513in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.835655in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.846977in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.858768in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.871728in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.882934in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.894210in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.904550in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.915522in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.926845in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.937630in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.948601in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.959059in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.968580in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.977797in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{3.987553in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.997051in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.006338in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.015859in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.025568in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.035066in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.043628in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.052892in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.061782in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.070929in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.080310in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.088568in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.096382in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.104780in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.112734in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.121226in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.128853in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.136971in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.144293in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.151756in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.159897in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.166705in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.173910in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.180601in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.187736in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.194520in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.201492in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.208299in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.214990in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.221657in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.228442in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.234126in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.240536in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.246853in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.252959in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.259181in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.265358in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.271557in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.277452in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.284120in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.290179in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.295934in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.301829in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.306625in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.312380in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.318930in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.324123in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.329411in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.334768in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.340476in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.345833in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.351167in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.356875in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.362092in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.368432in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.374280in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.379848in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.385322in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.390118in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.395382in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.400248in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.405254in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.410027in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.415127in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.419454in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.424554in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.429303in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.434099in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.439339in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.443784in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.448720in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.453259in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.457984in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.462453in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.467015in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.472091in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.476747in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.481215in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.172860in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.172860in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{5.168392in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.163737in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{5.158660in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{5.154098in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.149630in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.144904in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{5.140366in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.135430in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{5.130985in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{5.125745in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{5.120949in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{5.116200in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{5.111100in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{5.106772in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{5.101672in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{5.096900in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.091893in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{5.087027in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{5.081764in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.076968in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.071494in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{5.065926in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{5.060077in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{5.053738in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{5.048521in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.042813in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{5.037479in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.032122in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.026413in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.021056in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.015769in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.010576in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.004025in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.998270in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.993475in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.987579in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.981824in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.975765in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.969098in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.963203in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.957003in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.950827in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.944604in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.938498in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.932182in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.925772in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.920087in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.913303in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.906636in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.899945in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.893137in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.886166in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.879381in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.872246in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.865556in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.858350in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.851543in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.843401in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.835939in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.828616in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.820499in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.812872in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.804380in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.796426in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.788028in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.780214in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.771956in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.762575in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.753428in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.744538in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.735274in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.726712in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.717214in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.707505in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.697984in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.688696in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.679198in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{4.669443in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.660226in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.650704in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.640247in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.629275in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.618491in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.607168in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.596196in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.585856in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.574580in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.563374in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.550414in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.538623in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{4.527300in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.515159in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{4.502853in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.490689in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.477681in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.464815in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.451925in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.437373in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.424320in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.409558in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.395381in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.381438in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.366700in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.351470in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.335632in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.320052in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.303325in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.286505in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.269872in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.252209in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{4.234336in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{4.215901in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{4.198379in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{4.179945in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{4.160528in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{4.141719in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{4.121460in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{4.101949in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{4.081245in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{4.060261in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{4.038621in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{4.017075in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.994266in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.971480in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.946378in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.922165in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.897555in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.869645in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.842555in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.816611in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.788585in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.760208in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.731176in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.702237in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.671264in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.641553in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.608942in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.539719in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{3.504510in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{3.468226in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.430234in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{3.391306in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{3.349922in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{3.306245in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{3.262358in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{3.217324in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{3.172314in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{3.124731in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{3.073989in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{3.023715in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.970797in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.917997in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.862670in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.807109in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.749583in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.691729in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.630975in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{2.570431in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{2.508366in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{2.442652in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{2.377079in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{2.312207in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{2.246119in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{2.106432in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{2.038262in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.972618in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.903980in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.835342in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.766540in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.698042in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.633053in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.568181in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.506982in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.446555in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.332766in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.282679in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{1.187910in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.108978in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.039638in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{1.008828in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.952519in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.929452in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.908631in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.892536in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.881283in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.872979in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.866896in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.862545in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.859995in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.858240in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.856743in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.856743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.034792in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.036008in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.036687in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.037599in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.038792in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.041015in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.043916in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.047635in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.052759in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.060034in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.068854in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.079358in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.091125in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.105442in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.121678in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.139972in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.159249in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.181239in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.204937in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.231302in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.259095in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.289109in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.320153in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.353630in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.390452in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.428866in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.470858in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.512921in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.560177in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.607573in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.654174in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.760243in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.815968in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.933055in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.994511in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.056155in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.119787in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.184050in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.247542in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.312437in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.443655in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.508503in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.570731in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.634012in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.700194in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.765885in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.829657in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.892564in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.954161in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.015804in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.076301in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.136214in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.193436in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{2.250657in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.307833in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.364002in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.420452in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.473744in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.526170in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.577590in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.675915in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.723148in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.770053in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.816280in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.860331in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.903914in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.945883in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.987782in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.029119in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.067650in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.105127in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.143891in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.180924in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.216319in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.250100in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.283764in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.315791in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.347420in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.378978in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.408361in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.437791in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.466449in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.494498in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.522290in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.548562in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.573664in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.598485in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.621575in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.645998in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.670118in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.693699in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.716555in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.738662in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.760606in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.782854in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.802411in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.822086in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.841901in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.862581in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.882068in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.900339in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.918025in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.934962in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.951876in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.969024in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.985517in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.002454in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.018245in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.034036in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.049313in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.064168in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.079678in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.093878in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.107119in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.120805in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.135075in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.147661in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{4.160715in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.172553in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.184203in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.195760in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.219645in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.230570in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.241004in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.251672in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.262035in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.272796in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.283394in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.293781in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.302788in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.312028in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.321830in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.331095in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.340382in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.349646in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.358910in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.367847in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.376245in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.385392in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.393510in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.401230in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.409582in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.417653in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.426004in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.433210in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.441164in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.447878in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.455200in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.462265in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.470009in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.476606in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.483694in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.490946in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.498082in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.504796in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.511978in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.518107in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.524260in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.530974in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.537945in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.544121in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.548964in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.554836in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.560708in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.566930in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.573598in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.579446in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.585061in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.591377in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.597015in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.602139in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.607449in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.612783in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.617485in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.622959in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.628644in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.633908in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.639101in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.643663in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.648950in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.653278in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.657466in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.662285in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.666823in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.671432in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.676321in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.680953in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.685866in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.689983in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.694475in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.698499in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.702686in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.707178in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.711202in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.715389in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.667646in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.667646in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{5.663458in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.659435in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{5.654943in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{5.650755in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.646732in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.642240in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{5.638123in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.633210in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{5.628578in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{5.623688in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{5.619080in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{5.614541in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{5.609722in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{5.605535in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{5.601207in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{5.595920in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.591358in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{5.586164in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{5.580901in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.575216in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.569742in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{5.565039in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{5.559706in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{5.554395in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{5.549272in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.543634in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{5.537317in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.531703in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.525854in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.519187in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.512964in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.507092in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.501220in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{5.496378in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{5.490202in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.483230in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{5.476516in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{5.470364in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{5.464234in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{5.457052in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{5.450338in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{5.443203in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{5.435951in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.428862in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{5.422265in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{5.414522in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{5.407457in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{5.400134in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{5.393420in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{5.385466in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{5.378261in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.369909in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{5.361838in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{5.353487in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.345767in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{5.337649in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{5.328502in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{5.320103in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{5.311167in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{5.301903in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{5.292639in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{5.283351in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{5.274087in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{5.264285in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{5.255044in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{5.246038in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{5.235651in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{5.225053in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{5.214292in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{5.203928in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{5.193260in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{5.182827in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{5.171902in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{5.159690in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{5.148016in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{5.136460in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{5.124809in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{5.112972in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{5.099918in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{5.087332in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{5.073062in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{5.059376in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{5.046135in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{5.031935in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{5.016424in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{5.001569in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.986293in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.970502in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.954711in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.937774in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{4.921281in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.904133in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{4.887219in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.870282in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.852596in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.834325in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.814838in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.794157in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.774342in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.754668in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.735110in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.712863in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.690919in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.668812in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.645956in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.622374in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.598255in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.573832in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.550742in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.525920in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{4.500819in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{4.474547in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{4.446755in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{4.418705in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{4.390048in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{4.360618in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{4.331235in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{4.299676in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{4.268047in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{4.236021in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{4.202357in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{4.168576in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{4.133180in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{4.096148in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{4.057383in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{4.019906in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.981376in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.940039in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.898140in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.856171in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.812588in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.768537in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.722310in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.675405in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.628172in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.578436in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.529847in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{3.478426in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.426000in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{3.372708in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{3.316258in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.260089in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{3.202914in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{3.145692in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{3.088470in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{3.028558in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.968061in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.906417in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.844821in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.781914in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.652451in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.586269in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.522988in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.460760in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.395911in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.329074in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.264694in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{2.199799in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{2.136307in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{2.072043in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{2.008411in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.946768in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.885312in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.826452in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.768224in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.659255in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.606431in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.559830in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.512433in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.423115in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.381122in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.342709in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.305887in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.272410in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.241366in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.211351in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.183559in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{1.157194in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{1.133496in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.111505in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{1.092228in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.073934in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{1.057699in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{1.043382in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{1.012291in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.999892in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.993271in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.991049in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.989856in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.988944in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.987049in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.987049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{-0.003575in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{-0.002265in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{-0.001353in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{-0.000487in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.000753in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.003116in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.006180in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.010344in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.015561in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.021901in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.029270in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.037879in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.047424in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.058490in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.070163in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.082492in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.097277in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.111805in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.129186in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.146966in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.166102in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.186268in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.206317in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.229032in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.253994in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.281272in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.309438in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.336973in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.366192in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.397119in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.429426in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.464096in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.500357in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.539285in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.616088in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.655694in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{0.698225in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{0.786678in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{0.832858in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{0.880231in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.976240in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.025625in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.075525in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.176587in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.280246in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.332860in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.386409in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.438531in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.491097in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.543360in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.597611in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.651487in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.705902in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{1.759381in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{1.811690in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{1.865216in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.918624in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.072908in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.125147in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.174954in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.223613in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.273981in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.323179in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.372049in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.420007in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.467731in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.513139in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.559225in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.602925in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{2.646789in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.690653in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.733347in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{2.776673in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.817777in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{2.858155in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{2.899609in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{2.938981in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{2.978166in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.014825in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.051741in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.088189in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.123257in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.159658in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.193299in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.228109in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.260767in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.294946in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.328189in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.358180in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.388826in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.419356in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.447195in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.475151in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.501843in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.530829in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.557849in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.583816in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.610415in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.637623in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.663122in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.687569in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.711571in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.737282in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.760535in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.783438in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.804703in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.826273in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.847795in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.869365in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.889998in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.909649in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.930142in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.948460in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.967456in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.985633in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.003717in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.022081in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.038948in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.055932in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.072987in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.089620in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.106674in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.122746in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.137765in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.152269in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.166821in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.181091in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.195127in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.208439in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.222615in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.236278in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.250291in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.262947in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.274316in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.285803in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.297500in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.309735in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.320333in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.331866in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.343189in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.353880in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.364430in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.375847in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.386093in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.396129in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.405838in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.414587in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.424343in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.433607in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.442660in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.451737in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.461282in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.470219in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.478687in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.487624in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.496490in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.505380in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.514410in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.522925in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.531067in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.538787in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.546764in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.554391in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.562625in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.570205in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.577574in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.584475in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.591213in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.597646in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.604641in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.611379in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.617952in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.624994in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.631685in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.638586in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.644575in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.650961in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.656857in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.663384in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.668881in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.675221in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.680859in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.686193in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.691527in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.697071in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.703224in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.707879in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.713447in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.718477in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.723483in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.729004in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.733800in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.738619in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.767610in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.767610in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{5.762790in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.757995in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{5.752474in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{5.747467in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.742438in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.736870in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{5.732214in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.726062in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{5.720517in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{5.715183in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{5.709850in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{5.704212in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{5.697872in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{5.692374in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{5.685847in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{5.679952in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.673565in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{5.667576in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{5.660675in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.653984in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.646943in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{5.640369in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{5.633632in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{5.626637in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{5.620203in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.613466in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{5.606565in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.599196in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.591616in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.583381in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.575755in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.567777in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.560057in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{5.551916in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{5.543401in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.534370in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{5.525481in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{5.516614in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{5.507678in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{5.499209in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{5.490273in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{5.480728in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{5.471651in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.462597in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{5.453333in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{5.443578in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{5.434829in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{5.425120in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{5.415084in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{5.404837in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{5.393421in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.382870in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{5.372179in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{5.360856in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.349323in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{5.338726in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{5.326491in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{5.314793in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{5.303307in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{5.291937in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{5.279281in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{5.265268in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{5.251606in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{5.237429in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{5.224118in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{5.210081in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{5.195811in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{5.181260in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{5.166756in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{5.151737in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{5.135665in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{5.118611in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{5.101977in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{5.084923in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{5.067939in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{5.051072in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{5.032707in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{5.014624in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.996447in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.977451in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.959133in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.938640in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.918989in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.898355in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.876786in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.855263in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.833694in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.812429in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.789526in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.766272in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{4.740562in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.716560in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{4.692113in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.666613in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.639406in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.612807in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.586839in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.559819in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.530834in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.504141in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.476185in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.448346in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.417817in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.387171in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.357179in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.323936in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.289758in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.257100in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.222289in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.188648in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{4.152247in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{4.117179in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{4.080731in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{4.043816in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{4.007157in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.967972in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.928600in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.887145in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.846767in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.805664in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.762338in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.719644in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.675780in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.631916in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.588216in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.542129in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.496721in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.448997in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.401039in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.352169in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.302971in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.252604in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.203944in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.154138in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.101899in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.050993in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.999526in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.947615in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.894206in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.840681in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.788371in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.734892in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{2.680478in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.626601in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.572350in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.520088in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.467521in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.415399in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.361850in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.309237in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.257419in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.205578in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.155678in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.104515in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.054615in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.005231in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.956267in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.861848in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.815668in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.771032in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.727215in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.684685in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.645078in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.605963in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.568276in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.529348in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.458417in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.395183in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.338429in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.215259in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.195093in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.175957in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{1.158177in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.126268in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{1.111482in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.099154in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{1.087480in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{1.076415in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.058261in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{1.050892in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{1.044552in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{1.039335in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{1.032106in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{1.029743in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{1.028504in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{1.027638in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{1.026726in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.025416in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.025416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905977in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905977in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080219in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080219in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254462in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254462in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602947in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602947in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777189in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951431in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.951431in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.577691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.529466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.655691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.607466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.733691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.685466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.811691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.763466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{5.889691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.841466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.194691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.513119in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.514172in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.516722in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.521073in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.527156in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.535461in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.546713in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.583629in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.633786in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.727690in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.763155in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.887706in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.100732in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.222358in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.352219in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.692439in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.831026in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{2.162544in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.285152in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.345906in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.461286in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.572174in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.677892in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.778908in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.826491in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{3.004099in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{3.045484in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{3.122403in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.193896in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.295730in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.414385in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.470788in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.523823in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.551732in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.625657in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.692798in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.735422in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.775637in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.795896in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.870079in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.906386in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.940682in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.974229in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.035615in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.118992in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.169336in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.217551in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.272668in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.304881in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.389451in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.426133in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.474676in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.490116in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.526423in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.554122in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.579949in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.617380in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.675233in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.707915in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.720103in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.735941in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.751077in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.827038in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.827038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.517143in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.523764in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.536163in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.544982in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.567253in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.581570in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.597806in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.657367in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.681066in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.707431in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.735223in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.796281in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.829758in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.904994in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.989049in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.130302in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.292096in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.409183in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.788566in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.852946in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.984631in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.110141in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.242013in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.368692in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.552430in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.612342in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.896580in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{3.002298in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.053718in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.199276in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.292408in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.380043in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.505248in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.620019in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.657052in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.692447in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.759892in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.855106in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.942577in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.998419in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.049792in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.074613in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.097703in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.169827in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.214791in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.258982in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.318029in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.358197in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.394153in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.478583in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.525441in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.570007in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.596933in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.611204in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.648681in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.706698in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.778916in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.861521in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.917292in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.938394in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.946137in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.959823in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.988106in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.007102in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{5.020249in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.030964in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.043059in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.055575in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{5.088911in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.099088in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.115230in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.157082in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.166112in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.183306in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.191518in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.191518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.517611in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.524840in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.536396in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.543766in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.561919in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.596987in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.661461in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.700763in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.743528in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.768489in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.851468in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.880687in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.943922in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.170189in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.347353in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.490735in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.590020in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.953026in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.112106in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.379711in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.485031in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.689449in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.788476in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.934502in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.982226in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.117420in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.291168in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.414104in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.492662in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.637752in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.674153in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.842684in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.961690in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.072344in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.124911in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.152118in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.202064in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{4.226067in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.251777in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.297933in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.404493in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.481951in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.553444in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.637241in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.681316in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.722934in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.764786in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.777442in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.811995in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.824230in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.846361in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.868375in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.920333in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.938838in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.984714in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{5.010985in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.045562in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.098971in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{5.165457in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{5.217719in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.227942in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.253114in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.253114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{1.792518in}{5.197562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820296in}{5.197562in}}{\pgfqpoint{1.820296in}{5.225339in}}%
\pgfpathlineto{\pgfqpoint{1.820296in}{5.792469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820296in}{5.820247in}}{\pgfqpoint{1.792518in}{5.820247in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{5.820247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{5.820247in}}{\pgfqpoint{0.623149in}{5.792469in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{5.225339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{5.197562in}}{\pgfqpoint{0.650926in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{5.197562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{5.716080in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{5.716080in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{5.716080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=5.667469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{5.522407in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{5.522407in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{5.522407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=5.473796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{5.328734in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{5.328734in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{5.328734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=5.280123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=16$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/preliminaries/asr_with_different_epsilon/DWP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.403704in}{6.037916in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.403704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.403704in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.220247in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.221183in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.221604in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.222376in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.223686in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.226119in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.228903in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.232833in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.237979in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.244296in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.252788in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.263035in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.273702in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.286031in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.299178in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.314478in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.330269in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.347862in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.366507in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.386017in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.407750in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.431566in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.455825in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.481606in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.508439in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.536067in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.596237in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.627351in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.660337in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.695451in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.729513in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.764651in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.839091in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.913133in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{0.953231in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.032724in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.071768in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.109784in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.147261in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.187639in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.226520in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.303230in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.342368in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.382115in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.491833in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.565290in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.600966in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.636596in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.671383in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.705304in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{1.737892in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{1.772328in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{1.805758in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.839422in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.871940in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{1.935713in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{1.967833in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{1.999017in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.030973in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.062813in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.093693in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.124175in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.152973in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.181280in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.237917in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.265850in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{2.293666in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.321388in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.348338in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{2.373931in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.398471in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{2.423456in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{2.447903in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{2.472467in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{2.496399in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{2.520635in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{2.545082in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{2.569084in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{2.592385in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{2.615147in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{2.637161in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{2.659549in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{2.680604in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{2.702407in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{2.724047in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.744493in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{2.764659in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.785737in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.806605in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{2.826934in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{2.846679in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{2.865300in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{2.883548in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{2.902988in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{2.921540in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{2.940793in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{2.959602in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{2.977732in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{2.995044in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.013034in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.030346in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.046885in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.063893in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.080199in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.096832in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.112763in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.128905in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.144790in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.160277in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.176208in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.191765in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.206386in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{3.221125in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.236892in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{3.252660in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{3.266556in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.281013in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{3.295962in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.309765in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{3.323474in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{3.336691in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.352225in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{3.365490in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{3.379900in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{3.391761in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{3.405564in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{3.418875in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{3.431976in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{3.444421in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{3.457101in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{3.470061in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{3.481571in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.494321in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{3.506111in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{3.518276in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{3.529903in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{3.541647in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{3.554982in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{3.566211in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{3.578984in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{3.590681in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{3.601793in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{3.613584in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{3.624720in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{3.635855in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{3.646663in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{3.656840in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{3.668233in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{3.678152in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{3.688164in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{3.698949in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{3.708845in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{3.718904in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{3.729899in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{3.740754in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{3.750861in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{3.760592in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{3.769763in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{3.779682in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{3.789999in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{3.799193in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{3.808738in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{3.818119in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{3.827453in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{3.836998in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{3.846285in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{3.855105in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{3.864322in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{3.873024in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{3.881470in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{3.890453in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{3.899249in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{3.908630in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{3.917263in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{3.925474in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{3.933990in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{3.942154in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{3.950436in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{3.958319in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{3.966484in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{3.975818in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{3.983959in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{3.991562in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{3.999704in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.007728in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.015097in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.023332in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.031075in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.039099in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.047287in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.628634in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.628634in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.620446in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.612422in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.604679in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.596444in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.589075in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.581051in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.572909in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.565306in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.557165in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.547831in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.539666in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.531783in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.523501in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.515337in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.506821in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.498610in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.489977in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.480596in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.471800in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.462817in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.454372in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.445669in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.436452in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.427632in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.418345in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.408800in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.399466in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.390085in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.380540in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.371346in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.361029in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.351110in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.341940in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.332208in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.322101in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.311246in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.300251in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.290192in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.280296in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.269511in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.259499in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.249580in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.238187in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.228010in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.217202in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.206067in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.194931in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.183140in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.172028in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.160331in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.147558in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.136329in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.111250in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.099623in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.087459in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.075668in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.062918in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.051408in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.038448in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.025768in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.013323in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.000222in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{3.986911in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{3.973108in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{3.961247in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{3.946837in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.933572in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{3.918038in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{3.904821in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.891112in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{3.877309in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.862361in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{3.847903in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{3.834007in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.818239in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{3.802472in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.787733in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.757555in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.741624in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.726137in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.710252in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.694110in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.678179in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.661546in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.645240in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.628232in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.611693in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.594381in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.576391in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.559079in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.540949in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.522140in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.502887in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.484335in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.464895in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.446647in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.428026in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.408281in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.387952in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.367084in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.346006in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.325840in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.305394in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.283754in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.261951in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.240896in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.218508in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.196494in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.150431in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.126429in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.077746in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.053814in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.029250in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.004803in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.979818in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{2.955278in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.929685in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.902735in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{2.875013in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.847197in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.819265in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.791543in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.762627in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.734321in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.705522in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.675040in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.644160in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.612320in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.580364in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.549180in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.517060in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.485782in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.420769in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.387105in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.353675in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.319239in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.286651in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{2.252730in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.217943in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.182313in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.146637in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.109628in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.073180in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.037317in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.000494in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.963462in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.884577in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.846093in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.807868in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.768987in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.728608in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.653116in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.614071in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.573833in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.534578in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.494480in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.456395in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.420438in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.381627in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.345998in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.310860in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.177584in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.147148in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.117414in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.062953in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.037172in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.012913in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.967364in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.947854in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.929209in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.880525in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.855049in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.825643in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.814180in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.810250in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.805033in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.803723in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.802951in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.802530in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.801594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.164288in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.164896in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.165387in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.165902in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.166604in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.167984in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.170113in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.172944in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.176242in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.180313in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.185249in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.190185in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.195823in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.202327in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.209345in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.217322in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.226002in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.235055in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.245208in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.255876in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.268088in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.280159in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.293844in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.308793in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.324678in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.340446in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.358365in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.376449in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.395960in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.416219in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.436034in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.458305in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.482120in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.504976in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.528955in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.553917in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.579837in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{0.607489in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{0.634135in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{0.661155in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{0.690234in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{0.719898in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{0.815673in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{0.848074in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{0.881598in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{0.950330in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{0.985491in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.021050in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.092191in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.164830in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.240604in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.276935in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{1.314248in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{1.350065in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.427452in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.464696in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{1.501003in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{1.536866in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{1.573385in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{1.610347in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{1.645766in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.719855in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{1.755671in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{1.790950in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{1.826228in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{1.861881in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{1.895919in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{1.930823in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{1.965750in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.000023in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.034459in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{2.067000in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{2.130281in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{2.162705in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{2.194591in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{2.225823in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{2.255884in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{2.288261in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{2.318393in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{2.347729in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{2.377814in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{2.408039in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{2.437726in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{2.466103in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{2.495252in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{2.521290in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.548942in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{2.578138in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.630845in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{2.657912in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{2.682288in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{2.708513in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{2.735533in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{2.761056in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{2.784427in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{2.809505in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{2.833788in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{2.857978in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{2.880670in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{2.903012in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{2.924394in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{2.945121in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{2.967556in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{2.988961in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.009852in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.030346in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.051096in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.072010in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.091474in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.111172in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.132835in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.153328in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{3.173096in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.192116in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{3.209755in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{3.227768in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.245805in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{3.263936in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.280826in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{3.298793in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{3.316128in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.333603in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{3.350470in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{3.367688in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{3.384322in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{3.400955in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{3.416723in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{3.432654in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{3.448258in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{3.463487in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{3.479091in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{3.494227in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.509129in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{3.524265in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{3.539612in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{3.555566in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{3.569369in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{3.582259in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{3.595664in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{3.609466in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{3.623947in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{3.637376in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{3.650570in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{3.664513in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{3.677450in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{3.689544in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{3.702084in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{3.714506in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{3.726975in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{3.739397in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{3.752124in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{3.764710in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{3.777693in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{3.789297in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{3.800105in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{3.811732in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{3.822774in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{3.834284in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{3.844928in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{3.856415in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{3.867784in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{3.878920in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{3.889424in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{3.899506in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{3.910081in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{3.920257in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{3.931533in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{3.942294in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{3.952518in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{3.962483in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{3.973572in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{3.984076in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{3.993364in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.003821in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.013646in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.022864in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.032034in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.041579in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.051475in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.060622in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.069348in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.079056in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.087993in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.096836in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.105842in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.114288in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.123248in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.131553in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.140162in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.148186in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.841450in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.841450in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.833426in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.824817in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.816512in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.807552in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.799107in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.790100in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.781257in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.772321in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.762612in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.753886in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.744739in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.734843in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.725299in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.716128in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.706911in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.697085in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.686628in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.677341in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.666837in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.655748in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.645782in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.635559in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.624798in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.613522in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.603345in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.592771in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.582688in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.572184in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.561049in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.549679in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.538193in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.527548in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.516038in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.504996in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.493370in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.482562in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.470958in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.457974in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.445388in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.432662in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.420240in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.407771in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.395348in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.382809in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.370714in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.357777in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.343835in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.330640in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.317212in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.302731in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.288929in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.275524in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.262634in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.248831in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.232876in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.217530in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.202394in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.187492in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.172356in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.156752in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.141522in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.125919in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.109987in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.094220in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.077586in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.060953in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.043735in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.026868in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.009393in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{3.992057in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.974091in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{3.957200in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.939070in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{3.921033in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{3.903020in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.885380in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{3.866361in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.846593in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.826100in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.804437in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.784739in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.765275in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.744361in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.723610in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.703117in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.682226in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.660820in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.638386in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.617658in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.596276in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.573935in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.551243in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.527053in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.502770in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.477691in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.454321in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.428798in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.401778in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.375553in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.351176in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.324109in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.297604in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.271402in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.242207in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.214555in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.188517in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.159368in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.130991in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.101304in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.071079in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.040994in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.011658in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{2.981526in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{2.949149in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{2.919087in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{2.887856in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{2.855970in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{2.823546in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.791987in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{2.760265in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.727724in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.693287in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{2.659015in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.624088in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.589184in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.555145in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.519493in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.484214in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.448936in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.413120in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.377023in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.339031in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.303612in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.266649in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.230131in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.194268in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.157960in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.120717in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.080970in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.043329in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.970199in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.933868in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.895315in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.858095in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.821436in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.714315in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.678756in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.643594in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.608971in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.574862in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.541339in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.508938in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.475648in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.413162in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.383499in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.354420in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.327400in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.222220in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.198241in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.175385in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.151570in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.109484in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.089224in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.069714in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.033710in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.017943in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.002058in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.987109in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.973424in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.961352in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.938473in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.928320in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.919266in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.895591in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.889088in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.883450in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.866208in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.863378in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.859869in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.859167in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.858652in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.857553in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.857553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.182977in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.183445in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.184006in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.184334in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.185363in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.186603in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.188100in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.189949in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.192241in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.195048in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.198183in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.201880in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.206114in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.210980in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.216454in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.221226in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.227636in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.234187in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.240527in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.247755in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.254259in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.262423in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.270705in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.278285in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.288204in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.297070in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.307621in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.318055in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.329190in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.339788in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.353052in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.365802in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.379043in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.407046in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.420521in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.434393in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{0.450068in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{0.465531in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{0.482515in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{0.498680in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{0.515992in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{0.535152in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{0.553282in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{0.573074in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{0.611323in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{0.632705in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{0.653994in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{0.675119in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{0.743710in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{0.767923in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{0.792393in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{0.817963in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{0.844188in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{0.868073in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{0.894626in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{0.921178in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{0.974329in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{1.030288in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{1.086387in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{1.115208in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{1.143328in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.201369in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{1.260767in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{1.290009in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{1.319299in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{1.380802in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{1.473466in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{1.504814in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{1.535811in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{1.566130in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{1.596565in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{1.627867in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{1.688247in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{1.718121in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{1.749422in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{1.780396in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{1.812470in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{1.845432in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{1.874932in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{1.905718in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{1.935031in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{1.965841in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{1.995809in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{2.025473in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.054318in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{2.113318in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{2.144221in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{2.173651in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{2.204367in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{2.231739in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{2.260583in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{2.288937in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{2.317361in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{2.345691in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{2.371916in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{2.398047in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{2.425371in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{2.452017in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{2.478499in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{2.505613in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{2.533335in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{2.559396in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{2.587750in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{2.614209in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{2.639264in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{2.664646in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{2.688532in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{2.712277in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{2.737683in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{2.764118in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{2.787816in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{2.813246in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{2.837739in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{2.862677in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{2.885604in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{2.908506in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{2.931362in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{2.953236in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{2.975273in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{2.996468in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{3.018903in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{3.041572in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{3.063375in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{3.085062in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{3.105812in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{3.126422in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{3.147009in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{3.168064in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.188931in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{3.208933in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{3.229403in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{3.249522in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{3.267957in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{3.286485in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{3.305504in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{3.324500in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{3.342560in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{3.361790in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{3.380459in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{3.399127in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{3.416556in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{3.434031in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{3.451998in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{3.468561in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{3.485452in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{3.502810in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{3.520168in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{3.536544in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{3.553435in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{3.570021in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{3.585766in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{3.600761in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{3.616108in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{3.630776in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{3.645420in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{3.659597in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{3.673119in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{3.687857in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{3.702034in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{3.715439in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{3.729990in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{3.744377in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{3.758741in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{3.772474in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{3.785832in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{3.800313in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{3.814209in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{3.827450in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{3.840480in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{3.854072in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{3.867828in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{3.880016in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{3.891667in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{3.904533in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{3.917400in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{3.929238in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{3.941379in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{3.953801in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{3.966551in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{3.977944in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{3.989080in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.000824in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.011959in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.023025in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.034956in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.046442in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.702328in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.702328in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.690842in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.678911in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.667846in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.656710in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.644966in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.633831in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.622438in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.609688in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.597266in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.585124in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.573287in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.560420in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.547553in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.535903in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.523715in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.509959in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.496367in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.483336in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.470095in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.456199in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.441718in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.428360in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.414628in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.400264in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.385876in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.371325in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.357921in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.343744in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.329005in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.315484in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.301307in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.286662in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.271994in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.256647in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.241652in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.225908in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.209321in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.192431in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.176055in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.158696in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.141338in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.124447in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.107884in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.089918in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.072442in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.055014in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.036345in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.017677in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{3.998447in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{3.980387in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{3.961391in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{3.942371in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{3.923843in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{3.905409in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{3.885290in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{3.864820in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.844818in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{3.823950in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{3.802896in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{3.782309in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{3.761699in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{3.740948in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{3.719262in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{3.697458in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{3.674790in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{3.652355in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{3.631160in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.609122in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{3.587249in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{3.564393in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.541490in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{3.518564in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.493626in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{3.469132in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{3.443703in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.420004in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{3.393569in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.368163in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.344418in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.320533in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.295150in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.270095in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{3.243636in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.215283in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{3.189222in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{3.161500in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.134386in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.107904in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.081258in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.053934in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.027802in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.001578in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{2.944823in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{2.916470in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{2.887625in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{2.860254in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{2.829537in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{2.800108in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{2.769204in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{2.740429in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{2.710204in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{2.681359in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.651695in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{2.621728in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{2.590918in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{2.561605in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{2.530818in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{2.501318in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{2.468356in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{2.436283in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{2.405309in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{2.374008in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{2.313440in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{2.283753in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{2.252452in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{2.222016in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.191697in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{2.160700in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.129352in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.098753in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{2.068223in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.036688in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.006744in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{1.975185in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{1.945896in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{1.916653in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{1.886287in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{1.857255in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{1.828200in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{1.771095in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{1.742273in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{1.686174in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.630216in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{1.603991in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{1.577064in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{1.550512in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.523960in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.473849in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.448280in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.423809in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.399597in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.375992in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.352457in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.331005in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.309880in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.288592in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.267209in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.246973in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.228960in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.191038in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.171878in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.138401in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.121417in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.105954in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.090280in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.076407in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.048919in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.034929in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.008939in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.995674in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.985077in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.973941in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.963507in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.944090in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.934171in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.926591in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.910145in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.903642in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.890073in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.883523in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.877113in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.872340in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.866866in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.862000in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.857766in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.854070in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.845835in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.843987in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.842490in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.840220in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.839893in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.838863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905977in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905977in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080219in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080219in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254462in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254462in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602947in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602947in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777189in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951431in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.951431in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.577691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.529466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.655691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.607466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.733691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.685466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.811691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.763466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{5.889691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.841466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.194691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.514359in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.519576in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.523506in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.528653in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.534969in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.543461in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.564376in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.620943in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.657180in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.676691in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.698424in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.746499in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.799112in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.826741in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.918024in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.951010in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.090954in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.165721in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.203807in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.323397in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.437935in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.517194in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.633042in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.672788in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.782506in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.927269in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.995978in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.028566in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.096432in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.162614in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.226386in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.353486in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.414849in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.500869in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.639011in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.689145in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{2.763140in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{2.905821in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.014720in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.137352in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.303708in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{3.354566in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{3.435463in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{3.543333in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.571687in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.600438in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{3.627365in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.642899in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{3.735095in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.784994in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{3.832321in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{3.845655in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{3.856884in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{3.881355in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{3.958906in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.009578in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.041534in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.108792in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.163698in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.189923in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.207936in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.314005in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.337961in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.337961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.514617in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.519576in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.526945in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.542456in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.555977in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.572634in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.591840in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.671310in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.687078in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.723081in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.782666in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.804937in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.926470in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{0.980767in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.007788in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.066530in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.194706in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.262339in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.367682in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.511462in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{1.847636in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{1.920017in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.066487in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.208513in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.277455in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{2.381091in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{2.445355in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{2.665025in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{2.724446in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{2.784359in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{2.841885in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{2.867922in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.895574in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{2.924770in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.107688in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.131059in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.204610in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{3.376978in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{3.438107in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{3.457805in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.499961in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{3.538748in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{3.592438in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.627459in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.680236in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{3.763355in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{3.810120in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{3.855762in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{3.916001in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{3.942296in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.024082in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.073607in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.135929in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.169406in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.214416in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.236056in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.266889in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.288927in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.360279in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.469880in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.494818in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.494818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.513306in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.517892in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.522992in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.529823in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.555580in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.606228in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.645998in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.667731in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.748464in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.762337in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{0.901017in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{0.919030in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{0.960648in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.095866in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.145906in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.196016in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{1.329503in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{1.443152in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{1.588710in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{1.647242in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{1.678800in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{1.708745in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{1.770809in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{2.108339in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{2.173375in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{2.262974in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{2.323752in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{2.559682in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{2.673634in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{2.753315in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{2.887339in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{2.915693in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{2.942152in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{3.016475in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{3.040220in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{3.141189in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{3.213547in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{3.281179in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{3.413005in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{3.557346in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{3.577465in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{3.670504in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{3.727071in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{3.848112in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{3.913709in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{3.987540in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.001062in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.029977in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.057933in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.100417in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.128256in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.155393in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.182016in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.195771in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.281745in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.294494in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.374385in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.374385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.064891in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{8.206482in}{5.197562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.234260in}{5.197562in}}{\pgfqpoint{8.234260in}{5.225339in}}%
\pgfpathlineto{\pgfqpoint{8.234260in}{5.792469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.234260in}{5.820247in}}{\pgfqpoint{8.206482in}{5.820247in}}%
\pgfpathlineto{\pgfqpoint{7.064891in}{5.820247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037113in}{5.820247in}}{\pgfqpoint{7.037113in}{5.792469in}}%
\pgfpathlineto{\pgfqpoint{7.037113in}{5.225339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.037113in}{5.197562in}}{\pgfqpoint{7.064891in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{7.064891in}{5.197562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092668in}{5.716080in}}%
\pgfpathlineto{\pgfqpoint{7.231557in}{5.716080in}}%
\pgfpathlineto{\pgfqpoint{7.370446in}{5.716080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.481557in,y=5.667469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092668in}{5.522407in}}%
\pgfpathlineto{\pgfqpoint{7.231557in}{5.522407in}}%
\pgfpathlineto{\pgfqpoint{7.370446in}{5.522407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.481557in,y=5.473796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092668in}{5.328734in}}%
\pgfpathlineto{\pgfqpoint{7.231557in}{5.328734in}}%
\pgfpathlineto{\pgfqpoint{7.370446in}{5.328734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.481557in,y=5.280123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=16$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/preliminaries/asr_with_different_epsilon/TAIG.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.403704in}{6.037916in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.403704in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.403704in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.037916in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.072838in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.074358in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.075271in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.076908in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.079575in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.083693in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.090337in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.099320in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.111812in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.127182in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.146225in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.165970in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.189270in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.214045in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.238889in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.266237in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.294895in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.325564in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.357474in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.391582in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.428896in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.468923in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.509956in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.600304in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.648730in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.699004in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.750120in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.805494in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.861476in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.918371in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.034312in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.093054in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.152616in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.213160in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.273774in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.516955in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.578786in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.700622in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.760956in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.820213in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.879377in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.937254in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.993470in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.049662in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.105878in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.159474in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.213561in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.265590in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.317338in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.367471in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{2.416505in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.466171in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.513895in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.560215in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.607869in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.650540in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.694170in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.736817in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.778155in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.818346in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.858700in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.898003in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.936065in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.971273in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.008961in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.043748in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.077038in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.111520in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.145863in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.180393in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.212536in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.244259in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.274367in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.303235in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.332220in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.361159in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.389629in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.417164in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.445027in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.470807in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.521432in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.547306in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.571238in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.594819in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.617675in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.641724in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.664955in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.685354in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.705777in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.725335in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.746577in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.768216in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.788522in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.809577in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.828737in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.847592in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.866635in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.884859in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.902288in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.919553in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.936209in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.952749in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{3.968961in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{3.984261in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{3.999420in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.030464in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.046138in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.059800in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.073954in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.088856in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.103477in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.117701in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.130871in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{4.143785in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.157237in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.170384in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.182830in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.195182in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.207791in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.219301in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.230694in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.242298in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.253807in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.266019in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.277155in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.288594in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.299566in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.310374in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.320691in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.331055in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.340412in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.350846in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.360297in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.369561in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.379106in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.388628in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.397120in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.405752in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.415086in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.423532in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.432304in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.440539in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.448470in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.457032in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.465781in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.474648in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.481853in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.490252in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.497878in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.505551in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.513482in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.520991in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.528945in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.536385in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.543122in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.550655in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.557510in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.563849in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.570447in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.576459in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.583266in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.589981in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.595478in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.601233in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.607737in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.613772in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.619574in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.625820in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.632347in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.638898in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.644957in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.650665in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.656864in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.662245in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.668257in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.674059in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.679720in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.684797in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.690014in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.694880in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.699980in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.704916in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.710764in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.715981in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.721034in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.725432in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.730041in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.734533in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.739165in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.744288in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.749154in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.753926in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.630091in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.630091in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{5.625319in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.620453in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{5.615330in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{5.610698in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.606206in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.601597in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{5.597199in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.592146in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{5.586929in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{5.581081in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{5.576145in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{5.571045in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{5.566179in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{5.560962in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{5.555885in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{5.550224in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.544422in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{5.538410in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{5.533029in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.526830in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.521122in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{5.515063in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{5.508512in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{5.501985in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{5.495739in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.489937in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{5.483902in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.477398in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.471643in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.466146in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.459432in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.452624in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.446612in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{5.440014in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{5.433675in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.426820in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{5.419287in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{5.412550in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{5.405110in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{5.397156in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{5.389647in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{5.381716in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{5.374043in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.366417in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{5.358018in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{5.350813in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{5.341946in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{5.333197in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{5.324635in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{5.316704in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{5.308469in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.299697in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{5.291251in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{5.281917in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.273285in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{5.264793in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{5.255271in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{5.245726in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{5.236462in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{5.227011in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{5.216577in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{5.207220in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{5.196856in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{5.186539in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{5.175731in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{5.164759in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{5.153320in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{5.142184in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{5.129972in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{5.118463in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{5.106859in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{5.095466in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{5.083956in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{5.071347in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{5.058995in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{5.046549in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{5.033402in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{5.019950in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{5.007036in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.993866in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.979642in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.965021in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.950119in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.935965in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.922303in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.906629in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.891516in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.875585in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.860426in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.845126in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{4.828914in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.812374in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{4.795718in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.778453in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.761024in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.742800in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.723757in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.704902in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.685742in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.664687in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.644381in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.622742in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.601500in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.581942in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.561519in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.541120in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.517889in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.493840in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.470984in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.447403in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{4.423471in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{4.397597in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{4.371559in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{4.346972in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{4.321192in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{4.293329in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{4.265795in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{4.237324in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{4.208385in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{4.179400in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{4.150532in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{4.120424in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{4.088701in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{4.056558in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{4.022028in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.987685in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.953203in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.919913in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.885126in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.847438in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.812230in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.774168in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.734865in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.694511in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.654320in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.612982in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.570335in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{3.526705in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.484034in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{3.436380in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{3.390060in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.342336in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{3.292670in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{3.243636in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{3.193503in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{3.141755in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{3.089726in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{3.035639in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.982043in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.925827in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.869635in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.813419in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.755542in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.696378in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.637121in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.576787in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.515893in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.454951in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{2.393120in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{2.332904in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{2.272079in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{2.211395in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{2.149939in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{2.089325in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{2.028781in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.969219in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.910477in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.794536in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.737641in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.681659in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.626285in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.575169in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.524895in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.476470in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.430383in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.386122in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.345088in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.305061in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.267747in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{1.233639in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{1.201729in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.171060in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{1.142402in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.115054in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{1.065435in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.042135in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.022390in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.987977in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.959858in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.955740in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{0.953073in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{0.951436in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{0.950523in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.949003in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{0.949003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{1.040756in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{-0.018916in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{-0.017465in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{-0.016833in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{-0.015640in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{-0.013628in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{-0.011359in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{-0.007476in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{-0.001744in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.005157in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.014187in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.024925in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.038306in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.052343in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.068906in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.086685in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.105705in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.127110in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.149124in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.173805in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.197363in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.224874in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.254468in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.283734in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.317117in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.351717in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.388539in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.426602in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.465997in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.506165in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.549210in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.593916in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.641126in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.737930in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.791082in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.897408in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{0.950045in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.003290in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.114411in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.173341in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.229744in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.347580in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.409411in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.469885in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.530288in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.589171in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.651212in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.709253in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.768510in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.827768in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.947452in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.005539in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{2.061522in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.119282in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.176620in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.233187in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.286924in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.343303in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.396478in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.446892in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.497283in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.547534in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.595702in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.693677in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.739857in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.785171in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.829690in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.873203in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.916295in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.958264in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.001262in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{3.042483in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.122514in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.159968in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.197141in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.233028in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.268283in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.302906in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.337927in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.370491in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.403243in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.435901in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.468419in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.499650in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.530343in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.561691in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.590747in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.617206in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.647407in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.674825in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.701097in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.727766in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.753242in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.779935in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.806113in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.831262in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.854983in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.877956in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.901959in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.924721in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.947507in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.968795in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{3.990458in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.010694in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.030369in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.049926in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.069881in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.089673in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.109090in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.128741in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.146614in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.162966in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.179810in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.196420in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.213030in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{4.229967in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.245875in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.262462in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.277270in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.292102in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.306138in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.320573in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.334703in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.348154in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.361746in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.374917in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.387924in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.401961in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.414570in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.426735in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.438830in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.450223in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.461849in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.473757in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.485524in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.496636in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.506158in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.515773in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.526300in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.536804in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.545998in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.556128in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.565672in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.575966in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.585838in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.594517in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.603524in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.612695in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.621842in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.631199in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.638756in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.648020in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.655904in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.664091in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.672841in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.680304in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.688141in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.696024in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.703815in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.711605in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.718763in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.726320in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.733315in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.739935in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.746509in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.752568in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.759142in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.765786in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.771868in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.776968in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.783588in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.789180in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.795145in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.801391in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.806795in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.811895in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.817253in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.822914in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.827944in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.832810in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.838284in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.843477in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.848250in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.853116in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.857865in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.863058in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.867550in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.872463in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.876884in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.881493in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.885821in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.889657in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.894289in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.898056in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.957727in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.957727in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{5.953961in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.949329in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{5.945492in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{5.941164in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.936556in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.932134in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{5.927222in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.922730in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{5.917536in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{5.912787in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{5.907921in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{5.903149in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{5.897956in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{5.892481in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{5.887615in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{5.882586in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.876924in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{5.871567in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{5.866467in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.861063in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.854817in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{5.848851in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{5.843260in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{5.836640in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{5.831540in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.825457in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{5.818813in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.812240in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.806181in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.799607in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.792986in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.785991in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.778435in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{5.771277in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{5.763486in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.755696in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{5.747812in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{5.739975in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{5.732512in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{5.723763in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{5.715575in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{5.707691in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{5.698427in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.690871in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{5.681513in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{5.672366in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{5.663196in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{5.654189in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{5.645510in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{5.635638in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{5.625344in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.615799in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{5.605670in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{5.596476in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.585972in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{5.575445in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{5.565830in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{5.556308in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{5.545196in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{5.533429in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{5.521521in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{5.509894in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{5.498501in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{5.486407in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{5.474242in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{5.461632in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{5.447596in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{5.434589in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{5.421418in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{5.407826in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{5.394374in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{5.380244in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{5.365810in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{5.351774in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{5.336942in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{5.322133in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{5.305547in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{5.289639in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{5.272702in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{5.256092in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{5.239482in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{5.222638in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{5.206286in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{5.188413in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{5.168762in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{5.149344in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{5.129553in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{5.109598in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{5.090040in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{5.070366in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{5.050130in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{5.028467in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{5.007179in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.984393in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.961630in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.937628in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{4.914655in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.890933in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.865785in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.839607in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.812914in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.787438in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.760768in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.734497in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.707079in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.676877in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.650419in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.621363in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.590015in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.559322in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{4.528091in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{4.495573in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{4.462915in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{4.430163in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{4.397599in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{4.362578in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{4.327954in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{4.292699in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{4.256813in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{4.219640in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{4.182186in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{4.142346in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{4.102154in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{4.060934in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{4.017936in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.975967in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.932875in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.889362in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.844843in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.799528in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.753348in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.705812in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.655374in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.607206in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.556955in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.506564in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.456150in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{3.402975in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.346595in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{3.292859in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{3.236292in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.178953in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{3.121193in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{3.065211in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{3.007124in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.946954in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.887439in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.828182in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.768925in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.710884in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.648843in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.589960in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.529556in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.469083in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.407252in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.348299in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.289416in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.233013in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{2.174083in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{2.119668in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{2.062961in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{2.009716in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.957080in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.904396in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.850753in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.797602in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.747656in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.700797in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.653588in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.565837in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.525669in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.486273in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.448211in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.376789in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.343406in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.314140in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.257035in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{1.233477in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{1.208796in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{1.165376in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.146357in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{1.128578in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{1.112015in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.097978in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{1.073859in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{1.052196in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{1.048312in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{1.044031in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{1.042838in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.040756in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.040756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{1.098127in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{-0.076287in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{-0.075070in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{-0.074392in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{-0.073456in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{-0.072076in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{-0.070345in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{-0.067818in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{-0.063561in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{-0.058531in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{-0.052425in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{-0.044097in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{-0.034435in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{-0.024071in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{-0.012398in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.000469in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.015324in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.032379in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.049971in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.068452in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.089133in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.110913in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.134120in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.159081in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.186967in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.216233in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.247300in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.279958in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.313038in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{0.349135in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.386238in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{0.425166in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{0.466129in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{0.508098in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{0.552827in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{0.646848in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{0.696443in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{0.746998in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{0.799494in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{0.852038in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{0.903317in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{0.955790in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.062842in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.117701in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.235280in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{1.353373in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{1.415344in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{1.474952in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{1.535122in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{1.594987in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{1.654151in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{1.772595in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.833607in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{1.894104in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.009788in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.069583in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.126876in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.185220in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{2.241600in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.299898in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{2.353915in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.409640in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{2.464499in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{2.568486in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{2.619649in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{2.669431in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{2.719237in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{2.767944in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{2.816744in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{2.863790in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{2.910601in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{2.956594in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.003218in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.048275in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.091110in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.133149in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.174487in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{3.215988in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.257091in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.296768in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{3.334315in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{3.372377in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.408779in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{3.447004in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{3.483008in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{3.518380in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{3.552044in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{3.586948in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{3.619255in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{3.652381in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{3.683963in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{3.713580in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{3.743782in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{3.771995in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{3.800676in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{3.831065in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{3.856963in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{3.882181in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{3.907143in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{3.933765in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{3.960014in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{3.984297in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{4.009749in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.033611in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{4.057871in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.080680in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{4.102858in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.124895in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{4.145599in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.166045in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.185182in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.204505in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.224203in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.244158in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.261751in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{4.279905in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.296678in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.314598in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.331605in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.349198in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{4.365363in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.381552in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.395916in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.411964in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{4.427124in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{4.442096in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{4.456062in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.470239in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{4.483644in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{4.496510in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.509611in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{4.522525in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{4.534713in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.546901in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{4.558762in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{4.570085in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{4.580706in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{4.592146in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.602977in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{4.614066in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{4.624336in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{4.635284in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{4.645812in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{4.655614in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{4.665088in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{4.675101in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{4.684084in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.693325in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.702706in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{4.711432in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.720041in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{4.728206in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{4.736838in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{4.744722in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{4.752793in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{4.760396in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{4.768677in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.776023in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{4.782878in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{4.789779in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{4.796797in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{4.804143in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{4.811138in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{4.817384in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{4.823958in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{4.830531in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{4.836427in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{4.842369in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{4.847375in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{4.853668in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{4.859985in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{4.865693in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{4.870746in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{4.876477in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{4.881039in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{4.886022in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{4.890888in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{4.896643in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{4.901626in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{4.906305in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{4.910726in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{4.915452in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{4.920061in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{4.924505in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{4.929722in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{4.934682in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{4.938659in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{4.942729in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{4.946543in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{4.950496in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{4.954473in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{4.957936in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{4.962193in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{4.965913in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{6.140327in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{6.140327in}}%
\pgfpathlineto{\pgfqpoint{7.916027in}{6.136608in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{6.132350in}}%
\pgfpathlineto{\pgfqpoint{7.845219in}{6.128888in}}%
\pgfpathlineto{\pgfqpoint{7.809814in}{6.124911in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{6.120957in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{6.117144in}}%
\pgfpathlineto{\pgfqpoint{7.703601in}{6.113073in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{6.109096in}}%
\pgfpathlineto{\pgfqpoint{7.632793in}{6.104137in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{6.098920in}}%
\pgfpathlineto{\pgfqpoint{7.561984in}{6.094475in}}%
\pgfpathlineto{\pgfqpoint{7.526580in}{6.089866in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{6.085141in}}%
\pgfpathlineto{\pgfqpoint{7.455771in}{6.080719in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{6.076040in}}%
\pgfpathlineto{\pgfqpoint{7.384963in}{6.071058in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{6.065303in}}%
\pgfpathlineto{\pgfqpoint{7.314154in}{6.060437in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{6.055454in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{6.050892in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{6.045160in}}%
\pgfpathlineto{\pgfqpoint{7.172537in}{6.040107in}}%
\pgfpathlineto{\pgfqpoint{7.137133in}{6.034399in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{6.028083in}}%
\pgfpathlineto{\pgfqpoint{7.066324in}{6.021790in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{6.016783in}}%
\pgfpathlineto{\pgfqpoint{6.995515in}{6.010841in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{6.004946in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.998372in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.991798in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.985552in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.978557in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.971212in}}%
\pgfpathlineto{\pgfqpoint{6.747685in}{5.964193in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{5.957292in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.950438in}}%
\pgfpathlineto{\pgfqpoint{6.641473in}{5.943092in}}%
\pgfpathlineto{\pgfqpoint{6.606068in}{5.934810in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{5.927207in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{5.919136in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{5.911252in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{5.902620in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{5.894455in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.885846in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{5.877120in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{5.867739in}}%
\pgfpathlineto{\pgfqpoint{6.287430in}{5.858499in}}%
\pgfpathlineto{\pgfqpoint{6.252025in}{5.849515in}}%
\pgfpathlineto{\pgfqpoint{6.216621in}{5.839503in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{5.830028in}}%
\pgfpathlineto{\pgfqpoint{6.145812in}{5.820226in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.809699in}}%
\pgfpathlineto{\pgfqpoint{6.075004in}{5.798750in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{5.788480in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.777391in}}%
\pgfpathlineto{\pgfqpoint{5.968791in}{5.766560in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{5.755120in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{5.744499in}}%
\pgfpathlineto{\pgfqpoint{5.862578in}{5.733177in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{5.721316in}}%
\pgfpathlineto{\pgfqpoint{5.791769in}{5.709127in}}%
\pgfpathlineto{\pgfqpoint{5.756365in}{5.696939in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{5.684026in}}%
\pgfpathlineto{\pgfqpoint{5.685557in}{5.670925in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{5.658058in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{5.644653in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{5.630476in}}%
\pgfpathlineto{\pgfqpoint{5.543939in}{5.616510in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{5.601538in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{5.586379in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{5.570330in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{5.555966in}}%
\pgfpathlineto{\pgfqpoint{5.366918in}{5.539778in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{5.523612in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{5.506020in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{5.489012in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{5.471093in}}%
\pgfpathlineto{\pgfqpoint{5.189896in}{5.454319in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{5.436165in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{5.418573in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{5.398618in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{5.378920in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{5.359596in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{5.340460in}}%
\pgfpathlineto{\pgfqpoint{4.942066in}{5.320013in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{5.299310in}}%
\pgfpathlineto{\pgfqpoint{4.871258in}{5.277272in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{5.255095in}}%
\pgfpathlineto{\pgfqpoint{4.800449in}{5.232286in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{5.208026in}}%
\pgfpathlineto{\pgfqpoint{4.729641in}{5.184164in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{5.158711in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{5.134428in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{5.108180in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{5.081557in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{5.056596in}}%
\pgfpathlineto{\pgfqpoint{4.517215in}{5.031377in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{5.005480in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.975091in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.946410in}}%
\pgfpathlineto{\pgfqpoint{4.375598in}{4.918196in}}%
\pgfpathlineto{\pgfqpoint{4.340193in}{4.887995in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.858378in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.826796in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.793670in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.761362in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.726458in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.692794in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.657422in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.621419in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{4.583193in}}%
\pgfpathlineto{\pgfqpoint{3.986150in}{4.546792in}}%
\pgfpathlineto{\pgfqpoint{3.950746in}{4.508730in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{4.471182in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{4.431506in}}%
\pgfpathlineto{\pgfqpoint{3.844533in}{4.390402in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{4.348901in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{4.307564in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{4.265524in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{4.222690in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{4.177633in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{4.131008in}}%
\pgfpathlineto{\pgfqpoint{3.596703in}{4.085016in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{4.038204in}}%
\pgfpathlineto{\pgfqpoint{3.525895in}{3.991159in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.942358in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.893652in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.843846in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.794063in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.742900in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.692322in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.638914in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.584054in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.528330in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.474313in}}%
\pgfpathlineto{\pgfqpoint{3.136447in}{3.416015in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{3.359635in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{3.301290in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.243998in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{3.184203in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{3.126653in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{3.068519in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{3.008022in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.947010in}}%
\pgfpathlineto{\pgfqpoint{2.817809in}{2.888688in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.828565in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{2.769402in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.709536in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.649367in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.589759in}}%
\pgfpathlineto{\pgfqpoint{2.605383in}{2.527788in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.469139in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{2.409694in}}%
\pgfpathlineto{\pgfqpoint{2.499170in}{2.351279in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.292115in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{2.237256in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{2.183590in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.130205in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{2.077732in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.973909in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.921413in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.870858in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.821262in}}%
\pgfpathlineto{\pgfqpoint{2.109723in}{1.773796in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.727242in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.682512in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.640543in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.599580in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.560652in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.523549in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.487452in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.454373in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{1.421715in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.390647in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.361381in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.333496in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{1.308534in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{1.285327in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{1.263547in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{1.242867in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{1.206793in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{1.189739in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{1.174884in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{1.150343in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.139980in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{1.115884in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{1.110854in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{1.104070in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{1.012190in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{0.976785in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{0.941381in}{1.099344in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.098127in}}%
\pgfpathlineto{\pgfqpoint{0.905977in}{1.098127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905977in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905977in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080219in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.080219in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254462in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254462in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428704in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.602947in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.602947in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777189in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.777189in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.951431in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.951431in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428704in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont Distortion}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.451466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{1.577691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.529466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{2.655691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.607466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{3.733691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.685466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{4.811691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.763466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553704in}{5.889691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=5.841466in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=3.194691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{28.000000}{12.000000}\selectfont Attack Success Rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.517658in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.521775in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.528419in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.537402in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.549895in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.565265in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{0.604052in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.627353in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.676972in}}%
\pgfpathlineto{\pgfqpoint{1.472446in}{0.732977in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.795556in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.829665in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.948039in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{1.038387in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{1.137087in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{1.188203in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{1.299559in}}%
\pgfpathlineto{\pgfqpoint{2.003510in}{1.414400in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.531137in}}%
\pgfpathlineto{\pgfqpoint{2.180531in}{1.711856in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.894821in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{2.016868in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{2.199038in}}%
\pgfpathlineto{\pgfqpoint{2.569979in}{2.375336in}}%
\pgfpathlineto{\pgfqpoint{2.676192in}{2.543961in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.703672in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.805554in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.951977in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{3.045951in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{3.216237in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.336085in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.374147in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.409355in}}%
\pgfpathlineto{\pgfqpoint{3.384277in}{3.447043in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.515120in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.618475in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.682341in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.741318in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.827712in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.883109in}}%
\pgfpathlineto{\pgfqpoint{4.021555in}{3.985388in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.032902in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.079807in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.103037in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.226605in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.247659in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.304718in}}%
\pgfpathlineto{\pgfqpoint{4.623428in}{4.340370in}}%
\pgfpathlineto{\pgfqpoint{4.694236in}{4.374292in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.407043in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.497883in}}%
\pgfpathlineto{\pgfqpoint{5.048279in}{4.526938in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.555783in}}%
\pgfpathlineto{\pgfqpoint{5.296109in}{4.620912in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.657384in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.758774in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{4.788929in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{4.835202in}}%
\pgfpathlineto{\pgfqpoint{6.322834in}{4.912730in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{4.919936in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{4.935961in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{4.988738in}}%
\pgfpathlineto{\pgfqpoint{6.783090in}{5.008529in}}%
\pgfpathlineto{\pgfqpoint{6.853898in}{5.021349in}}%
\pgfpathlineto{\pgfqpoint{6.889303in}{5.028063in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.039316in}}%
\pgfpathlineto{\pgfqpoint{7.030920in}{5.051855in}}%
\pgfpathlineto{\pgfqpoint{7.101728in}{5.063903in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.083039in}}%
\pgfpathlineto{\pgfqpoint{7.491176in}{5.128096in}}%
\pgfpathlineto{\pgfqpoint{7.597388in}{5.142998in}}%
\pgfpathlineto{\pgfqpoint{7.668197in}{5.154064in}}%
\pgfpathlineto{\pgfqpoint{7.774410in}{5.168124in}}%
\pgfpathlineto{\pgfqpoint{7.880623in}{5.182371in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.192009in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.192009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.518477in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.522360in}}%
\pgfpathlineto{\pgfqpoint{1.153807in}{0.528092in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.534993in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.554761in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.616521in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.635541in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.678960in}}%
\pgfpathlineto{\pgfqpoint{1.578658in}{0.727199in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.813570in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.826489in}{0.956437in}}%
\pgfpathlineto{\pgfqpoint{1.897297in}{1.036001in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.217820in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.267766in}}%
\pgfpathlineto{\pgfqpoint{2.251340in}{1.533125in}}%
\pgfpathlineto{\pgfqpoint{2.286744in}{1.589833in}}%
\pgfpathlineto{\pgfqpoint{2.322149in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{2.357553in}{1.703177in}}%
\pgfpathlineto{\pgfqpoint{2.392957in}{1.759580in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.877416in}}%
\pgfpathlineto{\pgfqpoint{2.534574in}{1.999721in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.181048in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.298346in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{2.535375in}}%
\pgfpathlineto{\pgfqpoint{2.924022in}{2.649117in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.763023in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.816759in}}%
\pgfpathlineto{\pgfqpoint{3.065639in}{2.873139in}}%
\pgfpathlineto{\pgfqpoint{3.101043in}{2.926314in}}%
\pgfpathlineto{\pgfqpoint{3.207256in}{3.077370in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{3.125538in}}%
\pgfpathlineto{\pgfqpoint{3.278065in}{3.175976in}}%
\pgfpathlineto{\pgfqpoint{3.348873in}{3.269693in}}%
\pgfpathlineto{\pgfqpoint{3.419682in}{3.359526in}}%
\pgfpathlineto{\pgfqpoint{3.490490in}{3.446131in}}%
\pgfpathlineto{\pgfqpoint{3.632108in}{3.612510in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.652350in}}%
\pgfpathlineto{\pgfqpoint{3.738320in}{3.726977in}}%
\pgfpathlineto{\pgfqpoint{3.809129in}{3.798118in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.867763in}}%
\pgfpathlineto{\pgfqpoint{4.056959in}{4.029486in}}%
\pgfpathlineto{\pgfqpoint{4.163172in}{4.120583in}}%
\pgfpathlineto{\pgfqpoint{4.198576in}{4.147041in}}%
\pgfpathlineto{\pgfqpoint{4.233981in}{4.177243in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.230933in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.309771in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.361097in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.431794in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{4.477343in}}%
\pgfpathlineto{\pgfqpoint{4.765045in}{4.540530in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.658577in}}%
\pgfpathlineto{\pgfqpoint{5.012875in}{4.676450in}}%
\pgfpathlineto{\pgfqpoint{5.154492in}{4.742866in}}%
\pgfpathlineto{\pgfqpoint{5.225301in}{4.775711in}}%
\pgfpathlineto{\pgfqpoint{5.260705in}{4.792297in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.850408in}}%
\pgfpathlineto{\pgfqpoint{5.473131in}{4.877990in}}%
\pgfpathlineto{\pgfqpoint{5.614748in}{4.931796in}}%
\pgfpathlineto{\pgfqpoint{5.720961in}{4.968666in}}%
\pgfpathlineto{\pgfqpoint{5.933387in}{5.035994in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.056136in}}%
\pgfpathlineto{\pgfqpoint{6.039600in}{5.066640in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.085964in}}%
\pgfpathlineto{\pgfqpoint{6.358238in}{5.151678in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.161035in}}%
\pgfpathlineto{\pgfqpoint{6.429047in}{5.168591in}}%
\pgfpathlineto{\pgfqpoint{6.464451in}{5.177856in}}%
\pgfpathlineto{\pgfqpoint{6.535260in}{5.193927in}}%
\pgfpathlineto{\pgfqpoint{6.570664in}{5.202677in}}%
\pgfpathlineto{\pgfqpoint{6.712281in}{5.233650in}}%
\pgfpathlineto{\pgfqpoint{6.818494in}{5.256156in}}%
\pgfpathlineto{\pgfqpoint{6.924707in}{5.276345in}}%
\pgfpathlineto{\pgfqpoint{7.278750in}{5.336631in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.402298in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.427892in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.427892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553704in}{0.499691in}}{\pgfqpoint{7.750000in}{5.390000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905977in}{0.510920in}}%
\pgfpathlineto{\pgfqpoint{1.082998in}{0.516862in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{0.519389in}}%
\pgfpathlineto{\pgfqpoint{1.189211in}{0.528676in}}%
\pgfpathlineto{\pgfqpoint{1.224616in}{0.534782in}}%
\pgfpathlineto{\pgfqpoint{1.260020in}{0.543111in}}%
\pgfpathlineto{\pgfqpoint{1.330828in}{0.563136in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{0.574810in}}%
\pgfpathlineto{\pgfqpoint{1.401637in}{0.587676in}}%
\pgfpathlineto{\pgfqpoint{1.437041in}{0.602532in}}%
\pgfpathlineto{\pgfqpoint{1.507850in}{0.637178in}}%
\pgfpathlineto{\pgfqpoint{1.543254in}{0.655660in}}%
\pgfpathlineto{\pgfqpoint{1.614063in}{0.698120in}}%
\pgfpathlineto{\pgfqpoint{1.649467in}{0.721327in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.746288in}}%
\pgfpathlineto{\pgfqpoint{1.755680in}{0.803440in}}%
\pgfpathlineto{\pgfqpoint{1.791084in}{0.834507in}}%
\pgfpathlineto{\pgfqpoint{1.861893in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{1.932701in}{0.973445in}}%
\pgfpathlineto{\pgfqpoint{1.968106in}{1.012373in}}%
\pgfpathlineto{\pgfqpoint{2.038914in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{2.074319in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.234055in}}%
\pgfpathlineto{\pgfqpoint{2.215936in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{2.428362in}{1.650049in}}%
\pgfpathlineto{\pgfqpoint{2.463766in}{1.704908in}}%
\pgfpathlineto{\pgfqpoint{2.640787in}{2.002551in}}%
\pgfpathlineto{\pgfqpoint{3.030235in}{2.656791in}}%
\pgfpathlineto{\pgfqpoint{3.171852in}{2.887106in}}%
\pgfpathlineto{\pgfqpoint{3.242660in}{2.996847in}}%
\pgfpathlineto{\pgfqpoint{3.313469in}{3.105115in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{3.306445in}}%
\pgfpathlineto{\pgfqpoint{3.561299in}{3.450997in}}%
\pgfpathlineto{\pgfqpoint{3.667512in}{3.590426in}}%
\pgfpathlineto{\pgfqpoint{3.702916in}{3.635483in}}%
\pgfpathlineto{\pgfqpoint{3.773725in}{3.720356in}}%
\pgfpathlineto{\pgfqpoint{3.879938in}{3.844298in}}%
\pgfpathlineto{\pgfqpoint{3.915342in}{3.883975in}}%
\pgfpathlineto{\pgfqpoint{4.092363in}{4.070215in}}%
\pgfpathlineto{\pgfqpoint{4.127768in}{4.105587in}}%
\pgfpathlineto{\pgfqpoint{4.269385in}{4.239588in}}%
\pgfpathlineto{\pgfqpoint{4.304789in}{4.271170in}}%
\pgfpathlineto{\pgfqpoint{4.411002in}{4.359202in}}%
\pgfpathlineto{\pgfqpoint{4.446406in}{4.387884in}}%
\pgfpathlineto{\pgfqpoint{4.481811in}{4.418273in}}%
\pgfpathlineto{\pgfqpoint{4.552619in}{4.469389in}}%
\pgfpathlineto{\pgfqpoint{4.588023in}{4.494350in}}%
\pgfpathlineto{\pgfqpoint{4.658832in}{4.547221in}}%
\pgfpathlineto{\pgfqpoint{4.835854in}{4.667888in}}%
\pgfpathlineto{\pgfqpoint{4.906662in}{4.712102in}}%
\pgfpathlineto{\pgfqpoint{4.977471in}{4.753253in}}%
\pgfpathlineto{\pgfqpoint{5.083684in}{4.811410in}}%
\pgfpathlineto{\pgfqpoint{5.119088in}{4.831366in}}%
\pgfpathlineto{\pgfqpoint{5.331514in}{4.936405in}}%
\pgfpathlineto{\pgfqpoint{5.402322in}{4.968759in}}%
\pgfpathlineto{\pgfqpoint{5.437727in}{4.983123in}}%
\pgfpathlineto{\pgfqpoint{5.508535in}{5.014331in}}%
\pgfpathlineto{\pgfqpoint{5.579344in}{5.043269in}}%
\pgfpathlineto{\pgfqpoint{5.650152in}{5.070851in}}%
\pgfpathlineto{\pgfqpoint{5.827174in}{5.134109in}}%
\pgfpathlineto{\pgfqpoint{5.897982in}{5.157292in}}%
\pgfpathlineto{\pgfqpoint{6.004195in}{5.190184in}}%
\pgfpathlineto{\pgfqpoint{6.110408in}{5.222491in}}%
\pgfpathlineto{\pgfqpoint{6.181217in}{5.242821in}}%
\pgfpathlineto{\pgfqpoint{6.393642in}{5.298639in}}%
\pgfpathlineto{\pgfqpoint{6.499855in}{5.324045in}}%
\pgfpathlineto{\pgfqpoint{6.676877in}{5.363230in}}%
\pgfpathlineto{\pgfqpoint{6.960111in}{5.417739in}}%
\pgfpathlineto{\pgfqpoint{7.207941in}{5.457953in}}%
\pgfpathlineto{\pgfqpoint{7.243346in}{5.463685in}}%
\pgfpathlineto{\pgfqpoint{7.349558in}{5.478095in}}%
\pgfpathlineto{\pgfqpoint{7.420367in}{5.488833in}}%
\pgfpathlineto{\pgfqpoint{7.739006in}{5.529937in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.553120in}}%
\pgfpathlineto{\pgfqpoint{7.951431in}{5.553120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553704in}{5.889691in}}%
\pgfpathlineto{\pgfqpoint{8.303704in}{5.889691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650926in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{1.792518in}{5.197562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820296in}{5.197562in}}{\pgfqpoint{1.820296in}{5.225339in}}%
\pgfpathlineto{\pgfqpoint{1.820296in}{5.792469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.820296in}{5.820247in}}{\pgfqpoint{1.792518in}{5.820247in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{5.820247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{5.820247in}}{\pgfqpoint{0.623149in}{5.792469in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{5.225339in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.623149in}{5.197562in}}{\pgfqpoint{0.650926in}{5.197562in}}%
\pgfpathlineto{\pgfqpoint{0.650926in}{5.197562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{5.716080in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{5.716080in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{5.716080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=5.667469in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{5.522407in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{5.522407in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{5.522407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=5.473796in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678704in}{5.328734in}}%
\pgfpathlineto{\pgfqpoint{0.817593in}{5.328734in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{5.328734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067593in,y=5.280123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $\epsilon=16$}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/ensemble_progressive/target=xcit_nano_12_p16_224-model_seed=20-20_images_done.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.688207in}{3.859475in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.688207in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.688207in}{3.859475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.859475in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938207in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{3.759475in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{3.759475in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{0.679475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938207in}{0.679475in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594547in}{3.619475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594547in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.594547in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262011in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262011in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929475in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929475in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.596939in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596939in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264403in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.264403in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.931867in}{0.679475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.931867in,y=0.582253in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263207in,y=0.313349in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Number of models}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938207in}{1.168114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.084781in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938207in}{1.935145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368904in, y=1.851812in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938207in}{2.702175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555571in, y=2.618842in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938207in}{3.469206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.555571in, y=3.385873in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.219475in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938207in}{0.679475in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149570in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.372058in}{2.284756in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{2.929248in}}%
\pgfpathlineto{\pgfqpoint{1.817035in}{3.139715in}}%
\pgfpathlineto{\pgfqpoint{2.039523in}{3.303680in}}%
\pgfpathlineto{\pgfqpoint{2.262011in}{3.196381in}}%
\pgfpathlineto{\pgfqpoint{2.484499in}{3.317716in}}%
\pgfpathlineto{\pgfqpoint{2.706987in}{3.278980in}}%
\pgfpathlineto{\pgfqpoint{2.929475in}{3.357389in}}%
\pgfpathlineto{\pgfqpoint{3.151963in}{3.333140in}}%
\pgfpathlineto{\pgfqpoint{3.374451in}{3.372473in}}%
\pgfpathlineto{\pgfqpoint{3.596939in}{3.330132in}}%
\pgfpathlineto{\pgfqpoint{3.819427in}{3.398459in}}%
\pgfpathlineto{\pgfqpoint{4.041915in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{4.264403in}{3.362742in}}%
\pgfpathlineto{\pgfqpoint{4.486891in}{3.366725in}}%
\pgfpathlineto{\pgfqpoint{4.709379in}{3.414262in}}%
\pgfpathlineto{\pgfqpoint{4.931867in}{3.394546in}}%
\pgfpathlineto{\pgfqpoint{5.154355in}{3.408820in}}%
\pgfpathlineto{\pgfqpoint{5.376843in}{3.442483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938207in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{0.938207in}{3.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.588207in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{3.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938207in}{0.679475in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{0.679475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938207in}{3.759475in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{3.759475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248569in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{5.413207in}{0.804475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.463207in}{0.804475in}}{\pgfqpoint{5.463207in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{5.463207in}{1.176157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.463207in}{1.226157in}}{\pgfqpoint{5.413207in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{4.248569in}{1.226157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198569in}{1.226157in}}{\pgfqpoint{4.198569in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{4.198569in}{0.854475in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.198569in}{0.804475in}}{\pgfqpoint{4.248569in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{4.248569in}{0.804475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548569in}{1.016782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.998569in,y=0.951157in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \fit}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/fbi_number_of_images/ASR_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.148149in}{4.449691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869740in}{1.848375in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{1.573152in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{1.974288in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{1.749308in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.531536in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{2.074899in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{1.991164in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{2.280676in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{1.957228in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.605304in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{2.708791in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{2.680977in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{2.827417in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.944888in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{3.003953in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.836478in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{3.233638in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{3.351429in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{3.410631in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{3.377762in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{3.247415in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{3.516505in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{3.511057in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{3.524484in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{3.530859in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.505642in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{3.518888in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{3.609978in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.659446in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.719806in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.701862in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.684104in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.709793in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.645883in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.403451in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.560143in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.633292in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{3.646345in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.659729in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.406113in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{3.674440in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.708381in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.542096in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{3.594569in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{3.587940in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.582551in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{3.703265in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{3.811047in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{3.654449in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{3.711141in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{3.703996in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{3.605206in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{3.663999in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{3.786037in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{3.729445in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{3.808391in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{3.789453in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{4.151844in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{4.151844in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{4.168530in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{4.130886in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{4.099173in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{4.067284in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{4.120710in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{4.123280in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{4.089291in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{4.165875in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{4.111725in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.999258in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{4.003584in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{4.042296in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{4.023519in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{4.080700in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{4.114641in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.936037in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{4.080772in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{4.022906in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{4.048914in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.998995in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.873926in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{4.026607in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{4.043663in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{4.014295in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{4.009492in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{4.020695in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.993612in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{3.955637in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{3.888034in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.901280in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{3.898734in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{3.892154in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{3.889388in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{3.858031in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{3.795979in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{3.740439in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{3.721914in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{3.629195in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{3.359196in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{3.402232in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{3.477491in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{3.455700in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{3.300948in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{3.227792in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{3.266507in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{2.962425in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{3.076193in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{2.821614in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{2.928958in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{2.802506in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{2.448914in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{2.684551in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{2.942126in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{2.569229in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{2.358160in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{1.848375in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{1.848375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818896in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818896in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835766in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835766in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852636in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852636in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869505in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869505in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886375in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886375in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903245in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903245in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.722301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.674075in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.531959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.483733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.341617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.293391in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.151274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.103049in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.960932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.912707in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ASR_{16}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869740in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.846106in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{2.071191in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{2.458207in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{2.216929in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.990225in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{2.309230in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{2.501929in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{2.406389in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{2.678434in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{2.459827in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.935905in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{2.968292in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{2.990962in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{3.141559in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{3.211189in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{3.203093in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{3.097837in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{3.431416in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{3.536672in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{3.575535in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{3.586870in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{3.479996in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{3.687268in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{3.700223in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{3.708319in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{3.714796in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.703461in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{3.703461in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{3.782808in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.826529in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.870251in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.855677in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.849200in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.876728in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.836245in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.638689in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.779569in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.841103in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{3.834626in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.870251in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.671075in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{3.894540in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.894540in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.782808in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{3.818433in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{3.795762in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.790904in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{3.907495in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{3.988461in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{3.871870in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{3.917211in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{3.912353in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{3.836245in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{3.881586in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{3.980364in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{3.930165in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{3.988461in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{3.970648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/fbi_number_of_images/ASR_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.148149in}{4.455430in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{4.455430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.455430in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869740in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{0.904854in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{1.057148in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{1.445018in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{0.989971in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{1.200233in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{1.522237in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{1.763707in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{1.866974in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{1.875017in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{1.754703in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{1.775764in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{2.105005in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{2.030957in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{2.098880in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.130746in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{2.131927in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{2.286877in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{2.420692in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{2.389551in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{2.309470in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{2.380739in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{2.371278in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{2.416059in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{2.557378in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{2.557485in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{2.542431in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{2.528910in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{2.582500in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{2.620345in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{2.688796in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{2.662063in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{2.592922in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{2.777830in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{2.613821in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{2.906136in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{2.735621in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{2.813899in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{2.914875in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{2.653429in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{2.628639in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{2.884686in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{2.924256in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{2.868270in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{2.974750in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{2.945837in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{2.875440in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{2.906024in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{3.014924in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{2.850820in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{2.914820in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{2.914250in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{4.066394in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{4.066394in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{4.065824in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{4.009509in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{4.068289in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{4.048212in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{4.117129in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{4.132543in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{4.030053in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{4.056389in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{4.038967in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.782087in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{3.807957in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{4.078435in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.970440in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.871411in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{4.087174in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.796905in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.943185in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{3.716486in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.818320in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.835914in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.598929in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.796714in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.758570in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.710841in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.684655in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.675933in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.562057in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{3.342428in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{3.311220in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.339753in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{3.240047in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{3.318276in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{3.382121in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{3.167653in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{3.024979in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.861518in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{2.758669in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{2.849264in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.551595in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.446008in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.610652in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{2.637693in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{2.462333in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{2.204732in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.216207in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{2.163951in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{2.140028in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{1.638915in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{1.525023in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{2.013720in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.361671in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{1.721447in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{2.128783in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{1.433808in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.269481in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{0.872734in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{0.872734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818896in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818896in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835766in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835766in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852636in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852636in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869505in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869505in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886375in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886375in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903245in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903245in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.507751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.459525in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.06}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.140993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.092768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.08}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.774235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.726010in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.407478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.359253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.040720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.992495in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.673963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.625737in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{4.307205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.258980in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ASR_{4}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869740in}{0.773712in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.087167in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{1.245478in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{1.786900in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{1.473445in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.175821in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{1.672917in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{1.362628in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{1.403789in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{1.812230in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{1.869222in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{1.866056in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{2.113020in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{2.252333in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.242835in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.100355in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.163680in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{2.477135in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{2.394813in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{2.473968in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.496132in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{2.578453in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{2.727265in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{2.901407in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{2.853914in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{2.774758in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{2.860246in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{2.841249in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{2.879243in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.059717in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.116709in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.113543in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.119876in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.170535in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.208529in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.012224in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.262355in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.240192in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{3.154704in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.360508in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{3.496655in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.303516in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.392170in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{3.496655in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{3.230693in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.205363in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{3.461826in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{3.490322in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{3.449162in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{3.553647in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{3.531483in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{3.461826in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{3.487156in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{3.594807in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{3.430164in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{3.490322in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{3.490322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/fbi_number_of_images/ASR_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.148149in}{4.449691in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.148149in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.449691in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869740in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.059905in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{1.571500in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{1.295953in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.004234in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{1.339611in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{1.470694in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{1.563637in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{1.863490in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{1.872312in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{1.931413in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{2.185728in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.276422in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.204689in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.157296in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{2.515469in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{2.495649in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{2.565573in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{2.622151in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{2.500446in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{2.830487in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{2.873613in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{2.807495in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{2.849419in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{2.843837in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{2.833098in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{2.933673in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{2.971597in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.003853in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{2.958039in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{2.929983in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.014528in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.005473in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{2.775776in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{2.919459in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.005248in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{2.952257in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.003756in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{2.767976in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{3.104711in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.047055in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{3.101510in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{2.975824in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{2.934073in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{3.144463in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{3.285477in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{3.141006in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{3.205196in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{3.217308in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{3.119503in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{3.193767in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{3.278695in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{3.203728in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{3.229053in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{3.213650in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{4.097078in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{4.097078in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{4.119569in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{4.118145in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{4.174691in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{4.116961in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{4.084232in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{4.144688in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{4.125593in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{4.058270in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{4.134473in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{4.068188in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.857290in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{3.915846in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{4.048727in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{4.042998in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.999847in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{4.090107in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.849522in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.974845in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{3.859167in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.951064in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.914255in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.830577in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.973129in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.926180in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.845776in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.831094in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.861068in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.855431in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{3.799735in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{3.724216in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.744683in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{3.716812in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{3.687406in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{3.750572in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{3.635437in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{3.434968in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{3.435859in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{3.331946in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{3.314939in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{3.379822in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{3.091574in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{3.006288in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{3.070526in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{3.087662in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{2.824841in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{2.681099in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.698838in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{2.561650in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{2.436973in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{2.208218in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{2.269119in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{2.299896in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.850653in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{2.307890in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{2.600746in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{2.196270in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.939869in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{0.869740in}{1.462446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818896in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.818896in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835766in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.835766in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852636in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852636in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869505in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.869505in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.886375in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886375in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.903245in}{0.499691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.903245in,y=0.402469in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.335649in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{0.796626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.748401in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.353885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.305660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{1.911144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.862919in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{2.468403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.420177in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.025662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=2.977436in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{3.582920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=3.534695in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623149in}{4.140179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=4.091954in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=2.424691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont $ASR_{8}$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623149in}{0.499691in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869740in}{1.068569in}}%
\pgfpathlineto{\pgfqpoint{0.920583in}{1.499887in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{1.022270in}{2.086123in}}%
\pgfpathlineto{\pgfqpoint{1.073114in}{1.801921in}}%
\pgfpathlineto{\pgfqpoint{1.123957in}{1.427443in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{1.819754in}}%
\pgfpathlineto{\pgfqpoint{1.225644in}{1.869907in}}%
\pgfpathlineto{\pgfqpoint{1.276488in}{1.803036in}}%
\pgfpathlineto{\pgfqpoint{1.327331in}{2.000305in}}%
\pgfpathlineto{\pgfqpoint{1.378175in}{2.071635in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.281164in}}%
\pgfpathlineto{\pgfqpoint{1.479861in}{2.276706in}}%
\pgfpathlineto{\pgfqpoint{1.530705in}{2.378127in}}%
\pgfpathlineto{\pgfqpoint{1.581548in}{2.636695in}}%
\pgfpathlineto{\pgfqpoint{1.632392in}{2.673474in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.605488in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{2.624435in}}%
\pgfpathlineto{\pgfqpoint{1.784922in}{2.947645in}}%
\pgfpathlineto{\pgfqpoint{1.835766in}{2.905294in}}%
\pgfpathlineto{\pgfqpoint{1.937453in}{2.948760in}}%
\pgfpathlineto{\pgfqpoint{2.039140in}{3.029005in}}%
\pgfpathlineto{\pgfqpoint{2.140827in}{2.967707in}}%
\pgfpathlineto{\pgfqpoint{2.242514in}{3.232962in}}%
\pgfpathlineto{\pgfqpoint{2.344201in}{3.312093in}}%
\pgfpathlineto{\pgfqpoint{2.445888in}{3.247451in}}%
\pgfpathlineto{\pgfqpoint{2.547575in}{3.283115in}}%
\pgfpathlineto{\pgfqpoint{2.649262in}{3.294260in}}%
\pgfpathlineto{\pgfqpoint{2.750949in}{3.278657in}}%
\pgfpathlineto{\pgfqpoint{2.852636in}{3.366704in}}%
\pgfpathlineto{\pgfqpoint{2.954323in}{3.413514in}}%
\pgfpathlineto{\pgfqpoint{3.056010in}{3.432460in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{3.394567in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{3.361070in}{3.470354in}}%
\pgfpathlineto{\pgfqpoint{3.462757in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{3.564444in}{3.303176in}}%
\pgfpathlineto{\pgfqpoint{3.666131in}{3.416857in}}%
\pgfpathlineto{\pgfqpoint{3.767818in}{3.478156in}}%
\pgfpathlineto{\pgfqpoint{3.869505in}{3.405712in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.489301in}}%
\pgfpathlineto{\pgfqpoint{4.072879in}{3.308749in}}%
\pgfpathlineto{\pgfqpoint{4.174566in}{3.597409in}}%
\pgfpathlineto{\pgfqpoint{4.276253in}{3.543912in}}%
\pgfpathlineto{\pgfqpoint{4.377940in}{3.545027in}}%
\pgfpathlineto{\pgfqpoint{4.479627in}{3.575119in}}%
\pgfpathlineto{\pgfqpoint{4.581314in}{3.445835in}}%
\pgfpathlineto{\pgfqpoint{4.683001in}{3.395681in}}%
\pgfpathlineto{\pgfqpoint{4.784688in}{3.606325in}}%
\pgfpathlineto{\pgfqpoint{4.886375in}{3.709975in}}%
\pgfpathlineto{\pgfqpoint{4.988062in}{3.599638in}}%
\pgfpathlineto{\pgfqpoint{5.089749in}{3.665395in}}%
\pgfpathlineto{\pgfqpoint{5.191436in}{3.680998in}}%
\pgfpathlineto{\pgfqpoint{5.293123in}{3.601867in}}%
\pgfpathlineto{\pgfqpoint{5.394810in}{3.655364in}}%
\pgfpathlineto{\pgfqpoint{5.496497in}{3.726693in}}%
\pgfpathlineto{\pgfqpoint{5.598184in}{3.660937in}}%
\pgfpathlineto{\pgfqpoint{5.699871in}{3.674311in}}%
\pgfpathlineto{\pgfqpoint{5.801558in}{3.655364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623149in}{4.349691in}}%
\pgfpathlineto{\pgfqpoint{6.048149in}{4.349691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/fbi_number_of_images/Gain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.533162in}{3.747763in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.533162in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.533162in}{3.747763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.747763in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.700579in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{2.238728in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.001885in}{1.063338in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{1.367230in}}%
\pgfpathlineto{\pgfqpoint{1.181769in}{1.411779in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{1.361653in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{1.451595in}{1.341207in}}%
\pgfpathlineto{\pgfqpoint{1.541537in}{1.559081in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{1.679734in}}%
\pgfpathlineto{\pgfqpoint{1.721421in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{1.811363in}{1.600209in}}%
\pgfpathlineto{\pgfqpoint{1.901305in}{1.999967in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{2.070649in}}%
\pgfpathlineto{\pgfqpoint{2.081189in}{2.124472in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{2.053863in}}%
\pgfpathlineto{\pgfqpoint{2.261073in}{2.467790in}}%
\pgfpathlineto{\pgfqpoint{2.351015in}{2.384628in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{2.432278in}}%
\pgfpathlineto{\pgfqpoint{2.530898in}{2.505590in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{2.190121in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{2.148120in}}%
\pgfpathlineto{\pgfqpoint{2.980608in}{2.464465in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{2.296685in}}%
\pgfpathlineto{\pgfqpoint{3.340376in}{2.334061in}}%
\pgfpathlineto{\pgfqpoint{3.520260in}{2.447902in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{2.561383in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{2.335422in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{2.135752in}}%
\pgfpathlineto{\pgfqpoint{4.239796in}{2.267042in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{2.383394in}}%
\pgfpathlineto{\pgfqpoint{4.599564in}{2.658429in}}%
\pgfpathlineto{\pgfqpoint{4.779448in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{4.959332in}{2.648741in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{2.571122in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{3.354939in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{3.354939in}}%
\pgfpathlineto{\pgfqpoint{4.959332in}{3.391805in}}%
\pgfpathlineto{\pgfqpoint{4.779448in}{3.402581in}}%
\pgfpathlineto{\pgfqpoint{4.599564in}{3.463148in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{3.312677in}}%
\pgfpathlineto{\pgfqpoint{4.239796in}{3.311843in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{3.127298in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{3.229273in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{3.261876in}}%
\pgfpathlineto{\pgfqpoint{3.520260in}{3.248045in}}%
\pgfpathlineto{\pgfqpoint{3.340376in}{3.287245in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{3.315800in}}%
\pgfpathlineto{\pgfqpoint{2.980608in}{3.090952in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{3.164280in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{3.228819in}}%
\pgfpathlineto{\pgfqpoint{2.530898in}{3.147338in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{3.103554in}}%
\pgfpathlineto{\pgfqpoint{2.351015in}{3.083210in}}%
\pgfpathlineto{\pgfqpoint{2.261073in}{3.098552in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{2.807611in}}%
\pgfpathlineto{\pgfqpoint{2.081189in}{2.889408in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{2.847187in}}%
\pgfpathlineto{\pgfqpoint{1.901305in}{2.871725in}}%
\pgfpathlineto{\pgfqpoint{1.811363in}{2.875109in}}%
\pgfpathlineto{\pgfqpoint{1.721421in}{2.819943in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{1.541537in}{2.808230in}}%
\pgfpathlineto{\pgfqpoint{1.451595in}{2.746427in}}%
\pgfpathlineto{\pgfqpoint{1.361653in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{2.679195in}}%
\pgfpathlineto{\pgfqpoint{1.181769in}{2.520210in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{2.934508in}}%
\pgfpathlineto{\pgfqpoint{1.001885in}{2.501121in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{2.238728in}}%
\pgfpathlineto{\pgfqpoint{0.911943in}{2.238728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822001in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822001in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721421in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721421in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620840in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620840in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520260in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520260in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419680in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.419680in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319100in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319100in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025579in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Number of images}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{0.730189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.677382in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{1.207650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.154843in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{1.685111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=1.632305in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{2.162573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=2.109766in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{2.640034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=2.587227in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{3.117495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=3.064688in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{3.594956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=3.542150in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{1.450938in}}%
\pgfpathlineto{\pgfqpoint{1.001885in}{1.782229in}}%
\pgfpathlineto{\pgfqpoint{1.091827in}{2.150869in}}%
\pgfpathlineto{\pgfqpoint{1.181769in}{1.965994in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{2.059670in}}%
\pgfpathlineto{\pgfqpoint{1.361653in}{1.996425in}}%
\pgfpathlineto{\pgfqpoint{1.451595in}{2.043817in}}%
\pgfpathlineto{\pgfqpoint{1.541537in}{2.183656in}}%
\pgfpathlineto{\pgfqpoint{1.631479in}{2.246492in}}%
\pgfpathlineto{\pgfqpoint{1.721421in}{2.150714in}}%
\pgfpathlineto{\pgfqpoint{1.811363in}{2.237659in}}%
\pgfpathlineto{\pgfqpoint{1.901305in}{2.435846in}}%
\pgfpathlineto{\pgfqpoint{1.991247in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{2.081189in}{2.506940in}}%
\pgfpathlineto{\pgfqpoint{2.171131in}{2.430737in}}%
\pgfpathlineto{\pgfqpoint{2.261073in}{2.783171in}}%
\pgfpathlineto{\pgfqpoint{2.351015in}{2.733919in}}%
\pgfpathlineto{\pgfqpoint{2.440956in}{2.767916in}}%
\pgfpathlineto{\pgfqpoint{2.530898in}{2.826464in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{2.709470in}}%
\pgfpathlineto{\pgfqpoint{2.800724in}{2.656200in}}%
\pgfpathlineto{\pgfqpoint{2.980608in}{2.777708in}}%
\pgfpathlineto{\pgfqpoint{3.160492in}{2.806243in}}%
\pgfpathlineto{\pgfqpoint{3.340376in}{2.810653in}}%
\pgfpathlineto{\pgfqpoint{3.520260in}{2.847973in}}%
\pgfpathlineto{\pgfqpoint{3.700144in}{2.911630in}}%
\pgfpathlineto{\pgfqpoint{3.880028in}{2.782348in}}%
\pgfpathlineto{\pgfqpoint{4.059912in}{2.631525in}}%
\pgfpathlineto{\pgfqpoint{4.239796in}{2.789442in}}%
\pgfpathlineto{\pgfqpoint{4.419680in}{2.848036in}}%
\pgfpathlineto{\pgfqpoint{4.599564in}{3.060789in}}%
\pgfpathlineto{\pgfqpoint{4.779448in}{2.994579in}}%
\pgfpathlineto{\pgfqpoint{4.959332in}{3.020273in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{2.963031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.700579in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/sources_available/ASR_16.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.568229in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.061439in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.036029in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.167476in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{2.083114in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.131563in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.461594in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.508575in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.918701in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{2.793271in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{2.834666in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.224308in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{2.775731in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.204611in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.496844in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.224308in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.543591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.886866in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.906308in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.906308in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.818029in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.732473in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.679825in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.526118in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.389868in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.407780in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.238457in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.230531in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.209908in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{3.017913in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.883642in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.972418in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.653063in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{2.627532in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.658250in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.561591in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.638931in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{2.211492in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.095744in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.335625in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.277804in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.283628in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.112125in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.299635in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.915144in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.043193in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.191027in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.104887in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.027640in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.500155in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.035711in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.132548in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{1.168128in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.590755in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.932089in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.932089in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{1.656010in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.749130in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.500724in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{1.318230in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.893223in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.651606in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.639148in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.574025in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.722423in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.748500in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.627757in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.793277in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.753890in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.938562in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.705788in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.240245in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{2.334573in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.991343in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{3.246702in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{3.463029in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{3.441972in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{3.633270in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{3.515168in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{3.433630in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{3.507607in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.873450in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.720460in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.803692in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{4.096728in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.460006in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.857697in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{4.034787in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.685906in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.951287in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.223725in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{4.185075in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{4.155006in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{4.097823in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{4.043410in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{4.109505in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{4.047022in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.980238in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.010145in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{3.882783in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{3.829349in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{3.821792in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{3.806441in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{3.683321in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{3.678704in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{3.527183in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{3.400308in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{2.887772in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.013392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153719in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153719in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434711in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434711in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715702in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715702in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996694in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996694in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277686in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277686in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.745215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=0.696990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.258970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=1.210745in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.772725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=1.724499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.286479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=2.238254in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.800234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=2.752009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.313989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=3.265764in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.827744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=3.779519in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.341499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=4.293273in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASR_16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.889861in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.350185in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.298810in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{2.355323in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.392313in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.717006in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.508422in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.064304in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.011901in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.036561in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.316044in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.082799in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.365365in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.588334in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.478391in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.680810in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.896587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.400766in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.637093in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.524067in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.244585in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.341171in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.421316in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.401794in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.265135in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.696689in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.294933in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.268217in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.440839in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{1.412069in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.761422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{2.611173in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{3.195825in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{3.386942in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{3.570866in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{3.562646in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{3.719855in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{3.668480in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{3.631490in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{3.695195in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.941797in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.850349in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.925357in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{4.103116in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.751708in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.977760in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{4.094896in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.916110in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{4.068181in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.224363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.877316in}{3.707871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905093in}{3.707871in}}{\pgfqpoint{1.905093in}{3.735648in}}%
\pgfpathlineto{\pgfqpoint{1.905093in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905093in}{4.330556in}}{\pgfqpoint{1.877316in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{4.330556in}}{\pgfqpoint{1.069444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{3.735648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{3.707871in}}{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FiT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.032716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.790432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/sources_available/ASR_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.822217in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{0.954840in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.877811in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{0.952793in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.903388in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.193385in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.202022in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.226212in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.181167in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.341545in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.340046in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.484755in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{1.409427in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.595034in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.903262in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{2.118962in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.210064in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.341744in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{2.272491in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{2.037785in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.870091in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{1.602506in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.648306in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.297824in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.436715in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.342202in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.173476in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.054451in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.042776in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.952688in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.028938in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.890374in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.788784in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{0.849026in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{0.825625in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{0.793585in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.766120in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{0.753181in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{0.742398in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{0.813058in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.747809in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{0.758241in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{0.765813in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{0.818270in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{0.824642in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.860305in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.904165in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{0.876158in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{0.866023in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{0.796353in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{0.781540in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.814415in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{0.843545in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.855764in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{0.858804in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.790750in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{0.882250in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.782104in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.836555in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.147078in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.517663in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.751128in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.915566in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.203352in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.166088in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.297936in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.354627in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{2.551339in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{2.576982in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{2.642863in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{2.955088in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.057621in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.297774in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.578920in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.798010in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{4.005473in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.682932in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.434947in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.417214in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{2.972472in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.129810in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{2.972325in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{2.847046in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.628723in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.609953in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.487120in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.456930in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.141029in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.977685in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.908227in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.666416in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.581669in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.251735in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.851614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153719in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153719in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434711in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434711in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715702in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715702in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996694in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996694in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277686in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277686in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.648778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=0.600553in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.238316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=1.190091in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.827855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=1.779629in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.417393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=2.369168in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.006932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=2.958706in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.596470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=3.548245in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.186008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655863in, y=4.137783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASR_4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{0.991889in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.915249in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{0.997785in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.267793in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.307882in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.239495in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.417536in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.494176in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.693440in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.788945in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.970523in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{2.195727in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.275904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.812670in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{0.870444in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.759611in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{0.853937in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.767865in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{0.831535in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.829177in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{0.818565in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{0.776118in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{0.761969in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.767865in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{0.777297in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{0.842146in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.882235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.823281in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.199407in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.524832in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.592039in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.813706in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.864406in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.028298in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.330141in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.453945in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.491675in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{2.699193in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{2.774653in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{2.962127in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{2.807668in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.186151in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.246284in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.490353in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.792197in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.011505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.877316in}{3.707871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905093in}{3.707871in}}{\pgfqpoint{1.905093in}{3.735648in}}%
\pgfpathlineto{\pgfqpoint{1.905093in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905093in}{4.330556in}}{\pgfqpoint{1.877316in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{4.330556in}}{\pgfqpoint{1.069444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{3.735648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{3.707871in}}{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FiT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.032716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.790432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/sources_available/ASR_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.928625in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.235911in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.247370in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.207949in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.231709in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.560805in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.575415in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.761616in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.812907in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.853485in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{2.107986in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{1.975382in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{2.212946in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{2.546950in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{2.616352in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{2.886370in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.158273in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.314695in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.314695in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.179574in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{2.993527in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{2.881485in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{2.690771in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{2.425684in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{2.522338in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{2.371041in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{2.274309in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.106150in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.063093in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.056381in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.066670in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.781552in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.653290in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.714399in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.630137in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.658429in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.827876in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{0.920374in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.845381in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{0.887875in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{0.880147in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.893141in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{0.875264in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{0.948292in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{0.804650in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{0.887849in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{0.932202in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.086580in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.305110in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.305110in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{1.189773in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.138499in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{1.084076in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{1.088067in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.182264in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{1.034401in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.149858in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.157727in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.165817in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.114786in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.189215in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.140926in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.115991in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.212635in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.141928in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.290197in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.140851in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.536950in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.136752in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.258338in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.595682in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{2.609825in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.791340in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{2.892047in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{2.782583in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.195719in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.196873in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.300258in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.606164in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.279063in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.473371in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.672820in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.660808in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.796849in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.133521in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{4.067603in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{4.014843in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.901075in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.801386in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.661002in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.821840in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.615287in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.558070in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.464823in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{3.367014in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{3.258841in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{3.259715in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{3.118904in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{2.989021in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.950446in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.657639in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.570809in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{2.040260in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.258789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153719in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153719in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434711in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.434711in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715702in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715702in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.996694in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.996694in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.277686in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.277686in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.643542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=0.595317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.256531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.208305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.869519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=1.821294in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.482508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=2.434283in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.095496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.047271in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.708485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=3.660260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.321474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725308in, y=4.273248in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.669752in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASR_8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.447170in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.404874in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.480885in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{1.430619in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.506630in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{1.763472in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.819254in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.933883in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{2.043608in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{2.112263in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{2.315162in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{2.200533in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{2.451858in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{2.714218in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{2.804940in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.032972in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.236484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{0.984364in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{1.151097in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{1.005818in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{1.066504in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{1.014400in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{1.046889in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{0.970878in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{1.022982in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.025434in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{1.012561in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{0.928582in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{0.946359in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.195845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.550000in}}{\pgfqpoint{6.200000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.051793in}}%
\pgfpathlineto{\pgfqpoint{1.409917in}{1.788605in}}%
\pgfpathlineto{\pgfqpoint{1.538017in}{2.353780in}}%
\pgfpathlineto{\pgfqpoint{1.666116in}{2.457988in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.773064in}}%
\pgfpathlineto{\pgfqpoint{1.922314in}{2.799423in}}%
\pgfpathlineto{\pgfqpoint{2.050413in}{2.955122in}}%
\pgfpathlineto{\pgfqpoint{2.178512in}{3.075881in}}%
\pgfpathlineto{\pgfqpoint{2.306612in}{3.020712in}}%
\pgfpathlineto{\pgfqpoint{2.434711in}{3.167216in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.330271in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{3.377471in}}%
\pgfpathlineto{\pgfqpoint{3.203306in}{3.457773in}}%
\pgfpathlineto{\pgfqpoint{3.459504in}{3.714002in}}%
\pgfpathlineto{\pgfqpoint{3.715702in}{3.470032in}}%
\pgfpathlineto{\pgfqpoint{4.356198in}{3.637378in}}%
\pgfpathlineto{\pgfqpoint{4.996694in}{3.786948in}}%
\pgfpathlineto{\pgfqpoint{5.637190in}{3.837826in}}%
\pgfpathlineto{\pgfqpoint{6.277686in}{3.932226in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.179260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.877316in}{3.707871in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905093in}{3.707871in}}{\pgfqpoint{1.905093in}{3.735648in}}%
\pgfpathlineto{\pgfqpoint{1.905093in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.905093in}{4.330556in}}{\pgfqpoint{1.877316in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{4.330556in}}{\pgfqpoint{1.069444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{3.735648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{3.707871in}}{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.707871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FiT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.032716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Mean}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.790432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/sources_available/Gain.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.450579in}{3.703148in}}%
\pgfusepath{use as bounding box}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.450579in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.450579in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.703148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.700579in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.803551in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.803551in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345509in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345509in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887467in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887467in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429425in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.429425in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971384in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.971384in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513342in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513342in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055300in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.055300in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597258in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.597258in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.139216in}{0.523148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.139216in,y=0.425926in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025579in,y=0.235185in,,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{13.200000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{0.595197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290741in, y=0.542391in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{1.046702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=0.993895in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{1.498207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=1.445400in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{1.949711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=1.896905in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{2.401216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=2.348409in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{2.852721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=2.799914in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.700579in}{3.304225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409028in, y=3.251419in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235185in,y=2.063148in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{18.000000}{13.200000}\selectfont \measure}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{1.632949in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{2.073525in}}%
\pgfpathlineto{\pgfqpoint{1.237118in}{2.305412in}}%
\pgfpathlineto{\pgfqpoint{1.345509in}{2.497467in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{2.635156in}}%
\pgfpathlineto{\pgfqpoint{1.562293in}{2.754454in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.837108in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.897744in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{2.942995in}}%
\pgfpathlineto{\pgfqpoint{2.104251in}{3.030383in}}%
\pgfpathlineto{\pgfqpoint{2.321034in}{3.080797in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{3.144597in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{3.187170in}}%
\pgfpathlineto{\pgfqpoint{2.971384in}{3.223581in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{3.299962in}}%
\pgfpathlineto{\pgfqpoint{4.055300in}{3.361389in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{3.434467in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{3.463148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{1.536963in}}%
\pgfpathlineto{\pgfqpoint{1.237118in}{1.741325in}}%
\pgfpathlineto{\pgfqpoint{1.345509in}{1.932891in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{2.061289in}}%
\pgfpathlineto{\pgfqpoint{1.562293in}{2.160241in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.218570in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.277063in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{2.322636in}}%
\pgfpathlineto{\pgfqpoint{2.104251in}{2.404681in}}%
\pgfpathlineto{\pgfqpoint{2.321034in}{2.449240in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{2.521637in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{2.574020in}}%
\pgfpathlineto{\pgfqpoint{2.971384in}{2.610282in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{2.707743in}}%
\pgfpathlineto{\pgfqpoint{4.055300in}{2.775063in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{2.899830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{1.112611in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{1.424495in}}%
\pgfpathlineto{\pgfqpoint{1.237118in}{1.589077in}}%
\pgfpathlineto{\pgfqpoint{1.345509in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{1.904609in}}%
\pgfpathlineto{\pgfqpoint{1.562293in}{2.015073in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.112061in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.169678in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{2.235501in}}%
\pgfpathlineto{\pgfqpoint{2.104251in}{2.318884in}}%
\pgfpathlineto{\pgfqpoint{2.321034in}{2.399262in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{2.470300in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{2.523933in}}%
\pgfpathlineto{\pgfqpoint{2.971384in}{2.555404in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{2.661188in}}%
\pgfpathlineto{\pgfqpoint{4.055300in}{2.748203in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{2.859645in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{2.920815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{1.097995in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{1.411652in}}%
\pgfpathlineto{\pgfqpoint{1.237118in}{1.571797in}}%
\pgfpathlineto{\pgfqpoint{1.345509in}{1.769416in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{1.866990in}}%
\pgfpathlineto{\pgfqpoint{1.562293in}{1.967435in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{2.069990in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{2.129061in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{2.187289in}}%
\pgfpathlineto{\pgfqpoint{2.104251in}{2.283608in}}%
\pgfpathlineto{\pgfqpoint{2.321034in}{2.350485in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{2.426161in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{2.470064in}}%
\pgfpathlineto{\pgfqpoint{2.971384in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{2.608932in}}%
\pgfpathlineto{\pgfqpoint{4.055300in}{2.693626in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{2.807678in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{2.869899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.700579in}{0.523148in}}{\pgfqpoint{4.650000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911943in}{0.663148in}}%
\pgfpathlineto{\pgfqpoint{1.020335in}{0.901514in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{0.943666in}}%
\pgfpathlineto{\pgfqpoint{1.237118in}{0.948553in}}%
\pgfpathlineto{\pgfqpoint{1.345509in}{1.348608in}}%
\pgfpathlineto{\pgfqpoint{1.453901in}{1.440154in}}%
\pgfpathlineto{\pgfqpoint{1.562293in}{1.351371in}}%
\pgfpathlineto{\pgfqpoint{1.670684in}{1.535236in}}%
\pgfpathlineto{\pgfqpoint{1.779076in}{1.474035in}}%
\pgfpathlineto{\pgfqpoint{1.887467in}{1.550891in}}%
\pgfpathlineto{\pgfqpoint{2.104251in}{1.475150in}}%
\pgfpathlineto{\pgfqpoint{2.321034in}{1.541227in}}%
\pgfpathlineto{\pgfqpoint{2.537817in}{1.602436in}}%
\pgfpathlineto{\pgfqpoint{2.754600in}{1.831654in}}%
\pgfpathlineto{\pgfqpoint{2.971384in}{1.851201in}}%
\pgfpathlineto{\pgfqpoint{3.513342in}{1.791553in}}%
\pgfpathlineto{\pgfqpoint{4.055300in}{1.649811in}}%
\pgfpathlineto{\pgfqpoint{4.597258in}{2.074454in}}%
\pgfpathlineto{\pgfqpoint{5.139216in}{1.855128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{0.700579in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.350579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{0.523148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{0.523148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700579in}{3.603148in}}%
\pgfpathlineto{\pgfqpoint{5.350579in}{3.603148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535883in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{5.243635in}{0.599537in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274190in}{0.599537in}}{\pgfqpoint{5.274190in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{5.274190in}{1.466435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.274190in}{1.496991in}}{\pgfqpoint{5.243635in}{1.496991in}}%
\pgfpathlineto{\pgfqpoint{3.535883in}{1.496991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505327in}{1.496991in}}{\pgfqpoint{3.505327in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{3.505327in}{0.630092in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.505327in}{0.599537in}}{\pgfqpoint{3.535883in}{0.599537in}}%
\pgfpathlineto{\pgfqpoint{3.535883in}{0.599537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566438in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{3.719216in}{1.382408in}}%
\pgfpathlineto{\pgfqpoint{3.871994in}{1.382408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994216in,y=1.328935in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566438in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{3.719216in}{1.169502in}}%
\pgfpathlineto{\pgfqpoint{3.871994in}{1.169502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994216in,y=1.116030in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \fit (\TransQOne)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566438in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{3.719216in}{0.956597in}}%
\pgfpathlineto{\pgfqpoint{3.871994in}{0.956597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994216in,y=0.903125in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \TransQOne}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.566438in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{3.719216in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{3.871994in}{0.743692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.994216in,y=0.690220in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \fbi}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> measure=ASR_16-attack=DI2FGSM-epsilon=8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006897in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006897in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153832in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153832in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300766in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.300766in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447701in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447701in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594635in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.594635in,y=0.452778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.273766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of sources}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.745430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=0.697205in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.191506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=1.143281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.637582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=1.589357in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.083658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.035432in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.529734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.481508in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.975809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=2.927584in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.421885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=3.373660in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.867961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=3.819736in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{4.314037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600308in, y=4.265811in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544752in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ASR_{16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.047717in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{3.288955in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{3.452575in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{3.606828in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{3.657681in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{3.727447in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{3.738777in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{3.793555in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{3.848869in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{3.876972in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{3.890443in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{3.918903in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{3.902041in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{3.941296in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{3.976714in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{3.909714in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{3.932107in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{3.969399in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{3.962351in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{4.022036in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{3.985279in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{4.011508in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{4.021233in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{4.016058in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{4.028191in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{4.032117in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{4.061469in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{4.010794in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{4.056205in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{3.996342in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{4.040146in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{4.020608in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{4.055759in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{4.053885in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{4.074851in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{4.097958in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{4.103578in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{4.032563in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{4.102686in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{4.056473in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{4.057454in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{4.057365in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{4.089661in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{4.120618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.047717in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.971170in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.976077in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{3.003934in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{3.001539in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{3.043434in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{3.026874in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{3.023064in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{3.018106in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{3.030677in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{3.083076in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{3.034650in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{3.042918in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{3.040544in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{3.014094in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{3.017541in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{3.015713in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{2.991103in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{3.040080in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{3.026084in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{3.070098in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{3.051856in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{3.016726in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{3.039734in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{3.100618in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{3.092737in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{3.019509in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{3.011311in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{3.010395in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{3.030228in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{3.039643in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{3.073839in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{3.105793in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{3.073874in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{2.982698in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{3.059880in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{2.989319in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{3.024251in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{3.007049in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{3.050318in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.041544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.047717in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.653386in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.513853in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{2.417947in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{2.352463in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{2.344434in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.220781in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{2.242639in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{2.181616in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{2.157706in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{2.137454in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{2.194731in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{2.113902in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{2.113366in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{2.091687in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{2.052254in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{2.037177in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{2.009252in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{1.992391in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{2.019512in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{2.016479in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{2.037087in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{2.009163in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{1.944036in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{1.975975in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{2.030396in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{2.022010in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{1.941627in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{1.912275in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{1.915576in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{1.914595in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{1.959738in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{1.858389in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{1.923963in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{1.953850in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{1.958043in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{1.904424in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{1.876946in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{1.881407in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{1.836086in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{1.896306in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{1.860887in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{1.873913in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{1.842509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.047717in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{3.472202in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{3.684088in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{3.848869in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{3.890800in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{3.945221in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{3.968150in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{4.011954in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{4.047729in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{4.064591in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{4.075297in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{4.107860in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{4.089839in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{4.119458in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{4.153985in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{4.082167in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{4.101259in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{4.127666in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{4.115265in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{4.180928in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{4.132127in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{4.152111in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{4.163352in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{4.161033in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{4.169419in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{4.179500in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{4.197433in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{4.149702in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{4.196094in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{4.136409in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{4.169865in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{4.137212in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{4.191990in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{4.173969in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{4.200644in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{4.213134in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{4.215008in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{4.151576in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{4.221788in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{4.173880in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{4.179054in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{4.174147in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{4.198771in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.047717in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.972776in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.972954in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{2.998202in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{3.007927in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{3.043345in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{2.980270in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{3.033175in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{3.022558in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{3.025056in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{3.035940in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{3.090897in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{3.043702in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{3.044237in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{3.049947in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{3.012120in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{3.018722in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{3.014975in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{2.994991in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{3.040847in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{3.025145in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{3.069842in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{3.047538in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{3.010960in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{3.044327in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{3.096874in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{3.078496in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{3.016045in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{3.010514in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{2.998827in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{3.026305in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{3.038617in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{2.988389in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{3.057174in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{3.075641in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{3.099194in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{3.072608in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{2.989638in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{3.051642in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{2.981162in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{3.037814in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{3.006232in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{3.050661in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{3.044505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.550000in}}{\pgfqpoint{5.425000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121591in}{3.047717in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{2.470138in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{2.181616in}}%
\pgfpathlineto{\pgfqpoint{1.465671in}{1.985343in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{1.695058in}{1.794957in}}%
\pgfpathlineto{\pgfqpoint{1.809752in}{1.604215in}}%
\pgfpathlineto{\pgfqpoint{1.924445in}{1.578700in}}%
\pgfpathlineto{\pgfqpoint{2.039138in}{1.495551in}}%
\pgfpathlineto{\pgfqpoint{2.153832in}{1.433279in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{2.383219in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{2.497912in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{2.612606in}{1.276439in}}%
\pgfpathlineto{\pgfqpoint{2.727299in}{1.207297in}}%
\pgfpathlineto{\pgfqpoint{2.841993in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{2.956686in}{1.146809in}}%
\pgfpathlineto{\pgfqpoint{3.071379in}{1.108982in}}%
\pgfpathlineto{\pgfqpoint{3.186073in}{1.072136in}}%
\pgfpathlineto{\pgfqpoint{3.300766in}{1.059646in}}%
\pgfpathlineto{\pgfqpoint{3.415460in}{1.051884in}}%
\pgfpathlineto{\pgfqpoint{3.530153in}{1.076151in}}%
\pgfpathlineto{\pgfqpoint{3.644847in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{3.759540in}{0.967041in}}%
\pgfpathlineto{\pgfqpoint{3.874234in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{3.988927in}{1.007812in}}%
\pgfpathlineto{\pgfqpoint{4.103621in}{0.991486in}}%
\pgfpathlineto{\pgfqpoint{4.218314in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{4.333007in}{0.869082in}}%
\pgfpathlineto{\pgfqpoint{4.447701in}{0.884874in}}%
\pgfpathlineto{\pgfqpoint{4.562394in}{0.880680in}}%
\pgfpathlineto{\pgfqpoint{4.677088in}{0.917437in}}%
\pgfpathlineto{\pgfqpoint{4.791781in}{0.795302in}}%
\pgfpathlineto{\pgfqpoint{4.906475in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{5.021168in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{5.135862in}{0.860875in}}%
\pgfpathlineto{\pgfqpoint{5.250555in}{0.798870in}}%
\pgfpathlineto{\pgfqpoint{5.365248in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{5.479942in}{0.785845in}}%
\pgfpathlineto{\pgfqpoint{5.594635in}{0.734100in}}%
\pgfpathlineto{\pgfqpoint{5.709329in}{0.791555in}}%
\pgfpathlineto{\pgfqpoint{5.824022in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{5.938716in}{0.755512in}}%
\pgfpathlineto{\pgfqpoint{6.053409in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{1.907023in}{0.619444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934800in}{0.619444in}}{\pgfqpoint{1.934800in}{0.647222in}}%
\pgfpathlineto{\pgfqpoint{1.934800in}{1.214352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.934800in}{1.242129in}}{\pgfqpoint{1.907023in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.242129in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944444in}{1.242129in}}{\pgfqpoint{0.944444in}{1.214352in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{0.647222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.944444in}{0.619444in}}{\pgfqpoint{0.972222in}{0.619444in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{0.619444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{1.137963in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{1.137963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=1.089352in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Best}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.944290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=0.895679in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.750617in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.750617in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.750617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.388889in,y=0.702006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Worst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

